Complete ZX-calculi for the stabiliser fragment in odd prime dimensions

We introduce a family of ZX-calculi which axiomatise the stabiliser fragment of quantum theory in odd prime dimensions. These calculi recover many of the nice features of the qubit ZX-calculus which were lost in previous proposals for higher-dimensional systems. We then prove that these calculi are complete, i.e. provide a set of rewrite rules which can be used to prove any equality of stabiliser quantum operations. Adding a discard construction, we obtain a calculus complete for mixed state stabiliser quantum mechanics in odd prime dimensions, and this furthermore gives a complete axiomatisation for the related diagrammatic language for affine co-isotropic relations.

==> figures/D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (0.5, 0.25) {};
		\node [style=none] (50) at (0, 0.25) {};
		\node [style=none] (51) at (0.5, -0.25) {};
		\node [style=none] (52) at (0, -0.25) {};
		\node [style=none] (82) at (1.5, 0.5) {};
		\node [style=none] (83) at (1.5, -0.5) {};
		\node [style=none] (84) at (0.5, -0.5) {};
		\node [style=none] (85) at (0.5, 0.5) {};
		\node [style=none] (86) at (1, 0) {$D$};
		\node [style=none] (92) at (2, 0.25) {};
		\node [style=none] (93) at (1.5, 0.25) {};
		\node [style=none] (94) at (2, -0.25) {};
		\node [style=none] (95) at (1.5, -0.25) {};
		\node [style=none] (122) at (1.75, 0) {\scalebox{0.75}{$\bvdots$}};
		\node [style=none] (123) at (0.25, 0) {\scalebox{0.75}{$\bvdots$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49.center) to (50.center);
		\draw (52.center) to (51.center);
		\draw (82.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (92.center) to (93.center);
		\draw (95.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (8, 8) {};
		\node [style=none] (118) at (10, 8) {};
		\node [style=gn] (119) at (9, 8) {};
		\node [style=none, label={above:\tiny (\textsc{G-Elim})}] (120) at (11, 8) {$=$};
		\node [style=none] (121) at (12, 8) {};
		\node [style=none] (122) at (13.5, 8) {};
		\node [style=gn] (123) at (-2, 3) {};
		\node [style=rn] (124) at (-1.25, 3) {};
		\node [style=none, label={above:\tiny (\textsc{Copy})}] (127) at (1, 3) {$=$};
		\node [style=gn] (128) at (2.5, 3.5) {};
		\node [style=gn] (129) at (2.5, 2.5) {};
		\node [style=none] (130) at (4, 3.5) {};
		\node [style=none] (131) at (4, 2.5) {};
		\node [style=none] (151) at (8, 5.5) {};
		\node [style=had] (152) at (8.625, 5.5) {};
		\node [style=had] (153) at (9.375, 5.5) {};
		\node [style=none] (154) at (10, 5.5) {};
		\node [style=none, label={above:\tiny (\textsc{H-Elim})}] (155) at (11, 5.5) {$=$};
		\node [style=none] (156) at (12, 5.5) {};
		\node [style=none] (157) at (13.5, 5.5) {};
		\node [style=rn] (158) at (12.75, 5.5) {};
		\node [style=none] (166) at (10, 3) {};
		\node [style=none, label={above:\tiny (\textsc{R-Elim})}] (167) at (11, 3) {$=$};
		\node [style=none] (168) at (12, 3) {};
		\node [style=none] (169) at (13.5, 3) {};
		\node [style=none] (170) at (8, 3) {};
		\node [style=rn] (171) at (9.375, 3) {};
		\node [style=rn] (172) at (8.625, 3) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (192) at (1.75, -2.75) {};
		\node [style=gn] (193) at (1, -2.75) {};
		\node [style=none, label={above:\tiny (\textsc{Pauli})}] (196) at (-1, -2.75) {$=$};
		\node [style=none] (197) at (2.5, -2.75) {};
		\node [style=gn] (198) at (-3, -2.75) {};
		\node [style=none] (199) at (-2, -2.75) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (200) at (-4, -3.25) {};
		\node [style=rn, label={[rphase]below:$a,0$}] (201) at (-4, -2.25) {};
		\node [style=none] (202) at (-4.75, -3.25) {};
		\node [style=none] (203) at (-4.75, -2.25) {};
		\node [style=none, label={above:\tiny (\textsc{H})}] (208) at (8.25, -2.75) {$=$};
		\node [style=none] (214) at (-4, 5.75) {};
		\node [style=gn] (215) at (-3, 5.75) {};
		\node [style=rn] (216) at (-1, 5.75) {};
		\node [style=none] (217) at (0, 5.75) {};
		\node [style=rn] (218) at (-2, 5.35) {};
		\node [style=none, label={above:\tiny (\textsc{Hopf})}] (219) at (1, 5.75) {$=$};
		\node [style=none] (220) at (2, 5.75) {};
		\node [style=gn] (221) at (3, 5.75) {};
		\node [style=rn] (222) at (3.75, 5.75) {};
		\node [style=none] (223) at (4.75, 5.75) {};
		\node [style=none] (224) at (-7.75, -6.5) {};
		\node [style=gn] (225) at (-6.75, -6.5) {};
		\node [style=rn] (226) at (-4.75, -6.5) {};
		\node [style=none, label={above:\tiny (\textsc{Char})}] (229) at (-2.75, -6.5) {$=$};
		\node [style=none] (230) at (-1.75, -6.5) {};
		\node [style=gn] (231) at (-0.75, -6.5) {};
		\node [style=rn] (232) at (0, -6.5) {};
		\node [style=none] (233) at (1, -6.5) {};
		\node [style=none] (234) at (-5.625, -6.25) {$\vdots$};
		\node [style=none] (235) at (-6, -6.5) {$p$};
		\node [style=none] (236) at (-13.75, 1.75) {};
		\node [style=none] (237) at (-13.75, 0.75) {};
		\node [style=gn] (238) at (-12.75, 1.75) {};
		\node [style=gn] (239) at (-12.75, 0.75) {};
		\node [style=rn] (240) at (-11.5, 1.75) {};
		\node [style=rn] (241) at (-11.5, 0.75) {};
		\node [style=none] (242) at (-10.5, 1.75) {};
		\node [style=none] (243) at (-10.5, 0.75) {};
		\node [style=none, label={above:\tiny (\textsc{B})}] (244) at (-9.5, 1.25) {$=$};
		\node [style=none] (245) at (-8.5, 1.75) {};
		\node [style=none] (246) at (-8.5, 0.75) {};
		\node [style=rn] (247) at (-7.5, 1.25) {};
		\node [style=gn] (248) at (-6.5, 1.25) {};
		\node [style=none] (249) at (-5.5, 1.75) {};
		\node [style=none] (250) at (-5.5, 0.75) {};
		\node [style=none] (251) at (-3.75, -6.5) {};
		\node [style=none, label={above:\tiny (\textsc{Shear})}] (252) at (8.5, -6.5) {$=$};
		\node [style=none] (253) at (13.5, -6.5) {};
		\node [style=none] (254) at (9.5, -6.5) {};
		\node [style=rn, label={[rphase]above:$c+ad,d$}] (256) at (11.5, -6.5) {};
		\node [style=none] (258) at (3, -6.5) {};
		\node [style=rn, label={[rphase]above:$c,d$}] (259) at (5.25, -6.5) {};
		\node [style=gn, label={[gphase]above:$a,0$}] (260) at (4, -6.5) {};
		\node [style=none] (261) at (-0.25, 3.5) {};
		\node [style=none] (262) at (-0.25, 2.5) {};
		\node [style=none] (263) at (0, 8) {};
		\node [style=gn] (264) at (-1, 8) {};
		\node [style=none] (265) at (-1.75, 8.5) {};
		\node [style=none] (266) at (-1.75, 7.5) {};
		\node [style=none] (267) at (-3, 8.5) {};
		\node [style=none] (268) at (-3, 7.5) {};
		\node [style=none] (269) at (-3.25, 8.5) {};
		\node [style=none] (270) at (-3.25, 7.5) {};
		\node [style=none, label={above:\tiny (\textsc{Com})}] (271) at (1, 8) {$=$};
		\node [style=none] (272) at (4, 8) {};
		\node [style=gn] (273) at (3, 8) {};
		\node [style=none] (274) at (2, 8.5) {};
		\node [style=none] (275) at (2, 7.5) {};
		\node [style=rn] (282) at (8.25, 0.5) {};
		\node [style=rn] (283) at (9, 0.5) {};
		\node [style=none] (284) at (10, 0.5) {};
		\node [style=none, label={above:\tiny (\textsc{R-Elim'})}] (285) at (11, 0.5) {$=$};
		\node [style=rn] (286) at (12, 0.5) {};
		\node [style=none] (287) at (13.5, 0.5) {};
		\node [style=none] (299) at (1.75, -9.75) {};
		\node [style=gn] (300) at (2.75, -9.75) {};
		\node [style=rn] (301) at (4.75, -9.75) {};
		\node [style=none, label={above:\tiny (\textsc{M'})}] (302) at (7.25, -9.75) {$=$};
		\node [style=none] (303) at (3.875, -9.5) {$\vdots$};
		\node [style=none] (304) at (3.5, -9.75) {$z$};
		\node [style=rn] (305) at (5.5, -9.75) {};
		\node [style=rn, label={[rphase]above:$0,2z$}] (313) at (9.25, -9.75) {};
		\node [style=none] (314) at (8.25, -9.75) {};
		\node [style=gn, label={[gphase]below:$0,\minu z^{\minu 1}$}] (315) at (10.25, -9.75) {};
		\node [style=had] (316) at (11.25, -9.75) {};
		\node [style=none] (317) at (12, -9.75) {};
		\node [style=none] (318) at (6.25, -9.75) {};
		\node [style=rn, label={[rphase]above:$a,b$}] (319) at (-12.25, -9.75) {};
		\node [style=gn] (320) at (-11.25, -9.75) {};
		\node [style=rn] (321) at (-9.25, -9.75) {};
		\node [style=none, label={above:\tiny (\textsc{M})}] (322) at (-6.75, -9.75) {$=$};
		\node [style=none] (323) at (-10.125, -9.5) {$\vdots$};
		\node [style=none] (324) at (-10.5, -9.75) {$z$};
		\node [style=rn] (325) at (-8.5, -9.75) {};
		\node [style=none] (326) at (-7.75, -9.75) {};
		\node [style=none] (327) at (-13.25, -9.75) {};
		\node [style=gn] (329) at (-4.5, -9.75) {};
		\node [style=rn] (330) at (-2.5, -9.75) {};
		\node [style=none] (331) at (-3.375, -9.5) {$\vdots$};
		\node [style=none] (332) at (-3.75, -9.75) {$z$};
		\node [style=rn] (333) at (-1.75, -9.75) {};
		\node [style=none] (335) at (-5.5, -9.75) {};
		\node [style=none] (336) at (-0.25, -9.75) {};
		\node [style=rn, label={[rphase]below:$za,z^2 b$}] (337) at (-1, -9.75) {};
		\node [style=gn, label={[gphase]left:$2^2,0$}] (340) at (11.5, -5.75) {};
		\node [style=rn, label={[rphase]below:$da^2,0$}] (341) at (10.5, -5.75) {};
		\node [style=gn, label={[gphase]above:$a,0$}] (342) at (6.5, -6.5) {};
		\node [style=none] (343) at (7.5, -6.5) {};
		\node [style=gn, label={[gphase]left:$a,0$}] (344) at (5.5, -5.75) {};
		\node [style=rn, label={[rphase]below:$c,0$}] (345) at (4.5, -5.75) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (352) at (12.75, -2.75) {};
		\node [style=none] (353) at (9.5, -2.75) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (354) at (11.5, -2.75) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (355) at (10.25, -2.75) {};
		\node [style=none] (356) at (13.5, -2.75) {};
		\node [style=gn] (357) at (11, -2) {};
		\node [style=rn] (358) at (12, -2) {};
		\node [style=none] (359) at (4.5, -2.75) {};
		\node [style=had] (360) at (5.75, -2.75) {};
		\node [style=none] (361) at (7, -2.75) {};
		\node [style=gn, label={[gphase]left:$0,1$}] (362) at (5.25, -2) {};
		\node [style=gn, label={[gphase]below:$\substack{a+c,\\b+d}$}] (363) at (-8.5, -2.75) {};
		\node [style=gn] (364) at (-9.25, -2.75) {};
		\node [style=none] (365) at (-10.25, -2.25) {};
		\node [style=none] (366) at (-10.25, -3.25) {};
		\node [style=none, label={above:\tiny (\textsc{Grp})}] (367) at (-11.5, -2.75) {$=$};
		\node [style=none] (368) at (-7.75, -2.75) {};
		\node [style=none] (370) at (-12.5, -2.75) {};
		\node [style=gn, label={[gphase]below:$a,b$}] (371) at (-14.5, -2.25) {};
		\node [style=gn, label={[gphase]above:$c,d$}] (372) at (-14.5, -3.25) {};
		\node [style=none] (373) at (-15.25, -2.25) {};
		\node [style=none] (374) at (-15.25, -3.25) {};
		\node [style=gn] (375) at (3.375, 6.25) {};
		\node [style=gn] (376) at (-0.375, -6) {};
		\node [style=gn] (377) at (-7.75, 2) {};
		\node [style=rn] (378) at (-6.25, 2) {};
		\node [style=rn] (379) at (-7, 2) {};
		\node [style=gn] (380) at (-1.75, 3.75) {};
		\node [style=rn] (381) at (-1, 3.75) {};
		\node [style=none] (382) at (0, -2.25) {};
		\node [style=none] (383) at (0, -3.25) {};
		\node [style=gn] (384) at (-13.5, -2.75) {};
		\node [style=none] (385) at (-14.5, -2.25) {};
		\node [style=none] (386) at (-14.5, -3.25) {};
		\node [style=none, label={above:\tiny (\textsc{S})}] (387) at (-10.5, 6.25) {$=$};
		\node [style=gn] (388) at (-14, 7.75) {};
		\node [style=none] (389) at (-15.5, 8.5) {};
		\node [style=none] (390) at (-15.5, 7) {};
		\node [style=none] (391) at (-12, 8.5) {};
		\node [style=none] (392) at (-12, 7) {};
		\node [style=none] (393) at (-11.75, 8) {$\vdots$};
		\node [style=none] (394) at (-15.25, 8) {$\vdots$};
		\node [style=gn] (395) at (-13, 4.75) {};
		\node [style=none] (396) at (-15, 5.5) {};
		\node [style=none] (397) at (-15, 4) {};
		\node [style=none] (398) at (-11.5, 5.5) {};
		\node [style=none] (399) at (-11.5, 4) {};
		\node [style=none] (400) at (-11.75, 5) {$\vdots$};
		\node [style=none] (401) at (-15.25, 5) {$\vdots$};
		\node [style=gn] (402) at (-8, 6.25) {};
		\node [style=none] (403) at (-6.5, 8.5) {};
		\node [style=none] (404) at (-6.5, 7) {};
		\node [style=none] (405) at (-6.5, 5.5) {};
		\node [style=none] (406) at (-6.5, 4) {};
		\node [style=none] (407) at (-9.5, 8.5) {};
		\node [style=none] (408) at (-9.5, 7) {};
		\node [style=none] (409) at (-9.5, 5.5) {};
		\node [style=none] (410) at (-9.5, 4) {};
		\node [style=none] (412) at (-6.75, 8) {$\vdots$};
		\node [style=none] (413) at (-6.75, 5) {$\vdots$};
		\node [style=none] (414) at (-9.25, 8) {$\vdots$};
		\node [style=none] (415) at (-9.25, 5) {$\vdots$};
		\node [style=none] (416) at (-15.5, 5.5) {};
		\node [style=none] (417) at (-15.5, 4) {};
		\node [style=none] (418) at (-11.5, 8.5) {};
		\node [style=none] (419) at (-11.5, 7) {};
		\node [style=gn] (420) at (-1.75, 0.875) {};
		\node [style=rn] (421) at (-0.75, 0.875) {};
		\node [style=gn] (422) at (-2, 0.125) {};
		\node [style=rn] (423) at (-0.5, 0.125) {};
		\node [style=rn] (424) at (-1.25, 0.125) {};
		\node [style=none, label={above:\tiny (\textsc{Scalar})}] (425) at (1, 0.5) {$=$};
		\node [style=none] (426) at (2.25, 1.25) {};
		\node [style=none] (427) at (2.25, -0.25) {};
		\node [style=none] (428) at (3.75, -0.25) {};
		\node [style=none] (429) at (3.75, 1.25) {};
		\node [style=none] (430) at (-14.75, -6.5) {};
		\node [style=gn] (431) at (-13.25, -6.5) {};
		\node [style=none, label={above:\tiny (\textsc{Zero})}] (432) at (-11.75, -6.5) {$=$};
		\node [style=none] (433) at (-10.75, -6.5) {};
		\node [style=rn] (434) at (-9.5, -6.5) {};
		\node [style=gn, label={[gphase]left:$z,0$}] (435) at (-14.25, -5.75) {};
		\node [style=gn, label={[gphase]left:$z,0$}] (436) at (-10.25, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (119) to (117.center);
		\draw (119) to (118.center);
		\draw (122.center) to (121.center);
		\draw (124) to (123);
		\draw (129) to (131.center);
		\draw (128) to (130.center);
		\draw (154.center) to (153);
		\draw (153) to (152);
		\draw (152) to (151.center);
		\draw (158) to (156.center);
		\draw (158) to (157.center);
		\draw (169.center) to (168.center);
		\draw (172) to (170.center);
		\draw (172) to (171);
		\draw (171) to (166.center);
		\draw (193) to (192);
		\draw (197.center) to (192);
		\draw (198) to (199.center);
		\draw (203.center) to (201);
		\draw (200) to (202.center);
		\draw (214.center) to (215);
		\draw (216) to (217.center);
		\draw [bend left=75] (215) to (216);
		\draw (221) to (220.center);
		\draw (222) to (223.center);
		\draw (224.center) to (225);
		\draw [bend left=60] (225) to (226);
		\draw [bend right=60] (225) to (226);
		\draw (231) to (230.center);
		\draw (232) to (233.center);
		\draw (236.center) to (238);
		\draw (237.center) to (239);
		\draw (240) to (242.center);
		\draw (241) to (243.center);
		\draw (238) to (241);
		\draw (239) to (240);
		\draw [bend left=45] (238) to (240);
		\draw [bend right=45] (239) to (241);
		\draw (247) to (248);
		\draw [bend left] (247) to (246.center);
		\draw [bend right] (247) to (245.center);
		\draw [bend left] (248) to (249.center);
		\draw [bend right] (248) to (250.center);
		\draw (256) to (254.center);
		\draw (260) to (258.center);
		\draw (260) to (259);
		\draw [bend left] (124) to (261.center);
		\draw [bend right] (124) to (262.center);
		\draw (263.center) to (264);
		\draw [bend right=45] (264) to (265.center);
		\draw [bend left=45] (264) to (266.center);
		\draw [in=0, out=180] (265.center) to (268.center);
		\draw [in=0, out=180] (266.center) to (267.center);
		\draw (268.center) to (270.center);
		\draw (267.center) to (269.center);
		\draw (272.center) to (273);
		\draw [bend right] (273) to (274.center);
		\draw [bend left] (273) to (275.center);
		\draw [bend right=330] (218) to (215);
		\draw [bend right] (218) to (216);
		\draw (282) to (283);
		\draw (283) to (284.center);
		\draw (286) to (287.center);
		\draw (226) to (251.center);
		\draw (299.center) to (300);
		\draw [bend left=60] (300) to (301);
		\draw [bend right=60] (300) to (301);
		\draw (301) to (305);
		\draw (314.center) to (313);
		\draw (313) to (315);
		\draw (315) to (316);
		\draw (316) to (317.center);
		\draw (305) to (318.center);
		\draw (319) to (320);
		\draw [bend left=60] (320) to (321);
		\draw [bend right=60] (320) to (321);
		\draw (321) to (325);
		\draw (325) to (326.center);
		\draw (327.center) to (319);
		\draw [bend left=60] (329) to (330);
		\draw [bend right=60] (329) to (330);
		\draw (330) to (333);
		\draw (329) to (335.center);
		\draw (337) to (333);
		\draw (337) to (336.center);
		\draw (341) to (340);
		\draw (259) to (342);
		\draw (342) to (343.center);
		\draw (256) to (253.center);
		\draw (345) to (344);
		\draw (355) to (353.center);
		\draw (355) to (354);
		\draw (354) to (352);
		\draw (356.center) to (352);
		\draw (357) to (358);
		\draw (360) to (359.center);
		\draw (361.center) to (360);
		\draw (364) to (363);
		\draw (368.center) to (363);
		\draw [bend right=60] (377) to (378);
		\draw (379) to (377);
		\draw (379) to (378);
		\draw [bend left=60] (377) to (378);
		\draw (380) to (381);
		\draw [bend left] (198) to (200);
		\draw [bend left] (201) to (198);
		\draw [bend left] (193) to (383.center);
		\draw [bend right] (193) to (382.center);
		\draw [bend right] (364) to (365.center);
		\draw [bend left] (364) to (366.center);
		\draw (371) to (373.center);
		\draw (372) to (374.center);
		\draw [bend right] (384) to (385.center);
		\draw [bend left] (384) to (386.center);
		\draw (384) to (370.center);
		\draw [bend left=15] (388) to (391.center);
		\draw [bend right=15] (388) to (392.center);
		\draw [bend right] (388) to (389.center);
		\draw [bend left] (388) to (390.center);
		\draw [bend left] (395) to (398.center);
		\draw [bend right] (395) to (399.center);
		\draw [bend right=15] (395) to (396.center);
		\draw [bend left=15] (395) to (397.center);
		\draw [in=180, out=30] (402) to (404.center);
		\draw [in=180, out=60] (402) to (403.center);
		\draw [in=180, out=-30] (402) to (405.center);
		\draw [in=180, out=-60] (402) to (406.center);
		\draw [in=0, out=120] (402) to (407.center);
		\draw [in=0, out=150] (402) to (408.center);
		\draw [in=0, out=-150] (402) to (409.center);
		\draw [in=0, out=-120] (402) to (410.center);
		\draw (416.center) to (396.center);
		\draw (417.center) to (397.center);
		\draw (392.center) to (419.center);
		\draw (391.center) to (418.center);
		\draw [in=135, out=-45] (388) to (395);
		\draw (420) to (421);
		\draw [bend right=60] (422) to (423);
		\draw (424) to (422);
		\draw (424) to (423);
		\draw [bend left=60] (422) to (423);
		\draw [style={dash_edge}] (429.center)
			 to (426.center)
			 to (427.center)
			 to (428.center)
			 to cycle;
		\draw (430.center) to (431);
		\draw (433.center) to (434);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms_redundant.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0) {$=$};
		\node [style=rn] (1) at (-8.25, 1.5) {};
		\node [style=none] (2) at (-9.75, 2.25) {};
		\node [style=none] (3) at (-9.75, 0.75) {};
		\node [style=none] (4) at (-6.75, 2.25) {};
		\node [style=none] (5) at (-6.75, 0.75) {};
		\node [style=none] (6) at (-7, 1.725) {$\vdots$};
		\node [style=none] (7) at (-9.5, 1.75) {$\vdots$};
		\node [style=rn] (8) at (-8.25, -1.5) {};
		\node [style=none] (9) at (-9.75, -0.75) {};
		\node [style=none] (10) at (-9.75, -2.25) {};
		\node [style=none] (11) at (-6.75, -0.75) {};
		\node [style=none] (12) at (-6.75, -2.25) {};
		\node [style=none] (13) at (-7, -1.25) {$\vdots$};
		\node [style=none] (14) at (-9.5, -1.25) {$\vdots$};
		\node [style=rn] (15) at (-3.25, 0) {};
		\node [style=none] (16) at (-1.75, 2.25) {};
		\node [style=none] (17) at (-1.75, 0.75) {};
		\node [style=none] (18) at (-2, 1.75) {$\vdots$};
		\node [style=none] (19) at (-1.75, -0.75) {};
		\node [style=none] (20) at (-1.75, -2.25) {};
		\node [style=none] (21) at (-2, -1.25) {$\vdots$};
		\node [style=none] (22) at (-4.75, 2.25) {};
		\node [style=none] (23) at (-4.75, 0.75) {};
		\node [style=none] (24) at (-4.5, 1.75) {$\vdots$};
		\node [style=none] (25) at (-4.75, -0.75) {};
		\node [style=none] (26) at (-4.75, -2.25) {};
		\node [style=none] (27) at (-4.5, -1.25) {$\vdots$};
		\node [style=rn] (28) at (-7.75, 0) {};
		\node [style=rn] (29) at (-8.75, 0) {};
		\node [style=none] (30) at (-8.25, 0.25) {$\ddots$};
		\node [style=gn, label={above:$x,0$}] (31) at (2.5, 0) {};
		\node [style=rn] (32) at (3.5, 0) {};
		\node [style=none] (33) at (4.5, 1) {};
		\node [style=none] (34) at (4.5, -1) {};
		\node [style=none] (35) at (5.5, 0) {$=$};
		\node [style=none] (36) at (1.5, 0) {};
		\node [style=rn] (37) at (7.5, 0) {};
		\node [style=none] (38) at (6.5, 0) {};
		\node [style=gn, label={above:$-x,0$}] (39) at (8.5, 1) {};
		\node [style=gn, label={above:$-x,0$}] (40) at (8.5, -1) {};
		\node [style=none] (41) at (9.25, 1) {};
		\node [style=none] (42) at (9.25, -1) {};
		\node [style=rn, label={[rphase]above:$a,b$}] (43) at (-6.25, -6) {};
		\node [style=gn] (44) at (-5.25, -6) {};
		\node [style=rn] (45) at (-3.25, -6) {};
		\node [style=none, label={above:\tiny (\textsc{Mult})}] (46) at (-0.5, -6) {$=$};
		\node [style=none] (47) at (-4.125, -5.75) {$\vdots$};
		\node [style=none] (48) at (-4.5, -6) {$z$};
		\node [style=rn] (49) at (-2.5, -6) {};
		\node [style=none] (50) at (-1.75, -6) {};
		\node [style=none] (51) at (-7.25, -6) {};
		\node [style=gn] (52) at (1.75, -6) {};
		\node [style=rn] (53) at (3.75, -6) {};
		\node [style=none] (54) at (2.875, -5.75) {$\vdots$};
		\node [style=none] (55) at (2.5, -6) {$z$};
		\node [style=rn] (56) at (4.75, -6) {};
		\node [style=none] (57) at (0.75, -6) {};
		\node [style=none] (58) at (7, -6) {};
		\node [style=rn, label={[rphase]below:$\pi(z)a,\pi(z)^2 b$}] (59) at (5.75, -6) {};
		\node [style=none, label={above:\tiny (\textsc{Had})}] (60) at (-1.25, -9.5) {$=$};
		\node [style=rn, label={[rphase]above:$0,1$}] (61) at (3.25, -9.5) {};
		\node [style=none] (62) at (0, -9.5) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (63) at (2, -9.5) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (64) at (0.75, -9.5) {};
		\node [style=none] (65) at (4, -9.5) {};
		\node [style=gn] (66) at (1.5, -8.75) {};
		\node [style=rn] (67) at (2.5, -8.75) {};
		\node [style=none] (68) at (-5, -9.5) {};
		\node [style=had] (69) at (-3.75, -9.5) {};
		\node [style=none] (70) at (-2.5, -9.5) {};
		\node [style=gn, label={[gphase]left:$0,1$}] (71) at (-4.25, -8.75) {};
		\node [style=rn] (72) at (-4.5, -12) {};
		\node [style=rn] (73) at (-3.75, -12) {};
		\node [style=none] (74) at (-2.75, -12) {};
		\node [style=none, label={above:\tiny (\textsc{R-Elim'})}] (75) at (-1.5, -12) {$=$};
		\node [style=rn] (76) at (-0.25, -12) {};
		\node [style=none] (77) at (1.25, -12) {};
		\node [style=none, label={above:\tiny (\textsc{Loop})}] (89) at (6, 7) {$=$};
		\node [style=gn] (90) at (3.25, 7) {};
		\node [style=none] (91) at (4.5, 7.75) {};
		\node [style=none] (92) at (4.5, 6.25) {};
		\node [style=none] (93) at (2, 7.75) {};
		\node [style=none] (94) at (2, 6.25) {};
		\node [style=none] (95) at (2.125, 7.2) {$\vdots$};
		\node [style=none] (96) at (4.25, 7.2) {$\vdots$};
		\node [style=none] (97) at (3.25, 8.25) {};
		\node [style=gn] (98) at (8.75, 7) {};
		\node [style=none] (99) at (10, 7.75) {};
		\node [style=none] (100) at (10, 6.25) {};
		\node [style=none] (101) at (7.5, 7.75) {};
		\node [style=none] (102) at (7.5, 6.25) {};
		\node [style=none] (103) at (7.875, 7.2) {$\vdots$};
		\node [style=none] (104) at (9.75, 7.2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1) to (4.center);
		\draw [bend right] (1) to (5.center);
		\draw [bend right] (1) to (2.center);
		\draw [bend left] (1) to (3.center);
		\draw [bend left] (8) to (11.center);
		\draw [bend right] (8) to (12.center);
		\draw [bend right] (8) to (9.center);
		\draw [bend left] (8) to (10.center);
		\draw [in=180, out=30] (15) to (17.center);
		\draw [in=180, out=60] (15) to (16.center);
		\draw [in=180, out=-30] (15) to (19.center);
		\draw [in=180, out=-60] (15) to (20.center);
		\draw [in=0, out=120] (15) to (22.center);
		\draw [in=0, out=150] (15) to (23.center);
		\draw [in=0, out=-150] (15) to (25.center);
		\draw [in=0, out=-120] (15) to (26.center);
		\draw [in=105, out=-90, looseness=1.25] (29) to (8);
		\draw [in=-90, out=75, looseness=1.25] (8) to (28);
		\draw [in=-75, out=90, looseness=1.25] (28) to (1);
		\draw [in=90, out=-105, looseness=1.25] (1) to (29);
		\draw [bend right=45] (33.center) to (32);
		\draw (32) to (31);
		\draw [bend right=45] (32) to (34.center);
		\draw (36.center) to (31);
		\draw (37) to (38.center);
		\draw [bend right=45] (39) to (37);
		\draw [bend right=45] (37) to (40);
		\draw (42.center) to (40);
		\draw (39) to (41.center);
		\draw (43) to (44);
		\draw [bend left=60] (44) to (45);
		\draw [bend right=60] (44) to (45);
		\draw (45) to (49);
		\draw (49) to (50.center);
		\draw (51.center) to (43);
		\draw [bend left=60] (52) to (53);
		\draw [bend right=60] (52) to (53);
		\draw (53) to (56);
		\draw (52) to (57.center);
		\draw (59) to (56);
		\draw (59) to (58.center);
		\draw (64) to (62.center);
		\draw (64) to (63);
		\draw (63) to (61);
		\draw (65.center) to (61);
		\draw (66) to (67);
		\draw (69) to (68.center);
		\draw (70.center) to (69);
		\draw (72) to (73);
		\draw (73) to (74.center);
		\draw (76) to (77.center);
		\draw [bend left] (90) to (91.center);
		\draw [bend right] (90) to (92.center);
		\draw [bend right] (90) to (93.center);
		\draw [bend left] (90) to (94.center);
		\draw [in=-180, out=120, looseness=1.25] (90) to (97.center);
		\draw [in=0, out=60, looseness=1.25] (90) to (97.center);
		\draw [bend left] (98) to (99.center);
		\draw [bend right] (98) to (100.center);
		\draw [bend right] (98) to (101.center);
		\draw [bend left] (98) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms_simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (7.5, 5.5) {};
		\node [style=none] (118) at (9.5, 5.5) {};
		\node [style=gn] (119) at (8.5, 5.5) {};
		\node [style=none, label={above:\tiny (\textsc{G-Elim})}] (120) at (10.75, 5.5) {$=$};
		\node [style=none] (121) at (12, 5.5) {};
		\node [style=none] (122) at (13.5, 5.5) {};
		\node [style=none] (166) at (9.5, 3) {};
		\node [style=none, label={above:\tiny (\textsc{R-Elim})}] (167) at (10.75, 3) {$=$};
		\node [style=none] (168) at (12, 3) {};
		\node [style=none] (169) at (13.5, 3) {};
		\node [style=none] (170) at (7.5, 3) {};
		\node [style=rn] (171) at (8.875, 3) {};
		\node [style=rn] (172) at (8.125, 3) {};
		\node [style=none] (224) at (-3.25, 7.75) {};
		\node [style=gn] (225) at (-2.25, 7.75) {};
		\node [style=rn] (226) at (-0.25, 7.75) {};
		\node [style=none, label={above:\tiny (\textsc{Char})}] (229) at (1.75, 7.75) {$=$};
		\node [style=none] (230) at (2.75, 7.75) {};
		\node [style=gn] (231) at (3.75, 7.75) {};
		\node [style=rn] (232) at (4.5, 7.75) {};
		\node [style=none] (233) at (5.5, 7.75) {};
		\node [style=none] (234) at (-1.125, 8) {$\vdots$};
		\node [style=none] (235) at (-1.5, 7.75) {$p$};
		\node [style=none, label={above:\tiny (\textsc{Bigebra})}] (244) at (1.75, 4.25) {$=$};
		\node [style=none] (245) at (3.25, 4.75) {};
		\node [style=none] (246) at (3.25, 3.75) {};
		\node [style=rn] (247) at (4.25, 4.25) {};
		\node [style=gn] (248) at (5.25, 4.25) {};
		\node [style=none] (249) at (6.25, 4.75) {};
		\node [style=none] (250) at (6.25, 3.75) {};
		\node [style=none] (251) at (0.75, 7.75) {};
		\node [style=none, label={above:\tiny (\textsc{Shear})}] (252) at (-9.25, -2.25) {$=$};
		\node [style=none] (299) at (-0.5, -5.25) {};
		\node [style=gn] (300) at (0.25, -5.25) {};
		\node [style=rn] (301) at (2.25, -5.25) {};
		\node [style=none, label={above:\tiny (\textsc{Mult})}] (302) at (5, -5.25) {$=$};
		\node [style=none] (303) at (1.375, -5) {$\vdots$};
		\node [style=none] (304) at (1, -5.25) {$z$};
		\node [style=rn] (305) at (3, -5.25) {};
		\node [style=none] (318) at (3.75, -5.25) {};
		\node [style=gn] (377) at (4.375, 5) {};
		\node [style=rn] (379) at (5.125, 5) {};
		\node [style=none, label={above:\tiny (\textsc{Fusion})}] (387) at (-10, 6.5) {$=$};
		\node [style=gn, label={[gphase]below:$a,b$}] (388) at (-14, 8) {};
		\node [style=none] (389) at (-15.5, 8.75) {};
		\node [style=none] (390) at (-15.5, 7.25) {};
		\node [style=none] (391) at (-12, 8.75) {};
		\node [style=none] (392) at (-12, 7.25) {};
		\node [style=none] (393) at (-11.75, 8.25) {$\vdots$};
		\node [style=none] (394) at (-15.25, 8.25) {$\vdots$};
		\node [style=gn, label={[gphase]below:$c,d$}] (395) at (-13, 5) {};
		\node [style=none] (396) at (-15, 5.75) {};
		\node [style=none] (397) at (-15, 4.25) {};
		\node [style=none] (398) at (-11.5, 5.75) {};
		\node [style=none] (399) at (-11.5, 4.25) {};
		\node [style=none] (400) at (-11.75, 5.25) {$\vdots$};
		\node [style=none] (401) at (-15.25, 5.25) {$\vdots$};
		\node [style=gn, label={[gphase]left:$\substack{a+c,\\b+d}$}] (402) at (-7, 6.5) {};
		\node [style=none] (403) at (-5.5, 8.75) {};
		\node [style=none] (404) at (-5.5, 7.25) {};
		\node [style=none] (405) at (-5.5, 5.75) {};
		\node [style=none] (406) at (-5.5, 4.25) {};
		\node [style=none] (407) at (-8.5, 8.75) {};
		\node [style=none] (408) at (-8.5, 7.25) {};
		\node [style=none] (409) at (-8.5, 5.75) {};
		\node [style=none] (410) at (-8.5, 4.25) {};
		\node [style=none] (412) at (-5.75, 8.25) {$\vdots$};
		\node [style=none] (413) at (-5.75, 5.25) {$\vdots$};
		\node [style=none] (414) at (-8.25, 8.25) {$\vdots$};
		\node [style=none] (415) at (-8.25, 5.25) {$\vdots$};
		\node [style=none] (416) at (-15.5, 5.75) {};
		\node [style=none] (417) at (-15.5, 4.25) {};
		\node [style=none] (418) at (-11.5, 8.75) {};
		\node [style=none] (419) at (-11.5, 7.25) {};
		\node [style=gn, label={[gphase]below:$x,y$}] (420) at (-1, 1.375) {};
		\node [style=rn] (421) at (0, 1.375) {};
		\node [style=gn] (422) at (-1.25, 0.625) {};
		\node [style=rn] (423) at (0.25, 0.625) {};
		\node [style=rn] (424) at (-0.5, 0.625) {};
		\node [style=none, label={above:\tiny (\textsc{One})}] (425) at (1.75, 1) {$=$};
		\node [style=none] (426) at (3, 1.75) {};
		\node [style=none] (427) at (3, 0.25) {};
		\node [style=none] (428) at (4.5, 0.25) {};
		\node [style=none] (429) at (4.5, 1.75) {};
		\node [style=none] (430) at (8, 0.5) {};
		\node [style=gn] (431) at (9.5, 0.5) {};
		\node [style=none, label={above:\tiny (\textsc{Zero})}] (432) at (10.75, 0.5) {$=$};
		\node [style=none] (433) at (12, 0.5) {};
		\node [style=rn] (434) at (13.25, 0.5) {};
		\node [style=gn, label={[gphase]left:$z,0$}] (435) at (8.5, 1.25) {};
		\node [style=gn, label={[gphase]left:$z,0$}] (436) at (12.5, 1.25) {};
		\node [style=gn, label={[gphase]left:$0,z^{\minu 1}$}] (450) at (0.25, -4.25) {};
		\node [style=none] (451) at (6.25, -5.25) {};
		\node [style=had] (452) at (7, -5.25) {};
		\node [style=gn, label={[gphase]above:$0,z^{\minu 1}$}] (453) at (8, -5.25) {};
		\node [style=rn, label={[rphase]below:$0,z$}] (454) at (9.25, -5.25) {};
		\node [style=gn, label={[gphase]above:$0,z^{\minu 1}$}] (455) at (10.5, -5.25) {};
		\node [style=none] (456) at (11.25, -5.25) {};
		\node [style=gn] (457) at (7.75, -4.5) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (458) at (7.5, 8) {};
		\node [style=gn] (459) at (8.5, 8) {};
		\node [style=none, label={above:\tiny (\textsc{Copy})}] (460) at (10.75, 8) {$=$};
		\node [style=rn, label={[rphase]below:$a,0$}] (461) at (12, 8.5) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (462) at (12, 7.5) {};
		\node [style=none] (463) at (13.5, 8.5) {};
		\node [style=none] (464) at (13.5, 7.5) {};
		\node [style=none] (465) at (9.5, 8.5) {};
		\node [style=none] (466) at (9.5, 7.5) {};
		\node [style=gn] (467) at (8, 8.75) {};
		\node [style=rn] (468) at (8.75, 8.75) {};
		\node [style=gn] (499) at (0.75, -6.25) {};
		\node [style=rn] (500) at (1.75, -6.25) {};
		\node [style=none] (501) at (0.25, -6.25) {$\Large($};
		\node [style=none] (503) at (2.625, -6.25) {$\Large)^{\otimes z}$};
		\node [style=gn, label={[gphase]below:$a,b$}] (504) at (-13, 1.75) {};
		\node [style=none] (505) at (-11.5, 2.5) {};
		\node [style=none] (506) at (-11.5, 1) {};
		\node [style=none] (507) at (-14.5, 2.5) {};
		\node [style=none] (508) at (-14.5, 1) {};
		\node [style=had] (509) at (-12, 2.5) {};
		\node [style=had] (510) at (-12, 1) {};
		\node [style=had] (511) at (-14, 2.5) {};
		\node [style=had] (512) at (-14, 1) {};
		\node [style=none, label={above:\tiny (\textsc{Colour})}] (513) at (-10, 1.75) {$=$};
		\node [style=none] (515) at (-11.75, 2) {$\vdots$};
		\node [style=rn, label={[rphase]below:$a,b$}] (516) at (-7, 1.75) {};
		\node [style=none] (517) at (-5.5, 2.5) {};
		\node [style=none] (518) at (-5.5, 1) {};
		\node [style=none] (519) at (-8.5, 2.5) {};
		\node [style=none] (520) at (-8.5, 1) {};
		\node [style=none] (521) at (-6, 2.5) {};
		\node [style=none] (522) at (-6, 1) {};
		\node [style=none] (523) at (-8, 2.5) {};
		\node [style=none] (524) at (-8, 1) {};
		\node [style=none] (525) at (-8.25, 2) {$\vdots$};
		\node [style=none] (526) at (-5.75, 2) {$\vdots$};
		\node [style=none] (527) at (-14.5, 2.5) {};
		\node [style=none] (528) at (-14.25, 2) {$\vdots$};
		\node [style=gn] (529) at (-1.75, 8.75) {};
		\node [style=rn] (530) at (-0.75, 8.75) {};
		\node [style=none] (531) at (-2.25, 8.75) {$\Large($};
		\node [style=none] (532) at (0.125, 8.75) {$\Large)^{\otimes p}$};
		\node [style=gn] (533) at (-12, -5.25) {};
		\node [style=rn] (534) at (-10, -5.25) {};
		\node [style=none, label={above:\tiny (\textsc{M-Elim})}] (535) at (-8, -5.25) {$=$};
		\node [style=none] (536) at (-10.875, -5) {$\vdots$};
		\node [style=none] (537) at (-11.25, -5.25) {$z$};
		\node [style=none] (539) at (-9.25, -5.25) {};
		\node [style=none] (540) at (-12.75, -5.25) {};
		\node [style=rn, label={[rphase]above:$a,b$}] (541) at (-9.25, -5.25) {};
		\node [style=none] (542) at (-6.75, -5.25) {};
		\node [style=rn, label={[rphase]above:$\minu z^{\minu 1}a,z^{\minu 2} b$}] (543) at (-4.75, -5.25) {};
		\node [style=gn] (544) at (-11.75, -4.25) {};
		\node [style=rn] (545) at (-10.75, -4.25) {};
		\node [style=none] (546) at (-12.25, -4.25) {$\Large($};
		\node [style=none] (547) at (-9.6, -4.25) {$\Large)^{\otimes z \minu 1}$};
		\node [style=none] (553) at (-15, -2.25) {};
		\node [style=rn, label={[rphase]above:$c,d$}] (554) at (-12.75, -2.25) {};
		\node [style=gn, label={[gphase]above:$a,0$}] (555) at (-14, -2.25) {};
		\node [style=gn, label={[gphase]above:$a,0$}] (556) at (-11.5, -2.25) {};
		\node [style=none] (557) at (-10.5, -2.25) {};
		\node [style=gn, label={[gphase]left:$c,0$}] (558) at (-12.5, -1.5) {};
		\node [style=rn, label={[rphase]below:$a,0$}] (559) at (-13.5, -1.5) {};
		\node [style=none] (560) at (-4, -2.25) {};
		\node [style=none] (561) at (-8, -2.25) {};
		\node [style=rn, label={[rphase]above:$c+ad,d$}] (562) at (-6, -2.25) {};
		\node [style=gn, label={[gphase]left:$\minu 2^{\minu 1},0$}] (563) at (-6, -1.5) {};
		\node [style=rn, label={[rphase]below:$da^2,0$}] (564) at (-7, -1.5) {};
		\node [style=none] (565) at (-3, 4.75) {};
		\node [style=none] (566) at (-3, 3.75) {};
		\node [style=gn] (567) at (-2, 4.75) {};
		\node [style=gn] (568) at (-2, 3.75) {};
		\node [style=rn] (569) at (-0.75, 4.75) {};
		\node [style=rn] (570) at (-0.75, 3.75) {};
		\node [style=none] (571) at (0.25, 4.75) {};
		\node [style=none] (572) at (0.25, 3.75) {};
		\node [style=gn] (573) at (-2.125, 5.5) {};
		\node [style=gn, label={[gphase]above:$0,z$}] (579) at (0, -2) {};
		\node [style=gn, label={[gphase]left:$0,1$}] (581) at (3, -2.5) {};
		\node [style=none] (582) at (2.5, -1.5) {$\Large($};
		\node [style=none] (583) at (4.45, -1.45) {$\Large)^{\otimes \chi_p(z)}$};
		\node [style=none, label={above:\tiny (\textsc{Gauss})}] (589) at (1.25, -2) {$=$};
		\node [style=none] (591) at (3, -1.5) {\scalebox{1.4}{$\star$}};
		\node [style=none] (592) at (8.75, -1.75) {\scalebox{1.4}{$\star$}};
		\node [style=none] (593) at (8.75, -2.5) {\scalebox{1.4}{$\star$}};
		\node [style=none, label={above:\tiny (\textsc{M-One})}] (594) at (10.5, -2) {$=$};
		\node [style=none] (595) at (11.75, -1.25) {};
		\node [style=none] (596) at (11.75, -2.75) {};
		\node [style=none] (597) at (13.25, -2.75) {};
		\node [style=none] (598) at (13.25, -1.25) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (601) at (-8.125, -9.75) {};
		\node [style=none, label={above:\tiny (\textsc{Neg})}] (602) at (-7.125, -9.75) {$=$};
		\node [style=gn] (606) at (-6.375, -10.125) {};
		\node [style=rn] (607) at (-5.375, -10.125) {};
		\node [style=none] (608) at (-5.875, -9.375) {\scalebox{1.4}{$\star$}};
		\node [style=none] (609) at (-6.75, -8) {if $p \equiv 1 \mod 8$};
		\node [style=none] (610) at (-9.5, -7.5) {};
		\node [style=none] (611) at (-9.5, -10.75) {};
		\node [style=none] (612) at (-4, -7.5) {};
		\node [style=none] (613) at (-4, -10.75) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (614) at (4.875, -9.75) {};
		\node [style=none, label={above:\tiny (\textsc{Pos})}] (615) at (5.875, -9.75) {$=$};
		\node [style=gn] (616) at (6.625, -9.75) {};
		\node [style=rn] (617) at (7.625, -9.75) {};
		\node [style=none] (619) at (6.25, -8) {if $p \equiv 5 \mod 8$};
		\node [style=none] (620) at (3.5, -7.5) {};
		\node [style=none] (621) at (3.5, -10.75) {};
		\node [style=none] (622) at (9, -7.5) {};
		\node [style=none] (623) at (9, -10.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (119) to (117.center);
		\draw (119) to (118.center);
		\draw (122.center) to (121.center);
		\draw (169.center) to (168.center);
		\draw (172) to (170.center);
		\draw (172) to (171);
		\draw (171) to (166.center);
		\draw (224.center) to (225);
		\draw [bend left=60] (225) to (226);
		\draw [bend right=60] (225) to (226);
		\draw (231) to (230.center);
		\draw (232) to (233.center);
		\draw (247) to (248);
		\draw [bend left] (247) to (246.center);
		\draw [bend right] (247) to (245.center);
		\draw [bend left] (248) to (249.center);
		\draw [bend right] (248) to (250.center);
		\draw (226) to (251.center);
		\draw (299.center) to (300);
		\draw [bend left=60] (300) to (301);
		\draw [bend right=60] (300) to (301);
		\draw (301) to (305);
		\draw (305) to (318.center);
		\draw (379) to (377);
		\draw [bend left=15] (388) to (391.center);
		\draw [bend right=15] (388) to (392.center);
		\draw [bend right] (388) to (389.center);
		\draw [bend left] (388) to (390.center);
		\draw [bend left] (395) to (398.center);
		\draw [bend right] (395) to (399.center);
		\draw [bend right=15] (395) to (396.center);
		\draw [bend left=15] (395) to (397.center);
		\draw [in=180, out=30] (402) to (404.center);
		\draw [in=180, out=60] (402) to (403.center);
		\draw [in=180, out=-30] (402) to (405.center);
		\draw [in=180, out=-60] (402) to (406.center);
		\draw [in=0, out=120] (402) to (407.center);
		\draw [in=0, out=150] (402) to (408.center);
		\draw [in=0, out=-150] (402) to (409.center);
		\draw [in=0, out=-120] (402) to (410.center);
		\draw (416.center) to (396.center);
		\draw (417.center) to (397.center);
		\draw (392.center) to (419.center);
		\draw (391.center) to (418.center);
		\draw [in=135, out=-45] (388) to (395);
		\draw (420) to (421);
		\draw [bend right=60] (422) to (423);
		\draw (424) to (422);
		\draw (424) to (423);
		\draw [bend left=60] (422) to (423);
		\draw [style={dash_edge}] (429.center)
			 to (426.center)
			 to (427.center)
			 to (428.center)
			 to cycle;
		\draw (430.center) to (431);
		\draw (433.center) to (434);
		\draw (452) to (453);
		\draw (453) to (454);
		\draw (454) to (455);
		\draw (455) to (456.center);
		\draw (451.center) to (452);
		\draw (459) to (458);
		\draw (462) to (464.center);
		\draw (461) to (463.center);
		\draw [bend left] (459) to (465.center);
		\draw [bend right] (459) to (466.center);
		\draw (467) to (468);
		\draw (499) to (500);
		\draw (511) to (507.center);
		\draw (512) to (508.center);
		\draw (509) to (505.center);
		\draw (510) to (506.center);
		\draw [in=180, out=-75] (504) to (510);
		\draw [in=0, out=-105] (504) to (512);
		\draw [in=360, out=105] (504) to (511);
		\draw [in=180, out=75] (504) to (509);
		\draw (523.center) to (519.center);
		\draw (524.center) to (520.center);
		\draw (521.center) to (517.center);
		\draw (522.center) to (518.center);
		\draw [in=180, out=-75] (516) to (522.center);
		\draw [in=0, out=-105] (516) to (524.center);
		\draw [in=360, out=105] (516) to (523.center);
		\draw [in=180, out=75] (516) to (521.center);
		\draw (529) to (530);
		\draw [bend left=60] (533) to (534);
		\draw [bend right=60] (533) to (534);
		\draw (543) to (542.center);
		\draw (533) to (540.center);
		\draw (544) to (545);
		\draw (555) to (553.center);
		\draw (555) to (554);
		\draw (554) to (556);
		\draw (556) to (557.center);
		\draw (559) to (558);
		\draw (562) to (561.center);
		\draw (564) to (563);
		\draw (562) to (560.center);
		\draw (565.center) to (567);
		\draw (566.center) to (568);
		\draw (569) to (571.center);
		\draw (570) to (572.center);
		\draw (567) to (570);
		\draw (568) to (569);
		\draw [bend left=45] (567) to (569);
		\draw [bend right=45] (568) to (570);
		\draw (534) to (541);
		\draw [style={dash_edge}] (598.center)
			 to (595.center)
			 to (596.center)
			 to (597.center)
			 to cycle;
		\draw (606) to (607);
		\draw (613.center) to (611.center);
		\draw (611.center) to (610.center);
		\draw (610.center) to (612.center);
		\draw (613.center) to (612.center);
		\draw (616) to (617);
		\draw (623.center) to (621.center);
		\draw (621.center) to (620.center);
		\draw (620.center) to (622.center);
		\draw (623.center) to (622.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bipartite0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (1.5, 1.5) {$...$};
		\node [style=none] (5) at (6, 2) {};
		\node [style=none] (6) at (6, 1) {};
		\node [style=none] (7) at (7, 2) {};
		\node [style=none] (8) at (7, 1) {};
		\node [style=none] (9) at (6.5, 1.5) {$...$};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (8, 1) {};
		\node [style=none] (12) at (8, -1) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (4, 0) {$G$};
		\node [style=none] (34) at (13, 0) {};
		\node [style=none] (35) at (19, 0) {};
		\node [style=none] (36) at (19, -2) {};
		\node [style=none] (37) at (13, -2) {};
		\node [style=none] (38) at (16, -1) {$E$};
		\node [style=none] (39) at (10.5, 1) {};
		\node [style=none] (40) at (10.5, 0) {};
		\node [style=none] (41) at (11.5, 1) {};
		\node [style=none] (42) at (11.5, 0) {};
		\node [style=none] (43) at (11, 0.5) {$...$};
		\node [style=none] (44) at (13.5, 1) {};
		\node [style=none] (45) at (13.5, 0) {};
		\node [style=none] (46) at (14.5, 1) {};
		\node [style=none] (47) at (14.5, 0) {};
		\node [style=none] (48) at (14, 0.5) {$...$};
		\node [style=none] (49) at (17.5, 1) {};
		\node [style=none] (50) at (17.5, 0) {};
		\node [style=none] (51) at (18.5, 1) {};
		\node [style=none] (52) at (18.5, 0) {};
		\node [style=none] (53) at (18, 0.5) {$...$};
		\node [style=none] (54) at (20.5, 1) {};
		\node [style=none] (55) at (20.5, 0) {};
		\node [style=none] (56) at (21.5, 1) {};
		\node [style=none] (57) at (21.5, 0) {};
		\node [style=none] (58) at (21, 0.5) {$...$};
		\node [style=none] (63) at (10, 0) {};
		\node [style=none] (64) at (12, 0) {};
		\node [style=none] (65) at (12, -2) {};
		\node [style=none] (66) at (10, -2) {};
		\node [style=none] (67) at (11, -1) {$+$};
		\node [style=none] (68) at (20, 0) {};
		\node [style=none] (69) at (22, 0) {};
		\node [style=none] (70) at (22, -2) {};
		\node [style=none] (71) at (20, -2) {};
		\node [style=none] (72) at (21, -1) {$+$};
		\node [style=none] (73) at (10, 3) {};
		\node [style=none] (74) at (15, 3) {};
		\node [style=none] (75) at (15, 1) {};
		\node [style=none] (76) at (10, 1) {};
		\node [style=none] (82) at (17, 3) {};
		\node [style=none] (83) at (22, 3) {};
		\node [style=none] (84) at (22, 1) {};
		\node [style=none] (85) at (17, 1) {};
		\node [style=none] (86) at (19.5, 2) {$Y$};
		\node [style=none] (87) at (12, 4) {};
		\node [style=none] (88) at (12, 3) {};
		\node [style=none] (89) at (13, 4) {};
		\node [style=none] (90) at (13, 3) {};
		\node [style=none] (91) at (12.5, 3.5) {$...$};
		\node [style=none] (92) at (19, 4) {};
		\node [style=none] (93) at (19, 3) {};
		\node [style=none] (94) at (20, 4) {};
		\node [style=none] (95) at (20, 3) {};
		\node [style=none] (96) at (19.5, 3.5) {$...$};
		\node [style=none] (97) at (9, 0) {$=$};
		\node [style=none] (98) at (0, -6) {};
		\node [style=none] (99) at (6, -6) {};
		\node [style=none] (100) at (6, -8) {};
		\node [style=none] (101) at (0, -8) {};
		\node [style=none] (102) at (3, -7) {$E$};
		\node [style=none] (103) at (0.5, -5) {};
		\node [style=none] (104) at (0.5, -6) {};
		\node [style=none] (105) at (1.5, -5) {};
		\node [style=none] (106) at (1.5, -6) {};
		\node [style=none] (107) at (1, -5.5) {$...$};
		\node [style=none] (108) at (4.5, -5) {};
		\node [style=none] (109) at (4.5, -6) {};
		\node [style=none] (110) at (5.5, -5) {};
		\node [style=none] (111) at (5.5, -6) {};
		\node [style=none] (112) at (5, -5.5) {$...$};
		\node [style=none] (113) at (7, -7) {$=$};
		\node [style=gn] (114) at (10, -6) {};
		\node [style=gn] (115) at (10, -7) {};
		\node [style=gn] (116) at (10, -8) {};
		\node [style=gn] (117) at (14, -6) {};
		\node [style=gn] (118) at (14, -7) {};
		\node [style=gn] (119) at (14, -8) {};
		\node [style=gn] (120) at (14, -9) {};
		\node [style=none] (121) at (12.5, 2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (34.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (45.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (50.center);
		\draw (52.center) to (51.center);
		\draw (54.center) to (55.center);
		\draw (57.center) to (56.center);
		\draw (63.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (68.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (73.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (82.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (87.center) to (88.center);
		\draw (90.center) to (89.center);
		\draw (92.center) to (93.center);
		\draw (95.center) to (94.center);
		\draw (98.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (99.center) to (98.center);
		\draw (103.center) to (104.center);
		\draw (106.center) to (105.center);
		\draw (108.center) to (109.center);
		\draw (111.center) to (110.center);
		\draw (114) to (117);
		\draw (118) to (115);
		\draw (116) to (119);
		\draw [style={dash_edge}] (116) to (118);
		\draw (115) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bipartite1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 2.5) {};
		\node [style=none] (1) at (2, 2.5) {};
		\node [style=none] (2) at (3, 1.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (5) at (3, -1.5) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=none] (7) at (3, -2.5) {};
		\node [style=none] (8) at (2, -2.5) {};
		\node [style=none] (10) at (2, 3) {};
		\node [style=none] (11) at (2, -3) {};
		\node [style=none] (12) at (0, -3) {};
		\node [style=none] (13) at (0, 3) {};
		\node [style=none] (14) at (1, 0) {$D$};
		\node [style=none] (97) at (4, 0) {$=$};
		\node [style=none] (134) at (2.5, -2) {$\bvdots$};
		\node [style=none] (135) at (2.5, 2) {$\bvdots$};
		\node [style=none] (149) at (8.75, 3.25) {};
		\node [style=gn] (150) at (8, 3.25) {};
		\node [style=none] (151) at (8.75, 2.25) {};
		\node [style=gn] (152) at (8, 2.25) {};
		\node [style=none] (153) at (8.75, 1.75) {};
		\node [style=none] (154) at (8.75, 0.75) {};
		\node [style=none] (155) at (8.75, -0.75) {};
		\node [style=none] (156) at (8.75, -1.75) {};
		\node [style=none] (157) at (8.5, -1.25) {$\bvdots$};
		\node [style=none] (158) at (8.75, -2.25) {};
		\node [style=gn] (159) at (8, -2.25) {};
		\node [style=none] (160) at (8.75, -3.25) {};
		\node [style=gn] (161) at (8, -3.25) {};
		\node [style=none] (171) at (10.75, 3.5) {};
		\node [style=none] (172) at (10.75, 0.5) {};
		\node [style=none] (173) at (8.75, 0.5) {};
		\node [style=none] (174) at (8.75, 3.5) {};
		\node [style=none] (175) at (10.75, -0.5) {};
		\node [style=none] (176) at (10.75, -3.5) {};
		\node [style=none] (177) at (8.75, -3.5) {};
		\node [style=none] (178) at (8.75, -0.5) {};
		\node [style=none] (179) at (9.75, -2) {$Y$};
		\node [style=none] (180) at (11.75, 2.5) {};
		\node [style=none] (181) at (10.75, 2.5) {};
		\node [style=none] (182) at (11.75, 1.5) {};
		\node [style=none] (183) at (10.75, 1.5) {};
		\node [style=none] (184) at (11.75, -1.5) {};
		\node [style=none] (185) at (10.75, -1.5) {};
		\node [style=none] (186) at (11.75, -2.5) {};
		\node [style=none] (187) at (10.75, -2.5) {};
		\node [style=none] (189) at (9.75, 2) {$X$};
		\node [style=none] (191) at (8.75, 1.75) {};
		\node [style=none] (192) at (8.75, -0.75) {};
		\node [style=none] (194) at (8.75, 0.75) {};
		\node [style=none] (195) at (8.75, -1.75) {};
		\node [style=none] (196) at (8.5, 1.25) {$\bvdots$};
		\node [style=none] (197) at (8.5, 2.75) {$\bvdots$};
		\node [style=none] (198) at (8.5, -2.75) {$\bvdots$};
		\node [style=none] (200) at (11.25, 2) {$\bvdots$};
		\node [style=none] (201) at (11.25, -2) {$\bvdots$};
		\node [style=gn] (202) at (5.5, 1.75) {};
		\node [style=gn] (203) at (7, 0.75) {};
		\node [style=gn] (204) at (7, -0.75) {};
		\node [style=gn] (205) at (5.5, -1.75) {};
		\node [style=had] (206) at (5.5, 0) {};
		\node [style=had] (207) at (7, 0) {};
		\node [style=none] (208) at (6.25, 0.5) {$...$};
		\node [style=none] (209) at (6.25, -0.5) {$...$};
		\node [style=none] (210) at (6, 1.25) {};
		\node [style=none] (211) at (6, -1.25) {};
		\node [style={graph_state}] (212) at (6.25, 0) {$\begin{matrix}&&&\\ &&&\\ &&& \\ &&& \end{matrix}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (149.center) to (150);
		\draw (152) to (151.center);
		\draw (158.center) to (159);
		\draw (161) to (160.center);
		\draw (171.center) to (174.center);
		\draw (174.center) to (173.center);
		\draw (173.center) to (172.center);
		\draw (172.center) to (171.center);
		\draw (175.center) to (178.center);
		\draw (178.center) to (177.center);
		\draw (177.center) to (176.center);
		\draw (176.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (183.center) to (182.center);
		\draw (184.center) to (185.center);
		\draw (187.center) to (186.center);
		\draw (202) to (206);
		\draw (206) to (205);
		\draw (207) to (204);
		\draw (207) to (203);
		\draw (202) to (191.center);
		\draw (194.center) to (203);
		\draw (205) to (195.center);
		\draw (192.center) to (204);
		\draw (202) to (210.center);
		\draw (211.center) to (205);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bipartite2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 2.5) {};
		\node [style=none] (1) at (2, 2.5) {};
		\node [style=none] (2) at (3, 1.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (5) at (3, -1.5) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=none] (7) at (3, -2.5) {};
		\node [style=none] (8) at (2, -2.5) {};
		\node [style=none] (10) at (2, 3) {};
		\node [style=none] (11) at (2, -3) {};
		\node [style=none] (12) at (0, -3) {};
		\node [style=none] (13) at (0, 3) {};
		\node [style=none] (14) at (1, 0) {$D$};
		\node [style=none] (45) at (6.25, 2.75) {};
		\node [style=none] (47) at (6.25, 1.75) {};
		\node [style=none] (50) at (6.25, 0.25) {};
		\node [style=none] (52) at (6.25, -0.75) {};
		\node [style=none] (53) at (6, -0.25) {$\bvdots$};
		\node [style=none] (54) at (6.25, -1.25) {};
		\node [style=gn] (55) at (5.5, -1.25) {};
		\node [style=none] (56) at (6.25, -2.25) {};
		\node [style=gn] (57) at (5.5, -2.25) {};
		\node [style=none] (73) at (8.25, 3) {};
		\node [style=none] (74) at (8.25, 1.5) {};
		\node [style=none] (75) at (6.25, 1.5) {};
		\node [style=none] (76) at (6.25, 3) {};
		\node [style=none] (82) at (8.25, 0.5) {};
		\node [style=none] (83) at (8.25, -2.5) {};
		\node [style=none] (84) at (6.25, -2.5) {};
		\node [style=none] (85) at (6.25, 0.5) {};
		\node [style=none] (86) at (7.25, -1) {$B$};
		\node [style=none] (87) at (9.25, 2.75) {};
		\node [style=none] (88) at (8.25, 2.75) {};
		\node [style=none] (89) at (9.25, 1.75) {};
		\node [style=none] (90) at (8.25, 1.75) {};
		\node [style=none] (92) at (9.25, -0.5) {};
		\node [style=none] (93) at (8.25, -0.5) {};
		\node [style=none] (94) at (9.25, -1.5) {};
		\node [style=none] (95) at (8.25, -1.5) {};
		\node [style=none] (97) at (4, 0) {$=$};
		\node [style=none] (121) at (7.25, 2.25) {$A$};
		\node [style=none] (123) at (5, 1.5) {};
		\node [style=none] (124) at (6.25, 2.75) {};
		\node [style=none] (125) at (6.25, 0.25) {};
		\node [style=none] (126) at (5, 0.5) {};
		\node [style=none] (127) at (6.25, 1.75) {};
		\node [style=none] (128) at (6.25, -0.75) {};
		\node [style=none] (129) at (6, 2.25) {$\bvdots$};
		\node [style=none] (131) at (6, -1.75) {$\bvdots$};
		\node [style=none] (133) at (8.75, 2.25) {$\bvdots$};
		\node [style=none] (134) at (8.75, -1) {$\bvdots$};
		\node [style=none] (135) at (2.5, 2) {$\bvdots$};
		\node [style=none] (136) at (2.5, -2) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (54.center) to (55);
		\draw (57) to (56.center);
		\draw (73.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (82.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (87.center) to (88.center);
		\draw (90.center) to (89.center);
		\draw (92.center) to (93.center);
		\draw (95.center) to (94.center);
		\draw [bend left=45] (123.center) to (124.center);
		\draw [bend right=45] (123.center) to (125.center);
		\draw [bend left=45] (126.center) to (127.center);
		\draw [bend right=45] (126.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bipartite3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (137) at (0, 1) {};
		\node [style=gn] (138) at (0, -1) {};
		\node [style=none] (141) at (0.5, 1.5) {};
		\node [style=none] (144) at (0.5, -0.5) {};
		\node [style=had] (146) at (0, 0) {};
		\node [style=gn] (148) at (5, -1) {};
		\node [style=none] (150) at (5.5, -0.5) {};
		\node [style=none] (151) at (3, 0.5) {$...$};
		\node [style=none] (152) at (3, -0.5) {$...$};
		\node [style=none] (153) at (5, -0.5) {$...$};
		\node [style=none] (154) at (-0.5, 1.5) {$x$};
		\node [style=none] (155) at (-0.5, -1.5) {$x'$};
		\node [style=none] (156) at (1.5, -1.5) {$y$};
		\node [style=gn] (157) at (2, 1) {};
		\node [style=gn] (158) at (2, -1) {};
		\node [style=none] (159) at (2.5, 1.5) {};
		\node [style=none] (160) at (2.5, -0.5) {};
		\node [style=had] (161) at (2, 0) {};
		\node [style=gn] (162) at (4, 1) {};
		\node [style=gn] (163) at (4, -1) {};
		\node [style=none] (164) at (4.5, 1.5) {};
		\node [style=none] (165) at (4.5, -0.5) {};
		\node [style=had] (166) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (148) to (150.center);
		\draw (144.center) to (138);
		\draw (137) to (141.center);
		\draw (137) to (146);
		\draw (146) to (138);
		\draw (160.center) to (158);
		\draw (157) to (159.center);
		\draw (158) to (161);
		\draw (161) to (157);
		\draw (165.center) to (163);
		\draw (162) to (164.center);
		\draw (163) to (166);
		\draw (166) to (162);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bipartite4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (137) at (0, 1.25) {};
		\node [style=gn] (138) at (0, -1.25) {};
		\node [style=none] (141) at (0.5, 1.75) {};
		\node [style=none] (144) at (0.5, -0.75) {};
		\node [style=had] (146) at (0, 0) {};
		\node [style=gn] (148) at (5, -1.25) {};
		\node [style=none] (150) at (5.5, -0.75) {};
		\node [style=none] (151) at (3, 0.5) {$...$};
		\node [style=none] (152) at (3, -0.75) {$...$};
		\node [style=none] (153) at (5, -0.75) {$...$};
		\node [style=none] (154) at (-0.5, 1.75) {$x$};
		\node [style=none] (155) at (-0.5, -1.75) {$x'$};
		\node [style=none] (156) at (1.25, -1.75) {$y$};
		\node [style=gn] (157) at (2, 1.25) {};
		\node [style=gn] (158) at (2, -1.25) {};
		\node [style=none] (159) at (2.5, 1.75) {};
		\node [style=none] (160) at (2.5, -0.75) {};
		\node [style=had] (161) at (2, 0) {};
		\node [style=gn] (162) at (4, 1.25) {};
		\node [style=gn] (163) at (4, -1.25) {};
		\node [style=none] (164) at (4.5, 1.75) {};
		\node [style=none] (165) at (4.5, -0.75) {};
		\node [style=had] (166) at (4, 0) {};
		\node [style=gn] (167) at (7.5, 1.25) {};
		\node [style=gn] (168) at (7.5, -1.25) {};
		\node [style=none] (169) at (8, 1.75) {};
		\node [style=none] (170) at (8, -0.75) {};
		\node [style=had] (171) at (7.5, 0) {};
		\node [style=gn] (173) at (12.5, -1.25) {};
		\node [style=none] (175) at (13, -0.75) {};
		\node [style=none] (176) at (10.5, 0.5) {$...$};
		\node [style=none] (177) at (10.5, -0.75) {$...$};
		\node [style=none] (178) at (12.5, -0.75) {$...$};
		\node [style=none] (179) at (7, 1.75) {$x$};
		\node [style=none] (180) at (7, -1.75) {$x'$};
		\node [style=none] (181) at (9, -1.75) {$y$};
		\node [style=gn] (182) at (9.5, 1.25) {};
		\node [style=gn] (183) at (9.5, -1.25) {};
		\node [style=none] (184) at (10, 1.75) {};
		\node [style=none] (185) at (10, -0.75) {};
		\node [style=had] (186) at (9.5, 0) {};
		\node [style=gn] (187) at (11.5, 1.25) {};
		\node [style=gn] (188) at (11.5, -1.25) {};
		\node [style=none] (189) at (12, 1.75) {};
		\node [style=none] (190) at (12, -0.75) {};
		\node [style=had] (191) at (11.5, 0) {};
		\node [style=none] (192) at (6.5, 0) {$\to$};
		\node [style=gn] (194) at (15, 1.25) {};
		\node [style=gn] (195) at (15, -1.25) {};
		\node [style=none] (196) at (15.5, 1.75) {};
		\node [style=none] (197) at (15.5, -0.75) {};
		\node [style=had] (198) at (15, 0) {};
		\node [style=gn] (200) at (20, -1.25) {};
		\node [style=none] (202) at (20.5, -0.75) {};
		\node [style=none] (203) at (18, 0.5) {$...$};
		\node [style=none] (204) at (18, -0.75) {$...$};
		\node [style=none] (205) at (20, -0.75) {$...$};
		\node [style=none] (206) at (14.5, 1.75) {$x$};
		\node [style=none] (207) at (14.5, -1.75) {$x'$};
		\node [style=none] (208) at (16.5, -1.75) {$y$};
		\node [style=gn] (209) at (17, 1.25) {};
		\node [style=gn] (210) at (17, -1.25) {};
		\node [style=none] (211) at (17.5, 1.75) {};
		\node [style=none] (212) at (17.5, -0.75) {};
		\node [style=had] (213) at (17, 0) {};
		\node [style=gn] (214) at (19, 1.25) {};
		\node [style=gn] (215) at (19, -1.25) {};
		\node [style=none] (216) at (19.5, 1.75) {};
		\node [style=none] (217) at (19.5, -0.75) {};
		\node [style=had] (218) at (19, 0) {};
		\node [style=none] (219) at (14, 0) {$\to$};
		\node [style=had] (220) at (16, 0) {$\beta$};
		\node [style=had] (221) at (8.5, -1.25) {$\alpha$};
		\node [style=had] (222) at (16, -1.25) {$\alpha$};
		\node [style=gn] (223) at (22.5, 1.25) {};
		\node [style=gn] (224) at (22.5, -1.25) {};
		\node [style=none] (225) at (23, 1.75) {};
		\node [style=none] (226) at (23, -0.75) {};
		\node [style=had] (227) at (22.5, 0) {};
		\node [style=gn] (228) at (27.5, -1.25) {};
		\node [style=none] (229) at (28, -0.75) {};
		\node [style=none] (230) at (25.5, 0.5) {$...$};
		\node [style=none] (231) at (25.5, -0.75) {$...$};
		\node [style=none] (232) at (27.5, -0.75) {$...$};
		\node [style=none] (233) at (22, 1.75) {$x$};
		\node [style=none] (234) at (22, -1.75) {$x'$};
		\node [style=none] (235) at (24, -1.75) {$y$};
		\node [style=gn] (236) at (24.5, 1.25) {};
		\node [style=gn] (237) at (24.5, -1.25) {};
		\node [style=none] (238) at (25, 1.75) {};
		\node [style=none] (239) at (25, -0.75) {};
		\node [style=had] (240) at (24.5, 0) {};
		\node [style=gn] (241) at (26.5, 1.25) {};
		\node [style=gn] (242) at (26.5, -1.25) {};
		\node [style=none] (243) at (27, 1.75) {};
		\node [style=none] (244) at (27, -0.75) {};
		\node [style=had] (245) at (26.5, 0) {};
		\node [style=none] (246) at (21.5, 0) {$\to$};
		\node [style=had] (247) at (23.5, 0) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (148) to (150.center);
		\draw (144.center) to (138);
		\draw (137) to (141.center);
		\draw (137) to (146);
		\draw (146) to (138);
		\draw (160.center) to (158);
		\draw (157) to (159.center);
		\draw (158) to (161);
		\draw (161) to (157);
		\draw (165.center) to (163);
		\draw (162) to (164.center);
		\draw (163) to (166);
		\draw (166) to (162);
		\draw (173) to (175.center);
		\draw (170.center) to (168);
		\draw (167) to (169.center);
		\draw (167) to (171);
		\draw (171) to (168);
		\draw (185.center) to (183);
		\draw (182) to (184.center);
		\draw (183) to (186);
		\draw (186) to (182);
		\draw (190.center) to (188);
		\draw (187) to (189.center);
		\draw (188) to (191);
		\draw (191) to (187);
		\draw (200) to (202.center);
		\draw (197.center) to (195);
		\draw (194) to (196.center);
		\draw (194) to (198);
		\draw (198) to (195);
		\draw (212.center) to (210);
		\draw (209) to (211.center);
		\draw (210) to (213);
		\draw (213) to (209);
		\draw (217.center) to (215);
		\draw (214) to (216.center);
		\draw (215) to (218);
		\draw (218) to (214);
		\draw (220) to (194);
		\draw (168) to (221);
		\draw (221) to (183);
		\draw (220) to (210);
		\draw (222) to (195);
		\draw (222) to (210);
		\draw (228) to (229.center);
		\draw (226.center) to (224);
		\draw (223) to (225.center);
		\draw (223) to (227);
		\draw (227) to (224);
		\draw (239.center) to (237);
		\draw (236) to (238.center);
		\draw (237) to (240);
		\draw (240) to (236);
		\draw (244.center) to (242);
		\draw (241) to (243.center);
		\draw (242) to (245);
		\draw (245) to (241);
		\draw (247) to (223);
		\draw (247) to (237);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bipartiteform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 2.5) {};
		\node [style=none] (1) at (2, 2.5) {};
		\node [style=none] (2) at (3, 1.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (5) at (3, -1.5) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=none] (7) at (3, -2.5) {};
		\node [style=none] (8) at (2, -2.5) {};
		\node [style=none] (10) at (2, 3) {};
		\node [style=none] (11) at (2, -3) {};
		\node [style=none] (12) at (0, -3) {};
		\node [style=none] (13) at (0, 3) {};
		\node [style=none] (14) at (1, 0) {$D$};
		\node [style=none] (39) at (8, 3.25) {};
		\node [style=none] (40) at (7.5, 3.25) {};
		\node [style=none] (41) at (8, 2.25) {};
		\node [style=none] (42) at (7.5, 2.25) {};
		\node [style=none] (45) at (8, 1.75) {};
		\node [style=none] (47) at (8, 0.75) {};
		\node [style=none] (50) at (8, -0.75) {};
		\node [style=none] (52) at (8, -1.75) {};
		\node [style=none] (53) at (7.75, -1.25) {$\bvdots$};
		\node [style=none] (54) at (8, -2.25) {};
		\node [style=none] (55) at (7.5, -2.25) {};
		\node [style=none] (56) at (8, -3.25) {};
		\node [style=none] (57) at (7.5, -3.25) {};
		\node [style=none] (63) at (7.5, 3.5) {};
		\node [style=none] (64) at (7.5, 2) {};
		\node [style=none] (65) at (5, 2) {};
		\node [style=none] (66) at (5, 3.5) {};
		\node [style=none] (67) at (6.25, 2.75) {$\ket{+}^{\otimes n}$};
		\node [style=none] (68) at (7.5, -2) {};
		\node [style=none] (69) at (7.5, -3.5) {};
		\node [style=none] (70) at (5, -3.5) {};
		\node [style=none] (71) at (5, -2) {};
		\node [style=none] (73) at (10, 3.5) {};
		\node [style=none] (74) at (10, 0.5) {};
		\node [style=none] (75) at (8, 0.5) {};
		\node [style=none] (76) at (8, 3.5) {};
		\node [style=none] (82) at (10, -0.5) {};
		\node [style=none] (83) at (10, -3.5) {};
		\node [style=none] (84) at (8, -3.5) {};
		\node [style=none] (85) at (8, -0.5) {};
		\node [style=none] (86) at (9, -2) {$B$};
		\node [style=none] (87) at (11, 2.5) {};
		\node [style=none] (88) at (10, 2.5) {};
		\node [style=none] (89) at (11, 1.5) {};
		\node [style=none] (90) at (10, 1.5) {};
		\node [style=none] (92) at (11, -1.5) {};
		\node [style=none] (93) at (10, -1.5) {};
		\node [style=none] (94) at (11, -2.5) {};
		\node [style=none] (95) at (10, -2.5) {};
		\node [style=none] (97) at (4, 0) {$=$};
		\node [style=none] (121) at (9, 2) {$A$};
		\node [style=none] (123) at (6.75, 0.5) {};
		\node [style=none] (124) at (8, 1.75) {};
		\node [style=none] (125) at (8, -0.75) {};
		\node [style=none] (126) at (6.75, -0.5) {};
		\node [style=none] (127) at (8, 0.75) {};
		\node [style=none] (128) at (8, -1.75) {};
		\node [style=none] (129) at (7.75, 1.25) {$\bvdots$};
		\node [style=none] (130) at (7.75, 2.75) {$\bvdots$};
		\node [style=none] (131) at (7.75, -2.75) {$\bvdots$};
		\node [style=none] (132) at (6.25, -2.75) {$\ket{+}^{\otimes m}$};
		\node [style=none] (133) at (10.5, 2) {$\bvdots$};
		\node [style=none] (134) at (10.5, -2) {$\bvdots$};
		\node [style=none] (135) at (2.5, 2) {$\bvdots$};
		\node [style=none] (136) at (2.5, -2) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw (54.center) to (55.center);
		\draw (57.center) to (56.center);
		\draw (63.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (68.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (73.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (82.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (87.center) to (88.center);
		\draw (90.center) to (89.center);
		\draw (92.center) to (93.center);
		\draw (95.center) to (94.center);
		\draw [bend left=45] (123.center) to (124.center);
		\draw [bend right=45] (123.center) to (125.center);
		\draw [bend left=45] (126.center) to (127.center);
		\draw [bend right=45] (126.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completenessproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gphase] (123) at (2.5, -2) {$x_1 ,y_1 $};
		\node [style=none] (130) at (4, -1) {$...$};
		\node [style=gn] (404) at (2.5, -1.5) {};
		\node [style=rn] (406) at (2.5, 1.5) {};
		\node [style=rphase] (407) at (6.5, 1.5) {$0,a_i $};
		\node [style=none] (409) at (2, 0.5) {};
		\node [style=none] (410) at (2, -0.5) {};
		\node [style=none] (411) at (9, 0.5) {};
		\node [style=none] (412) at (9, -0.5) {};
		\node [style=none] (413) at (2.5, -0.5) {};
		\node [style=gphase] (414) at (8.5, -2) {$x_n , y_n $};
		\node [style=gn] (415) at (8.5, -1.5) {};
		\node [style=none] (416) at (8.5, -0.5) {};
		\node [style=gphase] (417) at (5.5, -2) {$x_i , y_i $};
		\node [style=gn] (418) at (5.5, -1.5) {};
		\node [style=none] (419) at (5.5, -0.5) {};
		\node [style=none] (420) at (7, -1) {$...$};
		\node [style=rn] (421) at (5.5, 1.5) {};
		\node [style=rphase] (422) at (3.5, 1.5) {$0,a_1 $};
		\node [style=rn] (424) at (8.5, 1.5) {};
		\node [style=rphase] (425) at (9.5, 1.5) {$0,a_n $};
		\node [style=none] (426) at (2.5, 2.5) {};
		\node [style=none] (427) at (5.5, 2.5) {};
		\node [style=none] (428) at (8.5, 2.5) {};
		\node [style=none] (429) at (8.5, 0.5) {};
		\node [style=none] (430) at (5.5, 0.5) {};
		\node [style=none] (431) at (2.5, 0.5) {};
		\node [style=none] (432) at (5.5, 0) {$G$};
		\node [style=none] (433) at (4, 1) {$...$};
		\node [style=none] (434) at (4, 2) {$...$};
		\node [style=none] (435) at (7, 1) {$...$};
		\node [style=none] (436) at (7, 2) {$...$};
		\node [style=gphase] (437) at (14.5, -2) {$x'_1 ,y'_1 $};
		\node [style=none] (438) at (16, -1) {$...$};
		\node [style=gn] (439) at (14.5, -1.5) {};
		\node [style=rn] (440) at (14.5, 1.5) {};
		\node [style=rphase] (441) at (18.5, 1.5) {$0,a_i $};
		\node [style=none] (442) at (14, 0.5) {};
		\node [style=none] (443) at (14, -0.5) {};
		\node [style=none] (444) at (21, 0.5) {};
		\node [style=none] (445) at (21, -0.5) {};
		\node [style=none] (446) at (14.5, -0.5) {};
		\node [style=gphase] (447) at (20.5, -2) {$x'_n , y'_n $};
		\node [style=gn] (448) at (20.5, -1.5) {};
		\node [style=none] (449) at (20.5, -0.5) {};
		\node [style=gphase] (450) at (17.5, -2) {$x'_i , y'_i $};
		\node [style=gn] (451) at (17.5, -1.5) {};
		\node [style=none] (452) at (17.5, -0.5) {};
		\node [style=none] (453) at (19, -1) {$...$};
		\node [style=rn] (454) at (17.5, 1.5) {};
		\node [style=rphase] (455) at (15.5, 1.5) {$0,a_1 $};
		\node [style=rn] (456) at (20.5, 1.5) {};
		\node [style=rphase] (457) at (21.5, 1.5) {$0,a_n $};
		\node [style=none] (458) at (14.5, 2.5) {};
		\node [style=none] (459) at (17.5, 2.5) {};
		\node [style=none] (460) at (20.5, 2.5) {};
		\node [style=none] (461) at (20.5, 0.5) {};
		\node [style=none] (462) at (17.5, 0.5) {};
		\node [style=none] (463) at (14.5, 0.5) {};
		\node [style=none] (464) at (17.5, 0) {$G'$};
		\node [style=none] (465) at (16, 1) {$...$};
		\node [style=none] (466) at (16, 2) {$...$};
		\node [style=none] (467) at (19, 1) {$...$};
		\node [style=none] (468) at (19, 2) {$...$};
		\node [style=none] (469) at (0, 0) {$A'$};
		\node [style=none] (470) at (12, 0) {$B'$};
		\node [style=none] (471) at (1, 0) {$=$};
		\node [style=none] (472) at (13, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (409.center) to (410.center);
		\draw (410.center) to (412.center);
		\draw (412.center) to (411.center);
		\draw (411.center) to (409.center);
		\draw (413.center) to (404);
		\draw (416.center) to (415);
		\draw (419.center) to (418);
		\draw (426.center) to (406);
		\draw (431.center) to (406);
		\draw (427.center) to (421);
		\draw (421) to (430.center);
		\draw (429.center) to (424);
		\draw (424) to (428.center);
		\draw (442.center) to (443.center);
		\draw (443.center) to (445.center);
		\draw (445.center) to (444.center);
		\draw (444.center) to (442.center);
		\draw (446.center) to (439);
		\draw (449.center) to (448);
		\draw (452.center) to (451);
		\draw (458.center) to (440);
		\draw (463.center) to (440);
		\draw (459.center) to (454);
		\draw (454) to (462.center);
		\draw (461.center) to (456);
		\draw (456) to (460.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/GS_red_rotation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.25, 1.5) {};
		\node [style=gn] (1) at (-6.25, -1.5) {};
		\node [style=gn] (2) at (-4.25, 0.75) {};
		\node [style=had] (3) at (-5.25, 1.1) {};
		\node [style=had] (4) at (-6.25, 0) {};
		\node [style=had] (5) at (-5.25, -0.425) {};
		\node [style=gn, label={[gphase]below:$x G_{1w},\minu y G_{1w}^2$}] (6) at (-2.5, 1.5) {};
		\node [style=gn, label={[gphase]above:$x G_{Nw},\minu y G_{Nw}^2$}] (7) at (-2.5, -1.5) {};
		\node [style=gn] (8) at (-4.25, -0.75) {};
		\node [style=had] (9) at (-4.25, 0) {};
		\node [style=none] (10) at (-3.25, -0.125) {$\vdots$};
		\node [style={graph_state}] (11) at (-5.25, 0) {$G$};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=gn] (13) at (1.5, 1.5) {};
		\node [style=gn] (14) at (1.5, -1.5) {};
		\node [style=gn] (15) at (3.5, 0.75) {};
		\node [style=had] (16) at (2.5, 1.1) {};
		\node [style=had] (17) at (1.5, 0) {};
		\node [style=had] (18) at (2.5, -0.425) {};
		\node [style=none] (19) at (5.5, 1.5) {};
		\node [style=none] (20) at (5.5, -1.5) {};
		\node [style=gn] (21) at (3.5, -0.75) {};
		\node [style=had] (22) at (3.5, 0) {};
		\node [style=none] (23) at (4.75, -0.125) {$\vdots$};
		\node [style={graph_state}] (24) at (2.5, 0) {$G \overset{y}{\star} w$};
		\node [style=rn, label={[rphase]above:$x,y$}] (25) at (-2.5, 0.75) {};
		\node [style=none] (26) at (5.5, 0.75) {};
		\node [style=none] (27) at (-1, 1.5) {};
		\node [style=none] (28) at (-1, 0.75) {};
		\node [style=none] (29) at (-1, -1.5) {};
		\node [style=rn] (30) at (-1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (1) to (7);
		\draw (0) to (6);
		\draw (8) to (2);
		\draw (15) to (14);
		\draw (14) to (13);
		\draw (13) to (15);
		\draw (14) to (20.center);
		\draw (13) to (19.center);
		\draw (21) to (15);
		\draw (2) to (25);
		\draw (15) to (26.center);
		\draw (29.center) to (7);
		\draw (25) to (28.center);
		\draw (6) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/H_loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$0,2x$}] (1) at (-3, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-4, 0) {$=$};
		\node [style=gn] (5) at (-6, 0) {};
		\node [style=none] (10) at (-5, 0) {};
		\node [style=had] (13) at (-7, 0) {$x$};
		\node [style=rn, label={[rphase]below:$0,2z$}] (15) at (7, 0) {};
		\node [style=none] (16) at (8, 0) {};
		\node [style=none] (17) at (6, 0) {$=$};
		\node [style=rn] (22) at (4, 0) {};
		\node [style=none] (23) at (5, 0) {};
		\node [style=had] (24) at (2.5, 0) {$\minu z^{\minu 1}$};
		\node [style=gn] (25) at (-6.875, 1) {};
		\node [style=rn] (26) at (-6.125, 1) {};
		\node [style=gn] (27) at (2.875, 1.25) {};
		\node [style=rn] (28) at (3.625, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (10.center);
		\draw (15) to (16.center);
		\draw (2.center) to (1);
		\draw [bend left=90, looseness=1.50] (13) to (5);
		\draw [bend left=90, looseness=1.50] (5) to (13);
		\draw (22) to (23.center);
		\draw [bend left=90, looseness=1.50] (24) to (22);
		\draw [bend left=90, looseness=1.50] (22) to (24);
		\draw (26) to (25);
		\draw (28) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/H_loop_proof_green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (5) at (-6, 0) {};
		\node [style=none] (10) at (-5, 0) {};
		\node [style=had] (13) at (-7, 0) {};
		\node [style=gn] (14) at (-1.75, 0) {};
		\node [style=none] (15) at (-0.75, 0) {};
		\node [style=had] (16) at (-2.75, 0) {$\minu$};
		\node [style=rn] (17) at (-2.25, -0.5) {};
		\node [style=gn] (19) at (5, 0) {};
		\node [style=none] (20) at (6, 0) {};
		\node [style=rn] (22) at (4.25, -0.5) {};
		\node [style=gn, label={[gphase]above:$0,\minu 1$}] (23) at (1.5, 0) {};
		\node [style=rn] (24) at (2.5, 0) {};
		\node [style=gn, label={[gphase]below:$0,1$}] (25) at (3.75, 0.5) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (26) at (3.25, -0.5) {};
		\node [style=gn] (27) at (1.75, 0.625) {};
		\node [style=none, label={above:\tiny (\textsc{Lem \ref{lem:hadamard_euler_better}})}] (29) at (0.25, 0) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Prop \ref{prop:weighted_hadamard}})}] (30) at (-4, 0) {$=$};
		\node [style=gn] (31) at (10.75, 0) {};
		\node [style=none] (32) at (12.25, 0) {};
		\node [style=rn] (33) at (10, -0.25) {};
		\node [style=gn, label={[gphase]above:$0,\minu 1$}] (34) at (8.25, 0) {};
		\node [style=rn] (35) at (9.25, 0) {};
		\node [style=gn] (38) at (8.75, 0.75) {};
		\node [style=none] (40) at (7.25, 0) {$=$};
		\node [style=gn, label={[gphase]below:$0,2$}] (41) at (11.5, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Lem \ref{lem:hopf}})}] (42) at (13.25, 0) {$=$};
		\node [style=gn] (43) at (-6.5, 1) {};
		\node [style=none] (47) at (15.75, 0) {};
		\node [style=gn, label={[gphase]above:$0,2$}] (48) at (14.75, 0) {};
		\node [style=gn] (49) at (14.875, 0.625) {};
		\node [style=rn] (50) at (15.625, 0.625) {};
		\node [style=gn] (51) at (-2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (10.center);
		\draw [bend left=90, looseness=1.50] (13) to (5);
		\draw [bend left=90, looseness=1.50] (5) to (13);
		\draw (14) to (15.center);
		\draw [bend left=90, looseness=1.50] (16) to (14);
		\draw [in=0, out=-90, looseness=1.25] (14) to (17);
		\draw [in=270, out=180, looseness=1.25] (17) to (16);
		\draw (19) to (20.center);
		\draw [in=15, out=180] (25) to (24);
		\draw (26) to (22);
		\draw [in=165, out=0] (25) to (19);
		\draw [in=180, out=-30] (24) to (26);
		\draw [in=210, out=0] (22) to (19);
		\draw (23) to (24);
		\draw (31) to (32.center);
		\draw [in=210, out=0] (33) to (31);
		\draw (34) to (35);
		\draw [in=-180, out=-30] (35) to (33);
		\draw [in=135, out=45, looseness=1.25] (35) to (31);
		\draw (50) to (49);
		\draw (47.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/H_loop_proof_red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]below:$0,2z$}] (15) at (14.5, 0) {};
		\node [style=none] (16) at (15.5, 0) {};
		\node [style=none] (17) at (13.5, 0) {$=$};
		\node [style=rn] (22) at (-2, 0) {};
		\node [style=none] (23) at (-1, 0) {};
		\node [style=had] (24) at (-3.5, 0) {$\minu z^{\minu 1}$};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=gn] (26) at (3, 0) {};
		\node [style=none] (27) at (4.5, 0) {};
		\node [style=had] (28) at (1.5, 0) {$\minu z^{\minu 1}$};
		\node [style=had] (29) at (3.75, 0) {};
		\node [style=had] (30) at (2.25, 0.75) {};
		\node [style=had] (31) at (2.25, -0.75) {};
		\node [style=gn, label={[gphase]below:$0,2z$}] (35) at (11, 0) {};
		\node [style=none] (36) at (12.5, 0) {};
		\node [style=none] (37) at (10, 0) {$=$};
		\node [style=gn] (38) at (7.5, 0) {};
		\node [style=none] (39) at (9, 0) {};
		\node [style=had] (40) at (6.5, 0) {$z$};
		\node [style=had] (41) at (11.75, 0) {};
		\node [style=had] (42) at (8.25, 0) {};
		\node [style=none] (43) at (5.5, 0) {$=$};
		\node [style=gn] (44) at (-3.125, 1) {};
		\node [style=rn] (45) at (-2.375, 1) {};
		\node [style=gn] (46) at (1.875, 1.5) {};
		\node [style=rn] (47) at (2.625, 1.5) {};
		\node [style=gn] (48) at (6.625, 1) {};
		\node [style=rn] (49) at (7.375, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (16.center);
		\draw (22) to (23.center);
		\draw [bend left=90, looseness=1.50] (24) to (22);
		\draw [bend left=90, looseness=1.50] (22) to (24);
		\draw (26) to (27.center);
		\draw (38) to (39.center);
		\draw (36.center) to (35);
		\draw [bend left=90, looseness=1.50] (40) to (38);
		\draw [bend left=90, looseness=1.50] (38) to (40);
		\draw [in=0, out=90] (26) to (30);
		\draw [in=-90, out=0] (31) to (26);
		\draw [in=90, out=-180] (30) to (28);
		\draw [in=180, out=-90] (28) to (31);
		\draw (45) to (44);
		\draw (47) to (46);
		\draw (49) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/antipode_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=gn] (1) at (-2, 0) {};
		\node [style=rn] (2) at (-2.75, 0) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=none] (6) at (1, 0) {};
		\node [style=gn] (7) at (1.75, 0) {};
		\node [style=rn] (9) at (2.75, 0.5) {};
		\node [style=rn] (10) at (2.75, -0.5) {};
		\node [style=none] (11) at (3.5, 0.5) {};
		\node [style=none] (12) at (3.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw [bend left=330] (3.center) to (1);
		\draw [bend left] (4.center) to (1);
		\draw (2) to (0.center);
		\draw [bend left=330] (9) to (7);
		\draw [bend left] (10) to (7);
		\draw (7) to (6.center);
		\draw (11.center) to (9);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/antipode_copy_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=gn] (1) at (-1.75, 0) {};
		\node [style=rn] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (6) at (1.5, -4) {};
		\node [style=gn] (7) at (2.25, -4) {};
		\node [style=rn] (9) at (3.25, -3.5) {};
		\node [style=rn] (10) at (3.25, -4.5) {};
		\node [style=none] (11) at (4, -3.5) {};
		\node [style=none] (12) at (4, -4.5) {};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:bigebra_simplified}})}] (18) at (10.75, 0) {$=$};
		\node [style=gn] (19) at (3.25, 0) {};
		\node [style=rn] (20) at (2.5, 0) {};
		\node [style=none] (21) at (4.25, -0.5) {};
		\node [style=none] (22) at (4.25, 0.5) {};
		\node [style=none] (23) at (1.5, 0.5) {};
		\node [style=none, label={above:\tiny (\textsc{Spider})}] (24) at (0.25, 0) {$=$};
		\node [style=rn] (25) at (1.75, -0.5) {};
		\node [style=gn] (26) at (13.25, -0.5) {};
		\node [style=gn] (27) at (13.25, 0.5) {};
		\node [style=rn] (28) at (14.75, -0.5) {};
		\node [style=rn] (29) at (14.75, 0.5) {};
		\node [style=none] (30) at (12, 0.5) {};
		\node [style=none] (31) at (15.75, -0.5) {};
		\node [style=none] (32) at (15.75, 0.5) {};
		\node [style=gn] (33) at (13.75, 1.25) {};
		\node [style=rn] (34) at (14.5, 1.25) {};
		\node [style=rn] (36) at (1, -0.5) {};
		\node [style=rn] (37) at (12.5, -0.5) {};
		\node [style=none, label={above:\tiny (\textsc{Copy})}] (50) at (0.25, -4) {$=$};
		\node [style=gn] (52) at (8.5, 0) {};
		\node [style=rn] (53) at (7.75, 0) {};
		\node [style=none] (54) at (9.5, -0.5) {};
		\node [style=none] (55) at (9.5, 0.5) {};
		\node [style=none] (56) at (6.75, 0.5) {};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:antipode_unit}})}] (57) at (5.5, 0) {$=$};
		\node [style=rn] (58) at (7, -0.5) {};
		\node [style=rn] (59) at (3.25, -2.75) {};
		\node [style=rn] (60) at (3.25, -5.25) {};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:antipode_unit}})}] (61) at (5.25, -4) {$=$};
		\node [style=none] (62) at (6.5, -4) {};
		\node [style=gn] (63) at (7.25, -4) {};
		\node [style=rn] (64) at (8.25, -3.5) {};
		\node [style=rn] (65) at (8.25, -4.5) {};
		\node [style=none] (66) at (9, -3.5) {};
		\node [style=none] (67) at (9, -4.5) {};
		\node [style=rn] (68) at (8.25, -2.75) {};
		\node [style=rn] (69) at (8.25, -5.25) {};
		\node [style=rn] (70) at (8.25, -2) {};
		\node [style=rn] (71) at (8.25, -6) {};
		\node [style=none, label={above:\tiny (\textsc{Spider})}] (72) at (10.25, -4) {$=$};
		\node [style=none] (73) at (11.5, -4) {};
		\node [style=gn] (74) at (12.25, -4) {};
		\node [style=rn] (75) at (13.25, -3.5) {};
		\node [style=rn] (76) at (13.25, -4.5) {};
		\node [style=none] (77) at (14, -3.5) {};
		\node [style=none] (78) at (14, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw [bend left=330] (3.center) to (1);
		\draw [bend left] (4.center) to (1);
		\draw (2) to (0.center);
		\draw [bend left=330] (9) to (7);
		\draw [bend left] (10) to (7);
		\draw (7) to (6.center);
		\draw (11.center) to (9);
		\draw (10) to (12.center);
		\draw (19) to (20);
		\draw [bend right=330] (21.center) to (19);
		\draw [bend right] (22.center) to (19);
		\draw [bend right] (20) to (23.center);
		\draw [bend left] (20) to (25);
		\draw [bend left] (27) to (29);
		\draw (26) to (29);
		\draw (27) to (28);
		\draw [bend right] (26) to (28);
		\draw (27) to (30.center);
		\draw (29) to (32.center);
		\draw (28) to (31.center);
		\draw (34) to (33);
		\draw (25) to (36);
		\draw (52) to (53);
		\draw [bend right=330] (54.center) to (52);
		\draw [bend right] (55.center) to (52);
		\draw [bend right] (53) to (56.center);
		\draw [bend left] (53) to (58);
		\draw (26) to (37);
		\draw (59) to (9);
		\draw (10) to (60);
		\draw [bend left=330] (64) to (63);
		\draw [bend left] (65) to (63);
		\draw (63) to (62.center);
		\draw (66.center) to (64);
		\draw (65) to (67.center);
		\draw (68) to (64);
		\draw (65) to (69);
		\draw (69) to (71);
		\draw (70) to (68);
		\draw [bend left=330] (75) to (74);
		\draw [bend left] (76) to (74);
		\draw (74) to (73.center);
		\draw (77.center) to (75);
		\draw (76) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/antipode_multiplier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=rn] (2) at (-2, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (17) at (1, 0) {};
		\node [style=gn] (18) at (2, 0) {};
		\node [style=rn] (19) at (4.75, 0) {};
		\node [style=none] (20) at (3.95, 0.25) {$\vdots$};
		\node [style=none] (21) at (3.25, 0) {\scriptsize $p \minu 1$};
		\node [style=rn] (22) at (5.5, 0) {};
		\node [style=gn] (23) at (2.5, 1.25) {};
		\node [style=rn] (24) at (3.5, 1.25) {};
		\node [style=none] (25) at (2, 1.25) {$\Large($};
		\node [style=none] (26) at (4.6, 1.25) {$\Large)^{\otimes p \minu 2}$};
		\node [style=none] (27) at (6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (2) to (1.center);
		\draw (17.center) to (18);
		\draw [bend left=60] (18) to (19);
		\draw [bend right=60] (18) to (19);
		\draw (19) to (22);
		\draw (23) to (24);
		\draw (22) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/antipode_multiplier_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13, 0) {};
		\node [style=none] (1) at (-11, 0) {};
		\node [style=rn] (2) at (-12, 0) {};
		\node [style=none] (4) at (0, -10) {};
		\node [style=gn] (5) at (1, -10) {};
		\node [style=rn] (6) at (3.75, -10) {};
		\node [style=none] (7) at (2.95, -9.75) {$\vdots$};
		\node [style=none] (8) at (2.25, -10) {\scriptsize $p \minu 1$};
		\node [style=rn] (9) at (4.5, -10) {};
		\node [style=gn] (10) at (1.5, -8.75) {};
		\node [style=rn] (11) at (2.5, -8.75) {};
		\node [style=none] (12) at (1, -8.75) {$\Large($};
		\node [style=none] (13) at (3.6, -8.75) {$\Large)^{\otimes p \minu 2}$};
		\node [style=none] (14) at (-9, 0) {};
		\node [style=gn] (15) at (-8.25, 0) {};
		\node [style=rn] (16) at (-7.5, 0) {};
		\node [style=none] (17) at (-5.25, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Char})}] (34) at (2.75, 0) {$=$};
		\node [style=none] (35) at (3.75, 0) {};
		\node [style=gn] (36) at (4.75, 0) {};
		\node [style=rn] (40) at (8.25, 0) {};
		\node [style=rn] (41) at (9, 0) {};
		\node [style=gn] (42) at (5.5, 0.75) {};
		\node [style=rn] (43) at (7.5, 0.75) {};
		\node [style=none] (44) at (6.625, 1) {$\vdots$};
		\node [style=none] (45) at (6.25, 0.75) {$p$};
		\node [style=gn] (49) at (5.75, 1.75) {};
		\node [style=rn] (50) at (6.75, 1.75) {};
		\node [style=none] (51) at (5.25, 1.75) {$\Large($};
		\node [style=none] (52) at (7.625, 1.75) {$\Large)^{\otimes p}$};
		\node [style=none, label={above:\tiny (\textsc{Spider})}] (53) at (-10, -5) {$=$};
		\node [style=none] (54) at (-9, -5) {};
		\node [style=gn] (55) at (-8, -5) {};
		\node [style=rn] (56) at (-4, -4.5) {};
		\node [style=rn] (57) at (-3.75, -5) {};
		\node [style=rn] (58) at (-3, -5) {};
		\node [style=gn] (63) at (-7, -3) {};
		\node [style=rn] (64) at (-6, -3) {};
		\node [style=none] (65) at (-7.5, -3) {$\Large($};
		\node [style=none] (66) at (-5.125, -3) {$\Large)^{\otimes p}$};
		\node [style=gn] (67) at (-6.875, -5.9) {};
		\node [style=rn] (68) at (-4.875, -5.9) {};
		\node [style=rn] (69) at (-5.875, -5.5) {};
		\node [style=gn] (70) at (-7.25, -4.25) {};
		\node [style=rn] (71) at (-4.5, -4.25) {};
		\node [style=none] (72) at (-5.3, -4) {$\vdots$};
		\node [style=none] (73) at (-6, -4.25) {\scriptsize $p \minu 1$};
		\node [style=gn] (74) at (2.5, -3) {};
		\node [style=rn] (75) at (3.5, -3) {};
		\node [style=none] (76) at (2, -3) {$\Large($};
		\node [style=none] (77) at (4.6, -3) {$\Large)^{\otimes p \minu 2}$};
		\node [style=none, label={above:\tiny (\textsc{Lem \ref{lem:scalar_phase}})}] (78) at (-0.9, -5) {$=$};
		\node [style=none] (79) at (0.1, -5) {};
		\node [style=gn] (80) at (1.1, -5) {};
		\node [style=rn] (81) at (5.1, -4.5) {};
		\node [style=rn] (82) at (5.35, -5) {};
		\node [style=rn] (83) at (6.1, -5) {};
		\node [style=gn] (88) at (2.225, -5.9) {};
		\node [style=rn] (89) at (4.225, -5.9) {};
		\node [style=rn] (90) at (3.225, -5.5) {};
		\node [style=gn] (91) at (1.85, -4.25) {};
		\node [style=rn] (92) at (4.6, -4.25) {};
		\node [style=none] (93) at (3.8, -4) {$\vdots$};
		\node [style=none] (94) at (3.1, -4.25) {\scriptsize $p \minu 1$};
		\node [style=gn] (95) at (1.5, -6.5) {};
		\node [style=gn] (96) at (-6.35, -8) {};
		\node [style=rn] (97) at (-5.35, -8) {};
		\node [style=none] (98) at (-6.85, -8) {$\Large($};
		\node [style=none] (99) at (-4.25, -8) {$\Large)^{\otimes p \minu 2}$};
		\node [style=none] (100) at (-8.75, -10) {};
		\node [style=gn] (101) at (-7.75, -10) {};
		\node [style=rn] (102) at (-3.75, -9.5) {};
		\node [style=rn] (103) at (-3.5, -10) {};
		\node [style=rn] (104) at (-2.75, -10) {};
		\node [style=gn] (105) at (-6.625, -10.9) {};
		\node [style=rn] (106) at (-4.625, -10.9) {};
		\node [style=gn] (108) at (-7, -9.25) {};
		\node [style=rn] (109) at (-4.25, -9.25) {};
		\node [style=none] (110) at (-5.05, -9) {$\vdots$};
		\node [style=none] (111) at (-5.75, -9.25) {\scriptsize $p \minu 1$};
		\node [style=none, label={above:\tiny (\textsc{Hopf})}] (113) at (-10, -10) {$=$};
		\node [style=none, label={[text width=1cm]above:\tiny (\textsc{Spider})}] (114) at (-0.975, -10) {$=$};
		\node [style=rn] (115) at (-3.925, -10.625) {};
		\node [style=rn] (116) at (-4.15, -5.65) {};
		\node [style=rn] (117) at (4.975, -5.65) {};
		\node [style=none, label={above:\tiny (\textsc{Spider})}] (119) at (-4.25, 0) {$=$};
		\node [style=none] (128) at (-2.25, -5) {};
		\node [style=none] (129) at (6.75, -5) {};
		\node [style=none] (130) at (-2, -10) {};
		\node [style=none] (131) at (5.25, -10) {};
		\node [style=none] (132) at (-3.25, 0) {};
		\node [style=gn] (133) at (-2.25, 0) {};
		\node [style=gn] (134) at (-1.5, 0.75) {};
		\node [style=rn] (135) at (-0.5, 0.75) {};
		\node [style=rn] (136) at (0, 0.5) {};
		\node [style=rn] (137) at (0.25, 0) {};
		\node [style=rn] (138) at (1, 0) {};
		\node [style=none] (139) at (1.75, 0) {};
		\node [style=rn] (140) at (-1, -0.75) {};
		\node [style=rn] (141) at (6.5, -0.75) {};
		\node [style=none] (142) at (9.75, 0) {};
		\node [style=rn] (143) at (8, 0.5) {};
		\node [style=none, label={[text width=1cm]above:\tiny (\textsc{G-Elim}) (\textsc{R-Elim})}] (145) at (-10, 0) {$=$};
		\node [style=rn] (146) at (-6.75, 0) {};
		\node [style=rn] (147) at (-6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (2) to (1.center);
		\draw (4.center) to (5);
		\draw [bend left=60] (5) to (6);
		\draw [bend right=60] (5) to (6);
		\draw (6) to (9);
		\draw (10) to (11);
		\draw (15) to (14.center);
		\draw (15) to (16);
		\draw (16) to (17.center);
		\draw (36) to (35.center);
		\draw (40) to (41);
		\draw [bend left=60] (42) to (43);
		\draw [bend right=60] (42) to (43);
		\draw [bend left] (36) to (42);
		\draw (49) to (50);
		\draw (55) to (54.center);
		\draw (57) to (58);
		\draw (56) to (57);
		\draw (63) to (64);
		\draw [bend right=75] (67) to (68);
		\draw [bend left=330] (69) to (67);
		\draw [bend left] (69) to (68);
		\draw [bend left=60] (70) to (71);
		\draw [bend right=60] (70) to (71);
		\draw [bend right=15] (70) to (55);
		\draw (71) to (56);
		\draw (74) to (75);
		\draw (80) to (79.center);
		\draw (82) to (83);
		\draw (81) to (82);
		\draw [bend right=75] (88) to (89);
		\draw [bend left=330] (90) to (88);
		\draw [bend left] (90) to (89);
		\draw [bend left=60] (91) to (92);
		\draw [bend right=60] (91) to (92);
		\draw [bend right=15] (91) to (80);
		\draw (92) to (81);
		\draw (96) to (97);
		\draw (101) to (100.center);
		\draw (103) to (104);
		\draw (102) to (103);
		\draw [bend left=60] (108) to (109);
		\draw [bend right=60] (108) to (109);
		\draw [bend right=15] (108) to (101);
		\draw (109) to (102);
		\draw [in=180, out=-75] (55) to (67);
		\draw [in=180, out=-75] (80) to (88);
		\draw [in=-180, out=-75] (101) to (105);
		\draw [bend left=15] (103) to (115);
		\draw [bend left=15] (115) to (106);
		\draw [bend left=15] (57) to (116);
		\draw [bend left=15] (116) to (68);
		\draw [bend left=15] (82) to (117);
		\draw [bend left=15] (117) to (89);
		\draw (128.center) to (58);
		\draw (129.center) to (83);
		\draw (130.center) to (104);
		\draw (9) to (131.center);
		\draw (133) to (132.center);
		\draw (137) to (138);
		\draw [bend left] (133) to (134);
		\draw (135) to (136);
		\draw (136) to (137);
		\draw (139.center) to (138);
		\draw [bend left] (137) to (140);
		\draw [bend right=330] (140) to (133);
		\draw (142.center) to (41);
		\draw [in=-120, out=0] (141) to (40);
		\draw [in=-60, out=-180] (141) to (36);
		\draw (40) to (143);
		\draw (143) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/antipode_phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$x,y$}] (0) at (-6.925, 0) {};
		\node [style=rn] (1) at (-6.175, 0) {};
		\node [style=rn] (3) at (-7.675, 0) {};
		\node [style=rn, label={[rphase]below:$x,y$}] (9) at (2.9, 0) {};
		\node [style=rn] (10) at (3.65, 0) {};
		\node [style=rn] (12) at (2.15, 0) {};
		\node [style=rn, label={[rphase]below:$\minu x,y$}] (18) at (7.65, 0) {};
		\node [style=none] (19) at (8.65, 0) {};
		\node [style=none] (21) at (6.65, 0) {};
		\node [style=none] (27) at (5.5, 0) {$=$};
		\node [style=none] (28) at (1.5, 0) {};
		\node [style=none] (30) at (4.25, 0) {};
		\node [style=gn, label={[gphase]below:$\minu x,y$}] (32) at (-2.475, 0) {};
		\node [style=none] (33) at (-1.475, 0) {};
		\node [style=none] (35) at (-3.475, 0) {};
		\node [style=none] (41) at (-5.5, 0) {};
		\node [style=none] (43) at (-8.25, 0) {};
		\node [style=none] (44) at (-4.475, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (28.center);
		\draw (10) to (30.center);
		\draw (43.center) to (3);
		\draw (1) to (41.center);
		\draw (9) to (12);
		\draw (9) to (10);
		\draw (18) to (21.center);
		\draw (18) to (19.center);
		\draw (3) to (0);
		\draw (0) to (1);
		\draw (35.center) to (32);
		\draw (32) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/antipode_phase_proof_green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$x,y$}] (0) at (-4.675, 0) {};
		\node [style=rn] (1) at (-3.925, 0) {};
		\node [style=rn] (2) at (-5.425, 0) {};
		\node [style=gn, label={[gphase]below:$\minu 1 \cdot x, (\minu 1)^2 y$}] (3) at (12, 0) {};
		\node [style=none] (4) at (13.75, 0) {};
		\node [style=none] (5) at (10.25, 0) {};
		\node [style=none] (6) at (-3.25, 0) {};
		\node [style=none] (7) at (-6, 0) {};
		\node [style=gn, label={[gphase]below:$x,y$}] (9) at (3.5, 0) {};
		\node [style=none] (14) at (-1.25, 0) {};
		\node [style=gn] (15) at (-0.25, 0) {};
		\node [style=rn] (16) at (2.5, 0) {};
		\node [style=none] (17) at (1.7, 0.25) {$\vdots$};
		\node [style=none] (18) at (1, 0) {\scriptsize $p \minu 1$};
		\node [style=gn] (20) at (0.25, 1.25) {};
		\node [style=rn] (21) at (1.25, 1.25) {};
		\node [style=none] (22) at (-0.25, 1.25) {$\Large($};
		\node [style=none] (23) at (2.35, 1.25) {$\Large)^{\otimes p \minu 2}$};
		\node [style=gn] (25) at (4.5, 0) {};
		\node [style=rn] (26) at (7.25, 0) {};
		\node [style=none] (27) at (6.45, 0.25) {$\vdots$};
		\node [style=none] (28) at (5.75, 0) {\scriptsize $p \minu 1$};
		\node [style=none] (29) at (8.25, 0) {};
		\node [style=gn] (30) at (5, 1.25) {};
		\node [style=rn] (31) at (6, 1.25) {};
		\node [style=none] (32) at (4.5, 1.25) {$\Large($};
		\node [style=none] (33) at (7.1, 1.25) {$\Large)^{\otimes p \minu 2}$};
		\node [style=none, label={above:\tiny (\textsc{Lem \ref{lem:antipode_multiplier}})}] (34) at (-2.225, 0) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Mult})}] (35) at (9.25, 0) {$=$};
		\node [style=gn, label={[gphase]below:$\minu x,y$}] (36) at (16.75, 0) {};
		\node [style=none] (37) at (17.75, 0) {};
		\node [style=none] (38) at (15.75, 0) {};
		\node [style=none] (39) at (14.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2);
		\draw (1) to (6.center);
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (5.center) to (3);
		\draw (3) to (4.center);
		\draw (14.center) to (15);
		\draw [bend left=60] (15) to (16);
		\draw [bend right=60] (15) to (16);
		\draw (20) to (21);
		\draw [bend left=60] (25) to (26);
		\draw [bend right=60] (25) to (26);
		\draw (26) to (29.center);
		\draw (30) to (31);
		\draw (16) to (9);
		\draw (9) to (25);
		\draw (38.center) to (36);
		\draw (36) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/antipode_phase_proof_red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$x,y$}] (0) at (1.75, 0) {};
		\node [style=rn] (1) at (3.25, 0) {};
		\node [style=rn] (2) at (0.25, 0) {};
		\node [style=rn, label={[rphase]below:$\minu x,y$}] (3) at (18.5, 0) {};
		\node [style=none] (4) at (19.5, 0) {};
		\node [style=none] (5) at (17.5, 0) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (11.5, 0) {$=$};
		\node [style=rn, label={[rphase]below:$x,y$}] (9) at (-4, 0) {};
		\node [style=rn] (10) at (-3.25, 0) {};
		\node [style=rn] (11) at (-4.75, 0) {};
		\node [style=none] (12) at (-2.575, 0) {};
		\node [style=none] (13) at (-5.325, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Colour})}] (15) at (-1.5, 0) {$=$};
		\node [style=gn, label={[gphase]below:$\minu x,y$}] (31) at (14, 0) {};
		\node [style=none] (32) at (15.5, 0) {};
		\node [style=none] (33) at (12.5, 0) {};
		\node [style=had] (34) at (13.25, 0) {};
		\node [style=had] (35) at (14.75, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Colour})}] (36) at (16.5, 0) {$=$};
		\node [style=had] (37) at (1, 0) {};
		\node [style=had] (39) at (2.5, 0) {};
		\node [style=gn, label={[gphase]below:$x,y$}] (40) at (8.25, 0) {};
		\node [style=rn] (41) at (9, 0) {};
		\node [style=rn] (42) at (7.5, 0) {};
		\node [style=none] (43) at (10.5, 0) {};
		\node [style=none] (44) at (6, 0) {};
		\node [style=none] (45) at (11.5, 0) {};
		\node [style=had] (46) at (6.75, 0) {};
		\node [style=had] (47) at (9.75, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Lem \ref{lem:hadamard_antipode}})}] (48) at (5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2);
		\draw (1) to (6.center);
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (5.center) to (3);
		\draw (3) to (4.center);
		\draw (13.center) to (11);
		\draw (10) to (12.center);
		\draw (11) to (9);
		\draw (9) to (10);
		\draw (33.center) to (31);
		\draw (31) to (32.center);
		\draw (44.center) to (42);
		\draw (41) to (43.center);
		\draw (42) to (40);
		\draw (40) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/antipode_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$x,y$}] (22) at (-7.175, 0) {};
		\node [style=rn] (23) at (-6.175, 0.5) {};
		\node [style=rn] (24) at (-6.175, -0.5) {};
		\node [style=rn] (25) at (-8.175, 0.5) {};
		\node [style=rn] (26) at (-8.175, -0.5) {};
		\node [style=none] (27) at (-8.25, 0) {$m$};
		\node [style=none] (28) at (-7.8, 0.2) {$\vdots$};
		\node [style=none] (29) at (-6.3, 0) {$n$};
		\node [style=none] (30) at (-6.675, 0.2) {$\vdots$};
		\node [style=rn, label={[rphase]below:$x,y$}] (31) at (3.15, 0) {};
		\node [style=rn] (32) at (4.15, 0.5) {};
		\node [style=rn] (33) at (4.15, -0.5) {};
		\node [style=rn] (34) at (2.15, 0.5) {};
		\node [style=rn] (35) at (2.15, -0.5) {};
		\node [style=none] (36) at (2.075, 0) {$m$};
		\node [style=none] (37) at (2.525, 0.2) {$\vdots$};
		\node [style=none] (38) at (4.025, 0) {$n$};
		\node [style=none] (39) at (3.65, 0.2) {$\vdots$};
		\node [style=rn, label={[rphase]below:$\minu x,y$}] (40) at (7.9, 0) {};
		\node [style=none] (41) at (8.9, 0.5) {};
		\node [style=none] (42) at (8.9, -0.5) {};
		\node [style=none] (43) at (6.9, 0.5) {};
		\node [style=none] (44) at (6.9, -0.5) {};
		\node [style=none] (45) at (6.825, 0) {$m$};
		\node [style=none] (46) at (7.275, 0.2) {$\vdots$};
		\node [style=none] (47) at (8.775, 0) {$n$};
		\node [style=none] (48) at (8.4, 0.2) {$\vdots$};
		\node [style=none] (49) at (5.75, 0) {$=$};
		\node [style=none] (50) at (1.5, 0.5) {};
		\node [style=none] (51) at (1.5, -0.5) {};
		\node [style=none] (52) at (4.75, 0.5) {};
		\node [style=none] (53) at (4.75, -0.5) {};
		\node [style=gn, label={[gphase]below:$\minu x,y$}] (54) at (-2.6, 0) {};
		\node [style=none] (55) at (-1.6, 0.5) {};
		\node [style=none] (56) at (-1.6, -0.5) {};
		\node [style=none] (57) at (-3.6, 0.5) {};
		\node [style=none] (58) at (-3.6, -0.5) {};
		\node [style=none] (59) at (-3.675, 0) {$m$};
		\node [style=none] (60) at (-3.225, 0.2) {$\vdots$};
		\node [style=none] (61) at (-1.725, 0) {$n$};
		\node [style=none] (62) at (-2.1, 0.2) {$\vdots$};
		\node [style=none] (63) at (-5.5, 0.5) {};
		\node [style=none] (64) at (-5.5, -0.5) {};
		\node [style=none] (65) at (-8.75, 0.5) {};
		\node [style=none] (66) at (-8.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (22) to (23);
		\draw [bend right] (22) to (24);
		\draw [bend right] (22) to (25);
		\draw [bend left] (22) to (26);
		\draw [bend left] (31) to (32);
		\draw [bend right] (31) to (33);
		\draw [bend right] (31) to (34);
		\draw [bend left] (31) to (35);
		\draw [bend left] (40) to (41.center);
		\draw [bend right] (40) to (42.center);
		\draw [bend right] (40) to (43.center);
		\draw [bend left] (40) to (44.center);
		\draw (34) to (50.center);
		\draw (51.center) to (35);
		\draw (32) to (52.center);
		\draw (33) to (53.center);
		\draw [bend left] (54) to (55.center);
		\draw [bend right] (54) to (56.center);
		\draw [bend right] (54) to (57.center);
		\draw [bend left] (54) to (58.center);
		\draw (65.center) to (25);
		\draw (66.center) to (26);
		\draw (23) to (63.center);
		\draw (24) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/antipode_spider_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$x,y$}] (0) at (-6.175, 0) {};
		\node [style=rn] (1) at (-5.175, 0.5) {};
		\node [style=rn] (2) at (-5.175, -0.5) {};
		\node [style=rn] (3) at (-7.175, 0.5) {};
		\node [style=rn] (4) at (-7.175, -0.5) {};
		\node [style=none] (5) at (-7.25, 0) {$m$};
		\node [style=none] (6) at (-6.8, 0.2) {$\vdots$};
		\node [style=none] (7) at (-5.3, 0) {$n$};
		\node [style=none] (8) at (-5.675, 0.2) {$\vdots$};
		\node [style=gn, label={[gphase]below:$\minu x,y$}] (9) at (17.4, 0) {};
		\node [style=none] (10) at (18.4, 0.5) {};
		\node [style=none] (11) at (18.4, -0.5) {};
		\node [style=none] (12) at (16.4, 0.5) {};
		\node [style=none] (13) at (16.4, -0.5) {};
		\node [style=none] (14) at (16.325, 0) {$m$};
		\node [style=none] (15) at (16.775, 0.2) {$\vdots$};
		\node [style=none] (16) at (18.275, 0) {$n$};
		\node [style=none] (17) at (17.9, 0.2) {$\vdots$};
		\node [style=none] (18) at (-4.5, 0.5) {};
		\node [style=none] (19) at (-4.5, -0.5) {};
		\node [style=none] (20) at (-7.75, 0.5) {};
		\node [style=none] (21) at (-7.75, -0.5) {};
		\node [style=none, label={above:\tiny (\textsc{Spider})}] (22) at (-3.1, 0) {$=$};
		\node [style=gn] (23) at (-0.025, 0) {};
		\node [style=rn] (24) at (0.975, 0.5) {};
		\node [style=rn] (25) at (0.975, -0.5) {};
		\node [style=rn] (26) at (-1.025, 0.5) {};
		\node [style=rn] (27) at (-1.025, -0.5) {};
		\node [style=none] (28) at (-1.1, 0) {$m$};
		\node [style=none] (29) at (-0.65, 0.2) {$\vdots$};
		\node [style=none] (30) at (0.85, 0) {$n$};
		\node [style=none] (31) at (0.475, 0.2) {$\vdots$};
		\node [style=none] (32) at (1.65, 0.5) {};
		\node [style=none] (33) at (1.65, -0.5) {};
		\node [style=none] (34) at (-1.6, 0.5) {};
		\node [style=none] (35) at (-1.6, -0.5) {};
		\node [style=gn, label={[gphase]below:$x,y$}] (36) at (-0.25, 1) {};
		\node [style=none, label={above:\tiny (\textsc{Lem \ref{lem:antipode_copy}})}] (38) at (2.9, 0) {$=$};
		\node [style=gn] (39) at (-0.75, 1.5) {};
		\node [style=gn] (40) at (5.975, 0) {};
		\node [style=none] (41) at (6.975, 0.5) {};
		\node [style=none] (42) at (6.975, -0.5) {};
		\node [style=none] (43) at (4.975, 0.5) {};
		\node [style=none] (44) at (4.975, -0.5) {};
		\node [style=none] (45) at (4.9, 0) {$m$};
		\node [style=none] (46) at (5.35, 0.2) {$\vdots$};
		\node [style=none] (47) at (6.85, 0) {$n$};
		\node [style=none] (48) at (6.475, 0.2) {$\vdots$};
		\node [style=none] (49) at (7.65, 0.5) {};
		\node [style=none] (50) at (7.65, -0.5) {};
		\node [style=none] (51) at (4.4, 0.5) {};
		\node [style=none] (52) at (4.4, -0.5) {};
		\node [style=gn, label={[gphase]below:$x,y$}] (53) at (5.5, 1.25) {};
		\node [style=gn] (54) at (4.25, 1.75) {};
		\node [style=rn] (55) at (5.85, 0.75) {};
		\node [style=gn] (71) at (11.975, 0) {};
		\node [style=none] (72) at (12.975, 0.5) {};
		\node [style=none] (73) at (12.975, -0.5) {};
		\node [style=none] (74) at (10.975, 0.5) {};
		\node [style=none] (75) at (10.975, -0.5) {};
		\node [style=none] (76) at (10.9, 0) {$m$};
		\node [style=none] (77) at (11.35, 0.2) {$\vdots$};
		\node [style=none] (78) at (12.85, 0) {$n$};
		\node [style=none] (79) at (12.475, 0.2) {$\vdots$};
		\node [style=none] (80) at (13.65, 0.5) {};
		\node [style=none] (81) at (13.65, -0.5) {};
		\node [style=none] (82) at (10.4, 0.5) {};
		\node [style=none] (83) at (10.4, -0.5) {};
		\node [style=gn, label={[gphase]below:$\minu x,y$}] (84) at (11.75, 1) {};
		\node [style=none, label={above:\tiny (\textsc{Spider})}] (85) at (14.9, 0) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Lem \ref{lem:antipode_phase}})}] (86) at (8.9, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1);
		\draw [bend right] (0) to (2);
		\draw [bend right] (0) to (3);
		\draw [bend left] (0) to (4);
		\draw [bend left] (9) to (10.center);
		\draw [bend right] (9) to (11.center);
		\draw [bend right] (9) to (12.center);
		\draw [bend left] (9) to (13.center);
		\draw (20.center) to (3);
		\draw (21.center) to (4);
		\draw (1) to (18.center);
		\draw (2) to (19.center);
		\draw [bend left] (23) to (24);
		\draw [bend right] (23) to (25);
		\draw [bend right] (23) to (26);
		\draw [bend left] (23) to (27);
		\draw (34.center) to (26);
		\draw (35.center) to (27);
		\draw (24) to (32.center);
		\draw (25) to (33.center);
		\draw [bend left=15] (39) to (36);
		\draw [bend left] (40) to (41.center);
		\draw [bend right] (40) to (42.center);
		\draw [bend right] (40) to (43.center);
		\draw [bend left] (40) to (44.center);
		\draw (51.center) to (43.center);
		\draw (52.center) to (44.center);
		\draw (41.center) to (49.center);
		\draw (42.center) to (50.center);
		\draw (55) to (53);
		\draw [bend right=15] (53) to (54);
		\draw [bend left] (71) to (72.center);
		\draw [bend right] (71) to (73.center);
		\draw [bend right] (71) to (74.center);
		\draw [bend left] (71) to (75.center);
		\draw (82.center) to (74.center);
		\draw (83.center) to (75.center);
		\draw (72.center) to (80.center);
		\draw (73.center) to (81.center);
		\draw [in=-60, out=90] (23) to (36);
		\draw [in=285, out=90] (40) to (55);
		\draw [in=-60, out=90] (71) to (84);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/antipode_unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6, 0) {};
		\node [style=rn] (1) at (-5.25, 0) {};
		\node [style=none] (2) at (-4.5, 0) {};
		\node [style=rn] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (-3.5, 0) {$=$};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=gn] (6) at (1.5, 0) {};
		\node [style=rn] (7) at (2.25, 0) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=gn] (9) at (5, 0) {};
		\node [style=none] (10) at (4, 0) {$=$};
		\node [style=none] (11) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (0);
		\draw (3) to (5.center);
		\draw (8.center) to (7);
		\draw (7) to (6);
		\draw (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/antipode_unit_proof_green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.5, 0) {};
		\node [style=rn] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=gn] (3) at (13, 0) {};
		\node [style=none] (5) at (14, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Colour})}] (6) at (12, 0) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Colour})}] (7) at (0, 0) {$=$};
		\node [style=rn] (8) at (1, 0) {};
		\node [style=had] (9) at (1.75, 0) {};
		\node [style=none] (10) at (3.25, 0) {};
		\node [style=rn] (11) at (2.5, 0) {};
		\node [style=rn] (13) at (5.25, 0) {};
		\node [style=rn] (14) at (6, 0) {};
		\node [style=none] (15) at (7.5, 0) {};
		\node [style=had] (17) at (6.75, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Lem}~\ref{lem:hadamard_antipode})}] (18) at (4.25, 0) {$=$};
		\node [style=rn] (19) at (9.5, 0) {};
		\node [style=none] (21) at (11, 0) {};
		\node [style=had] (22) at (10.25, 0) {};
		\node [style=none] (25) at (8.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (0);
		\draw (3) to (5.center);
		\draw (10.center) to (9);
		\draw (9) to (8);
		\draw (15.center) to (14);
		\draw (14) to (13);
		\draw (19) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/antipode_unit_proof_red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (10.25, 0) {};
		\node [style=rn] (1) at (11, 0) {};
		\node [style=none] (2) at (11.75, 0) {};
		\node [style=rn] (3) at (-2, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none, label={above:\tiny (\textsc{M-Elim})}] (6) at (9.25, 0) {$=$};
		\node [style=none, label={above:\tiny (\textsc{R-Elim})}] (7) at (0, 0) {$=$};
		\node [style=rn] (8) at (1, 0) {};
		\node [style=rn] (9) at (1.75, 0) {};
		\node [style=none] (10) at (3.25, 0) {};
		\node [style=rn] (11) at (2.5, 0) {};
		\node [style=none, label={above:\tiny (\textsc{G-Elim})}] (12) at (4.25, 0) {$=$};
		\node [style=rn] (13) at (5.25, 0) {};
		\node [style=rn] (14) at (6, 0) {};
		\node [style=none] (15) at (8.25, 0) {};
		\node [style=rn] (16) at (7.5, 0) {};
		\node [style=gn] (17) at (6.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (0);
		\draw (3) to (5.center);
		\draw (10.center) to (9);
		\draw (9) to (8);
		\draw (15.center) to (14);
		\draw (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/basic_equations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {$=$};
		\node [style=gn] (1) at (-3.5, 0) {$\alpha+\beta$};
		\node [style=none] (2) at (-5.75, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=gn] (4) at (-6.75, 0) {};
		\node [style=gn] (5) at (-7.75, 0.5) {$\alpha$};
		\node [style=gn] (6) at (-7.75, -0.5) {$\beta$};
		\node [style=none] (7) at (5, 0) {$=$};
		\node [style=rn] (8) at (6.5, 0) {$\alpha+\beta$};
		\node [style=none] (9) at (4.25, 0) {};
		\node [style=none] (10) at (8, 0) {};
		\node [style=rn] (11) at (3.25, 0) {};
		\node [style=rn] (12) at (2.25, 0.5) {$\alpha$};
		\node [style=rn] (13) at (2.25, -0.5) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2.center);
		\draw (1) to (3.center);
		\draw [bend right=15, looseness=1.25] (4) to (5);
		\draw [bend left=15] (4) to (6);
		\draw (11) to (9.center);
		\draw (8) to (10.center);
		\draw [bend right=15, looseness=1.25] (11) to (12);
		\draw [bend left=15] (11) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/bigebra_arbitrary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0.5) {};
		\node [style=none] (1) at (-5.25, -0.5) {};
		\node [style=gn] (2) at (-4, 0.5) {};
		\node [style=gn] (3) at (-4, -0.5) {};
		\node [style=rn] (4) at (-2.75, 0.5) {};
		\node [style=rn] (5) at (-2.75, -0.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=rn] (11) at (3, 0) {};
		\node [style=gn] (12) at (4, 0) {};
		\node [style=none] (13) at (5, 0.5) {};
		\node [style=none] (14) at (5, -0.5) {};
		\node [style=gn] (15) at (2, 1.25) {};
		\node [style=rn] (16) at (3.5, 1.25) {};
		\node [style=rn] (17) at (2.75, 1.25) {};
		\node [style=none] (18) at (-1.75, 0.25) {$\vdots$};
		\node [style=none] (19) at (-2.125, 0) {$n$};
		\node [style=none] (20) at (-5, 0.25) {$\vdots$};
		\node [style=none] (21) at (-4.55, 0) {$m$};
		\node [style=none] (22) at (1.5, 0.5) {};
		\node [style=none] (23) at (1.5, -0.5) {};
		\node [style=none] (24) at (5.5, 0.5) {};
		\node [style=none] (25) at (5.5, -0.5) {};
		\node [style=none] (26) at (5.25, 0.25) {$\vdots$};
		\node [style=none] (27) at (4.875, 0) {$n$};
		\node [style=none] (28) at (1.75, 0.25) {$\vdots$};
		\node [style=none] (29) at (2.2, 0) {$m$};
		\node [style=none] (30) at (1.5, 1.25) {$\Large($};
		\node [style=none] (31) at (5.7, 1.25) {$\Large)^{\otimes (m \minu 1) (n \minu 1)}$};
		\node [style=none] (32) at (5.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1.center) to (3);
		\draw (4) to (6.center);
		\draw (5) to (7.center);
		\draw (2) to (5);
		\draw (3) to (4);
		\draw [bend left=45] (2) to (4);
		\draw [bend right=45] (3) to (5);
		\draw (11) to (12);
		\draw [bend left] (11) to (10.center);
		\draw [bend right] (11) to (9.center);
		\draw [bend left] (12) to (13.center);
		\draw [bend right] (12) to (14.center);
		\draw [bend right=60] (15) to (16);
		\draw (17) to (15);
		\draw (17) to (16);
		\draw [bend left=60] (15) to (16);
		\draw (10.center) to (23.center);
		\draw (22.center) to (9.center);
		\draw (14.center) to (25.center);
		\draw (13.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/bigebra_simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=rn] (3) at (2.5, 0) {};
		\node [style=gn] (4) at (3.5, 0) {};
		\node [style=none] (5) at (4.5, 0.5) {};
		\node [style=none] (6) at (4.5, -0.5) {};
		\node [style=none] (9) at (-4.75, 0.5) {};
		\node [style=none] (10) at (-4.75, -0.5) {};
		\node [style=gn] (11) at (-3.75, 0.5) {};
		\node [style=gn] (12) at (-3.75, -0.5) {};
		\node [style=rn] (13) at (-2.5, 0.5) {};
		\node [style=rn] (14) at (-2.5, -0.5) {};
		\node [style=none] (15) at (-1.5, 0.5) {};
		\node [style=none] (16) at (-1.5, -0.5) {};
		\node [style=gn] (17) at (2.25, 0.875) {};
		\node [style=rn] (18) at (3.75, 0.875) {};
		\node [style=rn] (19) at (3, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw [bend left] (3) to (2.center);
		\draw [bend right] (3) to (1.center);
		\draw [bend left] (4) to (5.center);
		\draw [bend right] (4) to (6.center);
		\draw (9.center) to (11);
		\draw (10.center) to (12);
		\draw (13) to (15.center);
		\draw (14) to (16.center);
		\draw (11) to (14);
		\draw (12) to (13);
		\draw [bend left=45] (11) to (13);
		\draw [bend right=45] (12) to (14);
		\draw [bend right=60] (17) to (18);
		\draw (19) to (17);
		\draw (19) to (18);
		\draw [bend left=60] (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/bigebra_simplified_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\tiny (\textsc{Lem}~\ref{lem:scalar_elementary})}] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (14, 0.5) {};
		\node [style=none] (2) at (14, -0.5) {};
		\node [style=rn] (3) at (15, 0) {};
		\node [style=gn] (4) at (16, 0) {};
		\node [style=none] (5) at (17, 0.5) {};
		\node [style=none] (6) at (17, -0.5) {};
		\node [style=none] (9) at (-4.75, 0.5) {};
		\node [style=none] (10) at (-4.75, -0.5) {};
		\node [style=gn] (11) at (-3.75, 0.5) {};
		\node [style=gn] (12) at (-3.75, -0.5) {};
		\node [style=rn] (13) at (-2.5, 0.5) {};
		\node [style=rn] (14) at (-2.5, -0.5) {};
		\node [style=none] (15) at (-1.5, 0.5) {};
		\node [style=none] (16) at (-1.5, -0.5) {};
		\node [style=gn] (17) at (14.75, 0.875) {};
		\node [style=rn] (18) at (16.25, 0.875) {};
		\node [style=rn] (19) at (15.5, 0.875) {};
		\node [style=gn] (20) at (2, 2.25) {};
		\node [style=rn] (21) at (3.5, 2.25) {};
		\node [style=rn] (22) at (2.75, 2.25) {};
		\node [style=gn] (23) at (2, 1.25) {};
		\node [style=rn] (24) at (3.5, 1.25) {};
		\node [style=rn] (25) at (2.75, 1.25) {};
		\node [style=gn] (26) at (4.25, 1.75) {};
		\node [style=none] (27) at (1.75, 0.5) {};
		\node [style=none] (28) at (1.75, -0.5) {};
		\node [style=gn] (29) at (2.75, 0.5) {};
		\node [style=gn] (30) at (2.75, -0.5) {};
		\node [style=rn] (31) at (4, 0.5) {};
		\node [style=rn] (32) at (4, -0.5) {};
		\node [style=none] (33) at (5, 0.5) {};
		\node [style=none] (34) at (5, -0.5) {};
		\node [style=none] (35) at (8, 0.5) {};
		\node [style=none] (36) at (8, -0.5) {};
		\node [style=rn] (37) at (9, 0) {};
		\node [style=gn] (38) at (10, 0) {};
		\node [style=none] (39) at (11, 0.5) {};
		\node [style=none] (40) at (11, -0.5) {};
		\node [style=gn] (41) at (9.125, 0.75) {};
		\node [style=rn] (42) at (9.875, 0.75) {};
		\node [style=none, label={above:\tiny (\textsc{Bigebra})}] (43) at (6.5, 0) {$=$};
		\node [style=gn] (44) at (8.75, 1.5) {};
		\node [style=rn] (45) at (10.25, 1.5) {};
		\node [style=rn] (46) at (9.5, 1.5) {};
		\node [style=gn] (47) at (8.75, -0.75) {};
		\node [style=rn] (48) at (10.25, -0.75) {};
		\node [style=rn] (49) at (9.5, -0.75) {};
		\node [style=none, label={above:\tiny (\textsc{Lem}~\ref{lem:scalar_elementary})}] (50) at (12.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw [bend left] (3) to (2.center);
		\draw [bend right] (3) to (1.center);
		\draw [bend left] (4) to (5.center);
		\draw [bend right] (4) to (6.center);
		\draw (9.center) to (11);
		\draw (10.center) to (12);
		\draw (13) to (15.center);
		\draw (14) to (16.center);
		\draw (11) to (14);
		\draw (12) to (13);
		\draw [bend left=45] (11) to (13);
		\draw [bend right=45] (12) to (14);
		\draw [bend right=60] (17) to (18);
		\draw (19) to (17);
		\draw (19) to (18);
		\draw [bend left=60] (17) to (18);
		\draw [bend right=60] (20) to (21);
		\draw (22) to (20);
		\draw (22) to (21);
		\draw [bend left=60] (20) to (21);
		\draw [bend right=60] (23) to (24);
		\draw (25) to (23);
		\draw (25) to (24);
		\draw [bend left=60] (23) to (24);
		\draw (27.center) to (29);
		\draw (28.center) to (30);
		\draw (31) to (33.center);
		\draw (32) to (34.center);
		\draw (29) to (32);
		\draw (30) to (31);
		\draw [bend left=45] (29) to (31);
		\draw [bend right=45] (30) to (32);
		\draw (37) to (38);
		\draw [bend left] (37) to (36.center);
		\draw [bend right] (37) to (35.center);
		\draw [bend left] (38) to (39.center);
		\draw [bend right] (38) to (40.center);
		\draw (42) to (41);
		\draw [bend right=60] (44) to (45);
		\draw (46) to (44);
		\draw (46) to (45);
		\draw [bend left=60] (44) to (45);
		\draw [bend right=60] (47) to (48);
		\draw (49) to (47);
		\draw (49) to (48);
		\draw [bend left=60] (47) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/c1_hadamard_forms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1) {};
		\node [style=rn, label={[rphase]above:$u,v$}] (1) at (-3, 1) {};
		\node [style=gn, label={[gphase]below:$s,t$}] (2) at (-2, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=lmat] (4) at (-4, 1) {$w$};
		\node [style=had] (5) at (-5, 1) {};
		\node [style=none] (6) at (0, 1) {$=$};
		\node [style=none] (7) at (1, 1) {};
		\node [style=lmat] (9) at (2.75, 1) {$w^{\minu 1}$};
		\node [style=had] (10) at (4.5, 1) {};
		\node [style=none] (12) at (7.5, 1) {};
		\node [style=rn, label={[rphase]above:$u,v$}] (14) at (5.5, 1) {};
		\node [style=gn, label={[gphase]below:$s,t$}] (15) at (6.5, 1) {};
		\node [style=none] (16) at (-7, -6) {};
		\node [style=none] (19) at (-1, -6) {};
		\node [style=lmat] (20) at (-5, -6) {$w$};
		\node [style=had] (21) at (-6, -6) {};
		\node [style=rn, label={[rphase]above:$u,v$}] (22) at (-4, -6) {};
		\node [style=gn, label={[gphase]below:$s,1$}] (23) at (-3, -6) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (24) at (-2, -6) {};
		\node [style=none] (25) at (1, -6) {};
		\node [style=lmat] (26) at (2.75, -6) {$w^{\minu 1}$};
		\node [style=had] (27) at (4.5, -6) {};
		\node [style=none] (28) at (0, -6) {$=$};
		\node [style=none] (29) at (8.5, -6) {};
		\node [style=rn, label={[rphase]above:$u,v$}] (30) at (5.5, -6) {};
		\node [style=gn, label={[gphase]below:$s,1$}] (31) at (6.5, -6) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (32) at (7.5, -6) {};
		\node [style=none] (33) at (0, -8) {$\simeq$};
		\node [style=none] (34) at (1, -8) {};
		\node [style=lmat] (35) at (2.75, -8) {$w^{\minu 1}$};
		\node [style=had] (36) at (4.5, -8) {};
		\node [style=none] (37) at (11, -8) {};
		\node [style=rn, label={[rphase]above:$u,v$}] (38) at (5.5, -8) {};
		\node [style=gn, label={[gphase]below:$0,1$}] (39) at (6.5, -8) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (40) at (7.5, -8) {};
		\node [style=gn, label={[gphase]below:$\minu s,0$}] (41) at (10, -8) {};
		\node [style=rn] (42) at (8.25, -8) {};
		\node [style=rn, label={[rphase]above:$s,0$}] (43) at (9, -8) {};
		\node [style=none] (44) at (0, -10) {$\simeq$};
		\node [style=none] (45) at (1, -10) {};
		\node [style=lmat] (46) at (2.75, -10) {$w^{\minu 1}$};
		\node [style=none] (48) at (8.5, -10) {};
		\node [style=gn, label={[gphase]above:$u,v\minu 1$}] (49) at (4.5, -10) {};
		\node [style=gn, label={[gphase]below:$\minu s,0$}] (52) at (7.5, -10) {};
		\node [style=rn] (53) at (5.5, -10) {};
		\node [style=rn, label={[rphase]above:$s,0$}] (54) at (6.5, -10) {};
		\node [style=none] (55) at (0, -12) {$\simeq$};
		\node [style=none] (56) at (1, -12) {};
		\node [style=lmat] (57) at (2.75, -12) {$\minu w^{\minu 1}$};
		\node [style=none] (58) at (7.75, -12) {};
		\node [style=gn, label={[gphase]above:$\minu u,v \minu 1$}] (59) at (4.75, -12) {};
		\node [style=gn, label={[gphase]above:$\minu s,0$}] (60) at (6.75, -12) {};
		\node [style=rn, label={[rphase]below:$s,0$}] (62) at (5.75, -12) {};
		\node [style=none] (63) at (0, -18) {$\simeq$};
		\node [style=none] (64) at (1, -18) {};
		\node [style=lmat] (65) at (2.75, -18) {$\minu w^{\minu 1}$};
		\node [style=none] (66) at (7.75, -18) {};
		\node [style=gn, label={[gphase]above:$u+(2 \minu v)s,v \minu 1$}] (67) at (6.25, -18) {};
		\node [style=rn, label={[rphase]below:$s,0$}] (69) at (4.75, -18) {};
		\node [style=none] (70) at (0, -14) {=};
		\node [style=none] (71) at (1, -14) {};
		\node [style=lmat] (72) at (2.75, -14) {$\minu w^{\minu 1}$};
		\node [style=none] (73) at (9.75, -14) {};
		\node [style=gn, label={[gphase]above:$\minu u,v \minu 1$}] (74) at (6.75, -14) {};
		\node [style=gn, label={[gphase]above:$\minu s,0$}] (75) at (8.75, -14) {};
		\node [style=rn, label={[rphase]below:$s,0$}] (76) at (7.75, -14) {};
		\node [style=rn] (77) at (4.75, -14) {};
		\node [style=rn] (78) at (5.75, -14) {};
		\node [style=none] (79) at (0, -16) {=};
		\node [style=none] (80) at (1, -16) {};
		\node [style=lmat] (81) at (2.75, -16) {$\minu w^{\minu 1}$};
		\node [style=none] (82) at (11.75, -16) {};
		\node [style=gn, label={[gphase]above:$\minu u,v \minu 1$}] (83) at (8.75, -16) {};
		\node [style=gn, label={[gphase]above:$\minu s,0$}] (84) at (10.75, -16) {};
		\node [style=rn, label={[rphase]below:$s,0$}] (85) at (9.75, -16) {};
		\node [style=rn] (86) at (4.75, -16) {};
		\node [style=rn] (88) at (6.75, -16) {};
		\node [style=rn, label={[rphase]below:$s,0$}] (89) at (7.75, -16) {};
		\node [style=rn, label={[rphase]below:$\minu s,0$}] (90) at (5.75, -16) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (12.center);
		\draw (3.center) to (0.center);
		\draw (19.center) to (16.center);
		\draw (25.center) to (29.center);
		\draw (34.center) to (37.center);
		\draw (45.center) to (48.center);
		\draw (56.center) to (58.center);
		\draw (64.center) to (66.center);
		\draw (71.center) to (73.center);
		\draw (80.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/c1_hadamard_forms_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=rn, label={[rphase]above:$u,v$}] (1) at (0.5, 0) {};
		\node [style=gn, label={[gphase]below:$s,t$}] (2) at (1.5, 0) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=lmat] (4) at (-0.5, 0) {$w$};
		\node [style=had] (5) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/c1_hadamard_forms_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1) {};
		\node [style=rn, label={[rphase]above:$u,0$}] (1) at (-3, 1) {};
		\node [style=gn, label={[gphase]below:$s,t$}] (2) at (-2, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=lmat] (4) at (-4, 1) {$w$};
		\node [style=had] (5) at (-5, 1) {};
		\node [style=none] (6) at (0, 1) {$=$};
		\node [style=none] (7) at (1, 1) {};
		\node [style=lmat] (9) at (2.75, 1) {$w^{\minu 1}$};
		\node [style=had] (10) at (4.5, 1) {};
		\node [style=none] (12) at (7.5, 1) {};
		\node [style=rn, label={[rphase]above:$u,0$}] (14) at (5.5, 1) {};
		\node [style=gn, label={[gphase]below:$s,t$}] (15) at (6.5, 1) {};
		\node [style=none] (16) at (0, -3) {$=$};
		\node [style=none] (17) at (1, -3) {};
		\node [style=lmat] (18) at (2.75, -3) {$\minu w^{\minu 1}$};
		\node [style=had] (19) at (4.5, -3) {};
		\node [style=none] (20) at (8.5, -3) {};
		\node [style=rn, label={[rphase]below:$u,0$}] (21) at (7.5, -3) {};
		\node [style=gn, label={[gphase]below:$0,t$}] (22) at (5.5, -3) {};
		\node [style=gn, label={[gphase]above:$s+tu,0$}] (23) at (6.5, -3) {};
		\node [style=none] (24) at (0, -1) {$\simeq$};
		\node [style=none] (25) at (1, -1) {};
		\node [style=lmat] (26) at (2.75, -1) {$w^{\minu 1}$};
		\node [style=had] (27) at (4.5, -1) {};
		\node [style=none] (28) at (9.5, -1) {};
		\node [style=rn, label={[rphase]below:$\minu u,0$}] (31) at (8.5, -1) {};
		\node [style=gn, label={[gphase]above:$\minu s \minu tu,0$}] (32) at (6.5, -1) {};
		\node [style=rn] (33) at (7.5, -1) {};
		\node [style=gn, label={[gphase]below:$0,t$}] (34) at (5.5, -1) {};
		\node [style=none] (35) at (0, -5) {$=$};
		\node [style=none] (36) at (1, -5) {};
		\node [style=lmat] (37) at (2.75, -5) {$\minu w^{\minu 1}$};
		\node [style=had] (38) at (5.5, -5) {$\minu$};
		\node [style=none] (39) at (8.5, -5) {};
		\node [style=rn, label={[rphase]below:$u,0$}] (40) at (7.5, -5) {};
		\node [style=rn, label={[rphase]below:$0,t$}] (41) at (4.5, -5) {};
		\node [style=gn, label={[gphase]above:$s+tu,0$}] (42) at (6.5, -5) {};
		\node [style=none] (43) at (0, -7) {$\simeq$};
		\node [style=none] (44) at (1, -7) {};
		\node [style=lmat] (45) at (2.75, -7) {$\minu w^{\minu 1}$};
		\node [style=had] (46) at (6.5, -7) {};
		\node [style=none] (47) at (9.5, -7) {};
		\node [style=rn, label={[rphase]below:$u,0$}] (48) at (8.5, -7) {};
		\node [style=rn, label={[rphase]below:$0,t$}] (49) at (4.5, -7) {};
		\node [style=gn, label={[gphase]above:$s+tu,0$}] (50) at (7.5, -7) {};
		\node [style=rn] (51) at (5.5, -7) {};
		\node [style=none] (52) at (0, -9) {$=$};
		\node [style=none] (53) at (1, -9) {};
		\node [style=none] (56) at (11.5, -9) {};
		\node [style=rn, label={[rphase]below:$u,0$}] (57) at (10.5, -9) {};
		\node [style=rn, label={[rphase]below:$0,t$}] (58) at (4.5, -9) {};
		\node [style=gn, label={[gphase]above:$s+tu,0$}] (59) at (9.5, -9) {};
		\node [style=rn, label={[rphase]below:$0,1$}] (60) at (8.5, -9) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (61) at (7.5, -9) {};
		\node [style=rn, label={[rphase]below:$0,1$}] (62) at (6.5, -9) {};
		\node [style=none] (63) at (0, -11) {$=$};
		\node [style=none] (64) at (1, -11) {};
		\node [style=none] (66) at (9.5, -11) {};
		\node [style=rn, label={[rphase]below:$u,0$}] (67) at (8.5, -11) {};
		\node [style=rn, label={[rphase]below:$0,t+1$}] (68) at (4.5, -11) {};
		\node [style=gn, label={[gphase]above:$s+tu,0$}] (69) at (7.5, -11) {};
		\node [style=rn, label={[rphase]below:$0,1$}] (70) at (6.5, -11) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (71) at (5.5, -11) {};
		\node [style=lmat] (73) at (2.75, -9) {$\minu w^{\minu 1}$};
		\node [style=lmat] (74) at (2.75, -11) {$\minu w^{\minu 1}$};
		\node [style=rn] (75) at (5.5, -9) {};
		\node [style=none] (76) at (0, -13) {$\simeq$};
		\node [style=none] (77) at (1, -13) {};
		\node [style=none] (78) at (7.75, -13) {};
		\node [style=rn, label={[rphase]above:$(t\minu 1)u+s,t+1$}] (80) at (4.5, -13) {};
		\node [style=rn, label={[rphase]below:$0,1$}] (82) at (6.75, -13) {};
		\node [style=gn, label={[gphase]below:$0,1$}] (83) at (5.5, -13) {};
		\node [style=lmat] (84) at (2.75, -13) {$\minu w^{\minu 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (12.center);
		\draw (3.center) to (0.center);
		\draw (17.center) to (20.center);
		\draw (25.center) to (28.center);
		\draw (36.center) to (39.center);
		\draw (44.center) to (47.center);
		\draw (53.center) to (56.center);
		\draw (64.center) to (66.center);
		\draw (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/c1_hadamard_forms_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=rn, label={[rphase]above:$u,v$}] (1) at (-3, 0) {};
		\node [style=gn, label={[gphase]below:$s,t$}] (2) at (-2, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=lmat] (4) at (-4, 0) {$w$};
		\node [style=had] (5) at (-5, 0) {};
		\node [style=none] (6) at (0, 0) {$\simeq$};
		\node [style=none] (7) at (1, 0) {};
		\node [style=rn, label={[rphase]above:$0,v$}] (8) at (4.75, 0) {};
		\node [style=gn, label={[gphase]below:$\minu ut,t$}] (9) at (5.75, 0) {};
		\node [style=none] (10) at (8.75, 0) {};
		\node [style=lmat] (11) at (2.25, 0) {$w^{\minu 1}$};
		\node [style=had] (12) at (3.75, 0) {};
		\node [style=rn, label={[rphase]above:$\minu u,0$}] (13) at (7.75, 0) {};
		\node [style=rn] (14) at (6.75, 0) {};
		\node [style=none] (15) at (0, -2.25) {$=$};
		\node [style=none] (16) at (1, -2.25) {};
		\node [style=rn, label={[rphase]above:$0,v$}] (17) at (6.75, -2.25) {};
		\node [style=gn, label={[gphase]below:$\minu ut,t$}] (18) at (7.75, -2.25) {};
		\node [style=none] (19) at (10.5, -2.25) {};
		\node [style=lmat] (20) at (2.25, -2.25) {$w^{\minu 1}$};
		\node [style=had] (21) at (5.75, -2.25) {};
		\node [style=rn, label={[rphase]above:$\minu u,0$}] (22) at (9.75, -2.25) {};
		\node [style=rn] (23) at (8.75, -2.25) {};
		\node [style=rn, label={[rphase]above:$0,\minu v^{\minu 1}$}] (26) at (3.75, -2.25) {};
		\node [style=rn, label={[rphase]below:$0,v^{\minu 1}$}] (27) at (4.75, -2.25) {};
		\node [style=none] (28) at (0, -4.5) {$=$};
		\node [style=none] (29) at (1, -4.5) {};
		\node [style=rn, label={[rphase]above:$0,v$}] (30) at (7.75, -4.5) {};
		\node [style=gn, label={[gphase]above:$\minu ut,t \minu v^{\minu 1}$}] (31) at (9.75, -4.5) {};
		\node [style=none] (32) at (12.75, -4.5) {};
		\node [style=lmat] (33) at (2.25, -4.5) {$w^{\minu 1}$};
		\node [style=had] (34) at (5.75, -4.5) {};
		\node [style=rn, label={[rphase]below:$\minu u,0$}] (35) at (11.75, -4.5) {};
		\node [style=rn] (36) at (10.75, -4.5) {};
		\node [style=rn, label={[rphase]above:$0,\minu v^{\minu 1}$}] (37) at (3.75, -4.5) {};
		\node [style=gn, label={[gphase]below:$0,v^{\minu 1}$}] (38) at (6.75, -4.5) {};
		\node [style=gn, label={[gphase]below:$0,v^{\minu 1}$}] (39) at (8.75, -4.5) {};
		\node [style=rn] (40) at (4.75, -4.5) {};
		\node [style=none] (41) at (0, -6.75) {$\simeq$};
		\node [style=none] (42) at (1, -6.75) {};
		\node [style=gn, label={[gphase]below:$\minu ut,t \minu v^{\minu 1}$}] (44) at (5.75, -6.75) {};
		\node [style=none] (45) at (8.75, -6.75) {};
		\node [style=lmat] (46) at (2.25, -6.75) {$\minu w^{\minu 1}$};
		\node [style=rn, label={[rphase]above:$\minu u,0$}] (48) at (7.75, -6.75) {};
		\node [style=rn] (49) at (6.75, -6.75) {};
		\node [style=rn, label={[rphase]above:$0,\minu v^{\minu 1}$}] (50) at (3.75, -6.75) {};
		\node [style=rmat] (51) at (4.75, -6.75) {$v$};
		\node [style=none] (52) at (0, -9) {$=$};
		\node [style=none] (53) at (1, -9) {};
		\node [style=gn, label={[gphase]below:$\minu ut,t \minu v^{\minu 1}$}] (54) at (5.5, -9) {};
		\node [style=none] (55) at (8.5, -9) {};
		\node [style=lmat] (56) at (2.75, -9) {$\minu (vw)^{\minu 1}$};
		\node [style=rn, label={[rphase]above:$\minu u,0$}] (57) at (7.5, -9) {};
		\node [style=rn] (58) at (6.5, -9) {};
		\node [style=rn, label={[rphase]above:$0,\minu v$}] (59) at (4.5, -9) {};
		\node [style=none] (60) at (0, -11.25) {$=$};
		\node [style=none] (61) at (1, -11.25) {};
		\node [style=gn, label={[gphase]below:$ut,t \minu v^{\minu 1}$}] (62) at (7, -11.25) {};
		\node [style=none] (63) at (9, -11.25) {};
		\node [style=lmat] (64) at (3, -11.25) {$\minu (vw)^{\minu 1}$};
		\node [style=rn, label={[rphase]above:$\minu u,0$}] (65) at (8, -11.25) {};
		\node [style=rn] (66) at (6, -11.25) {};
		\node [style=rn, label={[rphase]above:$0,\minu v$}] (67) at (5, -11.25) {};
		\node [style=none] (68) at (0, -13.5) {$\simeq$};
		\node [style=none] (69) at (1, -13.5) {};
		\node [style=gn, label={[gphase]below:$-uv^{\minu 1},t \minu v^{\minu 1}$}] (70) at (7, -13.5) {};
		\node [style=none] (71) at (8, -13.5) {};
		\node [style=lmat] (72) at (3, -13.5) {$\minu (vw)^{\minu 1}$};
		\node [style=rn, label={[rphase]above:$u,0$}] (73) at (6, -13.5) {};
		\node [style=rn, label={[rphase]above:$0,\minu v$}] (75) at (5, -13.5) {};
		\node [style=none] (76) at (0, -15.75) {$\simeq$};
		\node [style=none] (77) at (1, -15.75) {};
		\node [style=gn, label={[gphase]below:$-uv^{\minu 1},t \minu v^{\minu 1}$}] (78) at (6, -15.75) {};
		\node [style=none] (79) at (7, -15.75) {};
		\node [style=lmat] (80) at (3, -15.75) {$(vw)^{\minu 1}$};
		\node [style=rn, label={[rphase]above:$u,\minu v$}] (82) at (5, -15.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (10.center) to (7.center);
		\draw (19.center) to (16.center);
		\draw (32.center) to (29.center);
		\draw (45.center) to (42.center);
		\draw (55.center) to (53.center);
		\draw (63.center) to (61.center);
		\draw (71.center) to (69.center);
		\draw (79.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/c1_hadamard_forms_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=lmat] (2) at (-5, 0) {$w$};
		\node [style=had] (3) at (-6, 0) {};
		\node [style=rn, label={[rphase]above:$u,v$}] (4) at (-4, 0) {};
		\node [style=gn, label={[gphase]below:$s,1$}] (5) at (-3, 0) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (6) at (-2, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=lmat] (8) at (2.75, 0) {$w^{\minu 1}$};
		\node [style=had] (9) at (4.5, 0) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (8.5, 0) {};
		\node [style=rn, label={[rphase]above:$u,v$}] (12) at (5.5, 0) {};
		\node [style=gn, label={[gphase]below:$s,1$}] (13) at (6.5, 0) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (14) at (7.5, 0) {};
		\node [style=none] (15) at (0, -2) {$\simeq$};
		\node [style=none] (16) at (1, -2) {};
		\node [style=lmat] (17) at (2.75, -2) {$w^{\minu 1}$};
		\node [style=had] (18) at (4.5, -2) {};
		\node [style=none] (19) at (11, -2) {};
		\node [style=rn, label={[rphase]above:$u,v$}] (20) at (5.5, -2) {};
		\node [style=gn, label={[gphase]below:$0,1$}] (21) at (6.5, -2) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (22) at (7.5, -2) {};
		\node [style=gn, label={[gphase]below:$\minu s,0$}] (23) at (10, -2) {};
		\node [style=rn] (24) at (8.25, -2) {};
		\node [style=rn, label={[rphase]above:$s,0$}] (25) at (9, -2) {};
		\node [style=none] (26) at (0, -4) {$\simeq$};
		\node [style=none] (27) at (1, -4) {};
		\node [style=lmat] (28) at (2.75, -4) {$w^{\minu 1}$};
		\node [style=none] (29) at (8.5, -4) {};
		\node [style=gn, label={[gphase]above:$u,v\minu 1$}] (30) at (4.5, -4) {};
		\node [style=gn, label={[gphase]below:$\minu s,0$}] (31) at (7.5, -4) {};
		\node [style=rn] (32) at (5.5, -4) {};
		\node [style=rn, label={[rphase]above:$s,0$}] (33) at (6.5, -4) {};
		\node [style=none] (34) at (0, -6) {$\simeq$};
		\node [style=none] (35) at (1, -6) {};
		\node [style=lmat] (36) at (2.75, -6) {$\minu w^{\minu 1}$};
		\node [style=none] (37) at (7.75, -6) {};
		\node [style=gn, label={[gphase]above:$\minu u,v \minu 1$}] (38) at (4.75, -6) {};
		\node [style=gn, label={[gphase]above:$\minu s,0$}] (39) at (6.75, -6) {};
		\node [style=rn, label={[rphase]below:$s,0$}] (40) at (5.75, -6) {};
		\node [style=none] (41) at (0, -12) {$\simeq$};
		\node [style=none] (42) at (1, -12) {};
		\node [style=lmat] (43) at (2.75, -12) {$\minu w^{\minu 1}$};
		\node [style=none] (44) at (7.75, -12) {};
		\node [style=gn, label={[gphase]above:$u+(2 \minu v)s,v \minu 1$}] (45) at (6.25, -12) {};
		\node [style=rn, label={[rphase]below:$s,0$}] (46) at (4.75, -12) {};
		\node [style=none] (47) at (0, -8) {=};
		\node [style=none] (48) at (1, -8) {};
		\node [style=lmat] (49) at (2.75, -8) {$\minu w^{\minu 1}$};
		\node [style=none] (50) at (9.75, -8) {};
		\node [style=gn, label={[gphase]above:$\minu u,v \minu 1$}] (51) at (6.75, -8) {};
		\node [style=gn, label={[gphase]above:$\minu s,0$}] (52) at (8.75, -8) {};
		\node [style=rn, label={[rphase]below:$s,0$}] (53) at (7.75, -8) {};
		\node [style=rn] (54) at (4.75, -8) {};
		\node [style=rn] (55) at (5.75, -8) {};
		\node [style=none] (56) at (0, -10) {=};
		\node [style=none] (57) at (1, -10) {};
		\node [style=lmat] (58) at (2.75, -10) {$\minu w^{\minu 1}$};
		\node [style=none] (59) at (11.75, -10) {};
		\node [style=gn, label={[gphase]above:$\minu u,v \minu 1$}] (60) at (8.75, -10) {};
		\node [style=gn, label={[gphase]above:$\minu s,0$}] (61) at (10.75, -10) {};
		\node [style=rn, label={[rphase]below:$s,0$}] (62) at (9.75, -10) {};
		\node [style=rn] (63) at (4.75, -10) {};
		\node [style=rn] (64) at (6.75, -10) {};
		\node [style=rn, label={[rphase]below:$s,0$}] (65) at (7.75, -10) {};
		\node [style=rn, label={[rphase]below:$\minu s,0$}] (66) at (5.75, -10) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (7.center) to (11.center);
		\draw (16.center) to (19.center);
		\draw (27.center) to (29.center);
		\draw (35.center) to (37.center);
		\draw (42.center) to (44.center);
		\draw (48.center) to (50.center);
		\draw (57.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/c1_multiplier_forms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-0.5, 1) {$=$};
		\node [style=none] (84) at (-6.5, 1) {};
		\node [style=rn, label={[rphase]above:$u,v$}] (85) at (-3.5, 1) {};
		\node [style=gn, label={[gphase]below:$s,t$}] (86) at (-2.5, 1) {};
		\node [style=none] (87) at (-1.5, 1) {};
		\node [style=lmat] (88) at (-4.375, 1) {$w$};
		\node [style=rmat] (89) at (-5.625, 1) {$x$};
		\node [style=none] (90) at (0.5, 1) {};
		\node [style=rn, label={[rphase]above:$u,v$}] (91) at (3.5, 1) {};
		\node [style=gn, label={[gphase]below:$s,t$}] (92) at (4.5, 1) {};
		\node [style=none] (93) at (5.5, 1) {};
		\node [style=lmat] (94) at (2, 1) {$wx^{\minu 1}$};
		\node [style=none] (95) at (-6.5, -1) {};
		\node [style=rn, label={[rphase]above:$u,v$}] (96) at (-3.5, -1) {};
		\node [style=gn, label={[gphase]below:$s,1$}] (97) at (-2.5, -1) {};
		\node [style=none] (99) at (-0.5, -1) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (100) at (-1.5, -1) {};
		\node [style=lmat] (101) at (-4.375, -1) {$w$};
		\node [style=rmat] (102) at (-5.625, -1) {$x$};
		\node [style=none] (104) at (1.5, -1) {};
		\node [style=rn, label={[rphase]above:$u,v$}] (105) at (4.5, -1) {};
		\node [style=lmat] (106) at (3, -1) {$wx^{\minu 1}$};
		\node [style=none] (107) at (0.5, -1) {$=$};
		\node [style=gn, label={[gphase]below:$s,1$}] (108) at (5.5, -1) {};
		\node [style=none] (109) at (7.5, -1) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (110) at (6.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (86) to (85);
		\draw (88) to (84.center);
		\draw (85) to (88);
		\draw (86) to (87.center);
		\draw (92) to (91);
		\draw (94) to (90.center);
		\draw (91) to (94);
		\draw (92) to (93.center);
		\draw (97) to (96);
		\draw (97) to (100);
		\draw (100) to (99.center);
		\draw (96) to (95.center);
		\draw (106) to (104.center);
		\draw (105) to (106);
		\draw (108) to (110);
		\draw (110) to (109.center);
		\draw (108) to (105);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/c1_normal_form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=rn, label={[rphase]above:$u,v$}] (1) at (-4, 0) {};
		\node [style=gn, label={[gphase]below:$s,t$}] (2) at (-3, 0) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (10) at (0, 0) {or};
		\node [style=lmat] (11) at (-5, 0) {$w$};
		\node [style=none] (13) at (6, 0) {};
		\node [style=rn, label={[rphase]above:$u,v$}] (14) at (8, 0) {};
		\node [style=gn, label={[gphase]below:$s,1$}] (15) at (9, 0) {};
		\node [style=lmat] (17) at (7, 0) {$w$};
		\node [style=none] (18) at (11, 0) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (19) at (10, 0) {};
		\node [style=none] (20) at (-7, 0) {$\simeq$};
		\node [style=none] (21) at (-10, 0) {};
		\node [style=none] (22) at (-8, 0) {};
		\node [style=box] (23) at (-9, 0) {$A$};
		\node [style=none] (24) at (5, 0) {$\simeq$};
		\node [style=none] (25) at (2, 0) {};
		\node [style=none] (26) at (4, 0) {};
		\node [style=box] (27) at (3, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (11) to (0.center);
		\draw (17) to (13.center);
		\draw (15) to (14);
		\draw (14) to (17);
		\draw (15) to (19);
		\draw (19) to (18.center);
		\draw (1) to (11);
		\draw (2) to (4.center);
		\draw (21.center) to (22.center);
		\draw (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/c1_phase_forms_green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=rn, label={[rphase]above:$u,v$}] (1) at (-3, 0) {};
		\node [style=gn, label={[gphase]below:$s,t$}] (2) at (-2, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (5) at (-4, 0) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=none] (7) at (1, 0) {};
		\node [style=gn, label={[gphase]below:$s,t$}] (9) at (6, 0) {};
		\node [style=none] (10) at (7, 0) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (11) at (2, 0) {};
		\node [style=rn] (13) at (4, 0) {};
		\node [style=rn, label={[rphase]below:$0,1$}] (14) at (3, 0) {};
		\node [style=none] (15) at (0, -2) {=};
		\node [style=none] (16) at (1, -2) {};
		\node [style=rn, label={[rphase]above:$u,v\minu 1$}] (17) at (7, -2) {};
		\node [style=gn, label={[gphase]below:$s,t$}] (18) at (8, -2) {};
		\node [style=none] (19) at (9, -2) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (20) at (2, -2) {};
		\node [style=rn] (21) at (6, -2) {};
		\node [style=rn, label={[rphase]below:$0,1$}] (22) at (3, -2) {};
		\node [style=gn, label={[gphase]below:$0,\minu 1$}] (23) at (5, -2) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (24) at (4, -2) {};
		\node [style=none] (25) at (0, -4) {$\simeq$};
		\node [style=none] (26) at (1, -4) {};
		\node [style=gn, label={[gphase]below:$s,t$}] (28) at (6, -4) {};
		\node [style=none] (29) at (7, -4) {};
		\node [style=rn] (31) at (4, -4) {};
		\node [style=gn, label={[gphase]below:$0,\minu 1$}] (33) at (3, -4) {};
		\node [style=had] (34) at (2, -4) {};
		\node [style=none] (35) at (1, -6) {};
		\node [style=gn, label={[gphase]below:$s,t$}] (37) at (5, -6) {};
		\node [style=none] (38) at (6, -6) {};
		\node [style=rn, label={[rphase]below:$0,\minu 1$}] (40) at (2, -6) {};
		\node [style=had] (41) at (3, -6) {};
		\node [style=none] (42) at (0, -6) {=};
		\node [style=rn, label={[rphase]above:$u,v\minu 1$}] (43) at (5, 0) {};
		\node [style=rn, label={[rphase]above:$u,v\minu 1$}] (44) at (5, -4) {};
		\node [style=rn, label={[rphase]above:$u,v\minu 1$}] (45) at (4, -6) {};
		\node [style=none] (46) at (2.675, -5) {};
		\node [style=none] (47) at (2.675, -7) {};
		\node [style=none] (48) at (5.5, -5) {};
		\node [style=none] (49) at (5.5, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (10.center) to (7.center);
		\draw (19.center) to (16.center);
		\draw (29.center) to (26.center);
		\draw (38.center) to (35.center);
		\draw [style={dash_edge}] (46.center) to (47.center);
		\draw [style={dash_edge}] (47.center) to (49.center);
		\draw [style={dash_edge}] (49.center) to (48.center);
		\draw [style={dash_edge}] (48.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/c1_phase_forms_green_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {};
		\node [style=rn, label={[rphase]above:$u,v$}] (1) at (-5, 0) {};
		\node [style=gn, label={[gphase]below:$s,1$}] (2) at (-4, 0) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (5) at (-3, 0) {};
		\node [style=none] (6) at (-1, 0) {=};
		\node [style=gn, label={[gphase]below:$0,1$}] (7) at (-6, 0) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=gn, label={[gphase]below:$s,1$}] (10) at (5, 0) {};
		\node [style=none] (11) at (7, 0) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (12) at (6, 0) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (15) at (1, 0) {};
		\node [style=rn] (16) at (3, 0) {};
		\node [style=rn, label={[rphase]below:$0,1$}] (17) at (2, 0) {};
		\node [style=rn, label={[rphase]above:$u,v\minu 1$}] (18) at (4, 0) {};
		\node [style=none] (19) at (-1, -2) {=};
		\node [style=none] (20) at (0, -2) {};
		\node [style=rn, label={[rphase]above:$u,v\minu 1$}] (21) at (6, -2) {};
		\node [style=none] (23) at (9, -2) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (24) at (1, -2) {};
		\node [style=rn] (25) at (5, -2) {};
		\node [style=rn, label={[rphase]below:$0,1$}] (26) at (2, -2) {};
		\node [style=gn, label={[gphase]below:$0,\minu 1$}] (27) at (4, -2) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (28) at (3, -2) {};
		\node [style=gn, label={[gphase]below:$s,1$}] (29) at (7, -2) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (30) at (8, -2) {};
		\node [style=none] (31) at (-1, -4) {$\simeq$};
		\node [style=none] (32) at (0, -4) {};
		\node [style=none] (34) at (7, -4) {};
		\node [style=rn] (35) at (3, -4) {};
		\node [style=gn, label={[gphase]below:$0,\minu 1$}] (36) at (2, -4) {};
		\node [style=had] (37) at (1, -4) {};
		\node [style=rn, label={[rphase]above:$u,v\minu 1$}] (38) at (4, -4) {};
		\node [style=gn, label={[gphase]below:$s,1$}] (39) at (5, -4) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (40) at (6, -4) {};
		\node [style=none] (41) at (-1, -6) {=};
		\node [style=none] (42) at (0, -6) {};
		\node [style=none] (43) at (6, -6) {};
		\node [style=rn, label={[rphase]below:$0,\minu 1$}] (45) at (1, -6) {};
		\node [style=had] (46) at (2, -6) {};
		\node [style=rn, label={[rphase]above:$u,v\minu 1$}] (47) at (3, -6) {};
		\node [style=gn, label={[gphase]below:$s,1$}] (48) at (4, -6) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (49) at (5, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (8.center) to (11.center);
		\draw (23.center) to (20.center);
		\draw (34.center) to (32.center);
		\draw (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/c1_phase_forms_green_multipliers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.5, 0) {};
		\node [style=rn, label={[rphase]above:$u,v$}] (1) at (-12.5, 0) {};
		\node [style=gn, label={[gphase]below:$s,t$}] (2) at (-11.5, 0) {};
		\node [style=none] (3) at (-10.5, 0) {};
		\node [style=lmat] (4) at (-13.5, 0) {$w$};
		\node [style=gn, label={[gphase]above:$x,y$}] (5) at (-14.5, 0) {};
		\node [style=none] (6) at (-9.5, 0) {=};
		\node [style=none] (7) at (-8.5, 0) {};
		\node [style=rn, label={[rphase]above:$u,v$}] (8) at (-5.5, 0) {};
		\node [style=gn, label={[gphase]below:$s,t$}] (9) at (-4.5, 0) {};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=lmat] (11) at (-7.5, 0) {$w$};
		\node [style=gn, label={[gphase]below:$wx,w^2 y$}] (12) at (-6.5, 0) {};
		\node [style=none] (20) at (0, 0) {};
		\node [style=rn, label={[rphase]above:$u,v$}] (21) at (3, 0) {};
		\node [style=gn, label={[gphase]below:$s,1$}] (22) at (4, 0) {};
		\node [style=lmat] (23) at (2, 0) {$w$};
		\node [style=none] (24) at (6, 0) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (25) at (5, 0) {};
		\node [style=none] (26) at (7, 0) {=};
		\node [style=gn, label={[gphase]above:$x,y$}] (27) at (1, 0) {};
		\node [style=none] (36) at (-1.75, 0) {and};
		\node [style=none] (37) at (8, 0) {};
		\node [style=rn, label={[rphase]above:$u,v$}] (38) at (11, 0) {};
		\node [style=gn, label={[gphase]below:$s,1$}] (39) at (12, 0) {};
		\node [style=lmat] (40) at (9, 0) {$w$};
		\node [style=rn, label={[rphase]above:$0,1$}] (41) at (13, 0) {};
		\node [style=gn, label={[gphase]below:$wx,w^2 y$}] (42) at (10, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (4) to (0.center);
		\draw (1) to (4);
		\draw (2) to (3.center);
		\draw (9) to (8);
		\draw (11) to (7.center);
		\draw (8) to (11);
		\draw (9) to (10.center);
		\draw (23) to (20.center);
		\draw (22) to (21);
		\draw (21) to (23);
		\draw (22) to (25);
		\draw (25) to (24.center);
		\draw (40) to (37.center);
		\draw (39) to (38);
		\draw (38) to (40);
		\draw (39) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/c1_phase_forms_red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=rn, label={[rphase]above:$u,v$}] (1) at (-3, 0) {};
		\node [style=gn, label={[gphase]below:$s,t$}] (2) at (-2, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=lmat] (4) at (-4, 0) {$w$};
		\node [style=rn, label={[rphase]above:$x,y$}] (5) at (-5, 0) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=none] (7) at (1, 0) {};
		\node [style=rn, label={[rphase]above:$u,v$}] (8) at (5, 0) {};
		\node [style=gn, label={[gphase]below:$s,t$}] (9) at (6, 0) {};
		\node [style=none] (10) at (7, 0) {};
		\node [style=lmat] (11) at (2, 0) {$\minu w$};
		\node [style=rn, label={[rphase]above:$\minu wx,w^2 y$}] (12) at (3, 0) {};
		\node [style=rn] (13) at (4, 0) {};
		\node [style=none] (14) at (0, -2) {=};
		\node [style=none] (15) at (1, -2) {};
		\node [style=rn, label={[rphase]above:$u \minu wx,v+w^2y$}] (16) at (3, -2) {};
		\node [style=gn, label={[gphase]below:$s,t$}] (17) at (4, -2) {};
		\node [style=none] (18) at (5, -2) {};
		\node [style=lmat] (19) at (2, -2) {$\minu w$};
		\node [style=none] (20) at (-7, -5) {};
		\node [style=rn, label={[rphase]above:$u,v$}] (21) at (-4, -5) {};
		\node [style=gn, label={[gphase]below:$s,1$}] (22) at (-3, -5) {};
		\node [style=lmat] (23) at (-5, -5) {$w$};
		\node [style=none] (24) at (-1, -5) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (25) at (-2, -5) {};
		\node [style=none] (26) at (0, -5) {=};
		\node [style=rn, label={[rphase]above:$x,y$}] (27) at (-6, -5) {};
		\node [style=rn, label={[rphase]above:$u \minu wx,v+w^2y$}] (28) at (3.25, -5) {};
		\node [style=lmat] (29) at (2, -5) {$\minu w$};
		\node [style=gn, label={[gphase]below:$s,1$}] (31) at (4.5, -5) {};
		\node [style=none] (33) at (6.75, -5) {};
		\node [style=rn, label={[rphase]below:$0,1$}] (34) at (5.75, -5) {};
		\node [style=none] (35) at (1, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (4) to (0.center);
		\draw (1) to (4);
		\draw (2) to (3.center);
		\draw (9) to (8);
		\draw (11) to (7.center);
		\draw (8) to (11);
		\draw (9) to (10.center);
		\draw (17) to (16);
		\draw (19) to (15.center);
		\draw (16) to (19);
		\draw (17) to (18.center);
		\draw (23) to (20.center);
		\draw (22) to (21);
		\draw (21) to (23);
		\draw (22) to (25);
		\draw (25) to (24.center);
		\draw (35.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/c1_reduced.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=gn, label={[gphase]below:$s,t$}] (2) at (-3, 0) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (10) at (-1.5, -0.1) {,};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=gn, label={[gphase]below:$s,1$}] (15) at (0.5, 0) {};
		\node [style=none] (18) at (2.5, 0) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (19) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (19);
		\draw (19) to (18.center);
		\draw (2) to (0.center);
		\draw (2) to (4.center);
		\draw (13.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/choi_stabiliser_graph_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (2, 0.875) {};
		\node [style=none] (13) at (2, -0.875) {};
		\node [style=none] (14) at (1.25, -0.025) {$\vdots$};
		\node [style=none] (15) at (2, 0.375) {};
		\node [style=none] (16) at (-2, 0.875) {};
		\node [style=none] (17) at (-2, -0.875) {};
		\node [style=none] (18) at (-1.25, -0.025) {$\vdots$};
		\node [style=none] (19) at (-2, 0.375) {};
		\node [style=none] (20) at (-0.75, 0.375) {};
		\node [style=none] (21) at (0.75, 0.375) {};
		\node [style=none] (22) at (-0.75, 0.875) {};
		\node [style=none] (23) at (0.75, 0.875) {};
		\node [style=none] (24) at (-0.75, -0.875) {};
		\node [style=none] (25) at (0.75, -0.875) {};
		\node [style=none] (26) at (-0.75, 1.125) {};
		\node [style=none] (27) at (0.75, 1.125) {};
		\node [style=none] (28) at (-0.75, -1.125) {};
		\node [style=none] (29) at (0.75, -1.125) {};
		\node [style=none] (30) at (0, 0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (16.center);
		\draw (23.center) to (12.center);
		\draw (21.center) to (15.center);
		\draw (25.center) to (13.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/choi_stabiliser_graph_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (2, 1.875) {};
		\node [style=none] (13) at (2, 0.125) {};
		\node [style=none] (14) at (1.25, 1) {$\vdots$};
		\node [style=none] (15) at (2, 1.375) {};
		\node [style=none] (16) at (-2, 1.875) {};
		\node [style=none] (17) at (-2, 0.125) {};
		\node [style=none] (18) at (-1.25, 1) {$\vdots$};
		\node [style=none] (19) at (-2, 1.375) {};
		\node [style=none] (20) at (-0.75, 1.375) {};
		\node [style=none] (21) at (0.75, 1.375) {};
		\node [style=none] (22) at (-0.75, 1.875) {};
		\node [style=none] (23) at (0.75, 1.875) {};
		\node [style=none] (24) at (-0.75, 0.125) {};
		\node [style=none] (25) at (0.75, 0.125) {};
		\node [style=none] (26) at (-2, -0.625) {};
		\node [style=none] (27) at (-2, -2.375) {};
		\node [style=none] (28) at (0, -1) {$\vdots$};
		\node [style=none] (29) at (-2, -1.875) {};
		\node [style=none] (30) at (2, -1.875) {};
		\node [style=none] (31) at (2, -0.625) {};
		\node [style=none] (32) at (2, -2.375) {};
		\node [style=none] (33) at (-0.75, 2.125) {};
		\node [style=none] (34) at (-0.75, -0.125) {};
		\node [style=none] (35) at (0.75, -0.125) {};
		\node [style=none] (36) at (0.75, 2.125) {};
		\node [style=none] (37) at (0, 1) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (16.center);
		\draw (23.center) to (12.center);
		\draw (21.center) to (15.center);
		\draw (25.center) to (13.center);
		\draw (32.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw (31.center) to (26.center);
		\draw [bend right=90] (17.center) to (26.center);
		\draw [bend right=90, looseness=1.25] (19.center) to (29.center);
		\draw [bend left=90, looseness=1.25] (27.center) to (16.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/clifford_states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]above:$0,\minu x^{\minu 2}$}] (3) at (-3.75, 0) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none, label={above:\tiny (a)}] (10) at (-5, 0) {$=$};
		\node [style=none, label={above:\tiny (b)}] (11) at (4.75, 0) {$=$};
		\node [style=gn, label={[gphase]left:$0,1$}] (14) at (-3.5, 0.75) {};
		\node [style=gn, label={[gphase]above:$0,x^2$}] (20) at (-8, 0) {};
		\node [style=none] (21) at (-6.25, 0) {};
		\node [style=gn, label={[gphase]above:$0,\minu x^{\minu 2}$}] (25) at (6, 0) {};
		\node [style=none] (26) at (7.75, 0) {};
		\node [style=gn, label={[gphase]left:$0,1$}] (27) at (6.25, 0.75) {};
		\node [style=rn, label={[rphase]above:$0,x^2$}] (28) at (2, 0) {};
		\node [style=none] (29) at (3.75, 0) {};
		\node [style=rn] (35) at (-7.5, 0.5) {};
		\node [style=gn] (36) at (-6.75, 0.5) {};
		\node [style=rn] (39) at (2.5, 0.5) {};
		\node [style=gn] (40) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (21.center) to (20);
		\draw (25) to (26.center);
		\draw (29.center) to (28);
		\draw (35) to (36);
		\draw (39) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/clifford_states_proof_green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\tiny (\textsc{Colour})}] (5) at (-1.25, 0) {$=$};
		\node [style=rn, label={[rphase]above:$0,\minu 1$}] (6) at (-4.25, 0) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (11) at (1.75, 0) {};
		\node [style=had] (13) at (1, 0) {$\minu$};
		\node [style=gn, label={[gphase]above:$0,1$}] (17) at (8.75, 0) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (19) at (7.5, 0) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (20) at (6.25, 0) {};
		\node [style=none] (21) at (9.5, 0) {};
		\node [style=gn, label={[gphase]above:$0,\minu 1$}] (24) at (0, 0) {};
		\node [style=gn, label={[gphase]below:$0,\minu 1$}] (25) at (5.25, 0) {};
		\node [style=gn] (33) at (8, 0.75) {};
		\node [style=rn] (35) at (7, 0.75) {};
		\node [style=gn, label={[gphase]left:$0,1$}] (37) at (0.625, 0.875) {};
		\node [style=none, label={above:\tiny (\textsc{Spider})}] (39) at (10.75, 0) {$=$};
		\node [style=gn, label={[gphase]above:$0,1$}] (40) at (14.5, 0) {};
		\node [style=rn] (41) at (13.25, 0) {};
		\node [style=gn] (42) at (12, 0) {};
		\node [style=none] (43) at (15.25, 0) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (45) at (12.5, -0.75) {};
		\node [style=rn] (46) at (13, -0.5) {};
		\node [style=none, label={above:\tiny (\textsc{Copy})}] (47) at (16.25, 0) {$=$};
		\node [style=gn, label={[gphase]above:$0,1$}] (54) at (18.25, 0) {};
		\node [style=none] (55) at (19.5, 0) {};
		\node [style=gn] (59) at (14, 0.75) {};
		\node [style=rn] (60) at (13, 0.75) {};
		\node [style=gn, label={[gphase]left:$0,1$}] (61) at (-4, 0.75) {};
		\node [style=none, label={above:\tiny (\textsc{Lem \ref{lem:hadamard_euler}})}] (62) at (3.25, 0) {$=$};
		\node [style=rn, label={[rphase]below:$0,1$}] (63) at (18.25, 0.5) {};
		\node [style=gn] (64) at (19, 0.5) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (65) at (22, 0) {};
		\node [style=none] (66) at (23.75, 0) {};
		\node [style=rn] (67) at (22.5, 0.5) {};
		\node [style=gn] (68) at (23.25, 0.5) {};
		\node [style=none, label={above:\tiny (\textsc{Lem \ref{lem:unit_rotation_elim}})}] (69) at (20.5, 0) {$=$};
		\node [style=gn] (70) at (17.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw (20) to (19);
		\draw (19) to (17);
		\draw (21.center) to (17);
		\draw (24) to (11.center);
		\draw (20) to (25);
		\draw (35) to (33);
		\draw (42) to (41);
		\draw (41) to (40);
		\draw (43.center) to (40);
		\draw (41) to (46);
		\draw (46) to (45);
		\draw (55.center) to (54);
		\draw (60) to (59);
		\draw (63) to (64);
		\draw (66.center) to (65);
		\draw (67) to (68);
		\draw (54) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/colour_change.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,b$}] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-4, -1) {};
		\node [style=had] (5) at (-1.5, 1) {};
		\node [style=had] (6) at (-1.5, -1) {};
		\node [style=had] (7) at (-3.5, 1) {};
		\node [style=had] (8) at (-3.5, -1) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (-3.5, 0.25) {$\vdots$};
		\node [style=none] (11) at (-1.5, 0.25) {$\vdots$};
		\node [style=rn, label={[rphase]below:$a,b$}] (12) at (2.5, 0) {};
		\node [style=none] (13) at (4, 1) {};
		\node [style=none] (14) at (4, -1) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (3.5, 1) {};
		\node [style=none] (18) at (3.5, -1) {};
		\node [style=none] (19) at (1.5, 1) {};
		\node [style=none] (20) at (1.5, -1) {};
		\node [style=none] (21) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (22) at (3.5, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (3.center);
		\draw (8) to (4.center);
		\draw (5) to (1.center);
		\draw (6) to (2.center);
		\draw [in=180, out=-75] (0) to (6);
		\draw [in=0, out=-105] (0) to (8);
		\draw [in=360, out=105] (0) to (7);
		\draw [in=180, out=75] (0) to (5);
		\draw (19.center) to (15.center);
		\draw (20.center) to (16.center);
		\draw (17.center) to (13.center);
		\draw (18.center) to (14.center);
		\draw [in=180, out=-75] (12) to (18.center);
		\draw [in=0, out=-105] (12) to (20.center);
		\draw [in=360, out=105] (12) to (19.center);
		\draw [in=180, out=75] (12) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/colour_commutation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,b$}] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-4.5, 0.75) {};
		\node [style=none] (4) at (-4.5, -0.75) {};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=had] (7) at (-4, 0.75) {};
		\node [style=had] (8) at (-4, -0.75) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (-1.75, 0.25) {$\vdots$};
		\node [style=rn, label={[rphase]below:$a,b$}] (11) at (3, 0) {};
		\node [style=none] (12) at (5.5, 0.75) {};
		\node [style=none] (13) at (5.5, -0.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (1.5, -0.75) {};
		\node [style=none] (16) at (4, 0.75) {};
		\node [style=none] (17) at (4, -0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (19) at (2, -0.75) {};
		\node [style=none] (20) at (1.75, 0.25) {$\vdots$};
		\node [style=none] (21) at (4.25, 0.25) {$\vdots$};
		\node [style=none] (22) at (-4.5, 0.75) {};
		\node [style=none] (23) at (-4.25, 0.25) {$\vdots$};
		\node [style=none] (33) at (0, -4) {$=$};
		\node [style=rn, label={[rphase]below:$a,b$}] (35) at (-3, -4) {};
		\node [style=none] (36) at (-4.5, -3.25) {};
		\node [style=none] (37) at (-4.5, -4.75) {};
		\node [style=none] (38) at (-1.5, -3.25) {};
		\node [style=none] (39) at (-1.5, -4.75) {};
		\node [style=had] (40) at (-4, -3.25) {};
		\node [style=had] (41) at (-4, -4.75) {};
		\node [style=none] (42) at (-2, -3.25) {};
		\node [style=none] (43) at (-2, -4.75) {};
		\node [style=none] (44) at (-1.75, -3.75) {$\vdots$};
		\node [style=none] (45) at (-4.25, -3.75) {$\vdots$};
		\node [style=none] (48) at (7.5, 1) {};
		\node [style=had] (49) at (8, 1) {};
		\node [style=had] (50) at (9.5, 1) {};
		\node [style=none] (51) at (10.5, 1) {};
		\node [style=none] (52) at (11, 1) {};
		\node [style=none] (53) at (12.5, 1) {$=$};
		\node [style=none] (54) at (14, 1) {};
		\node [style=none] (55) at (14.5, 1) {};
		\node [style=had] (56) at (15.5, 1) {$\minu$};
		\node [style=had] (57) at (17, 1) {$\minu$};
		\node [style=none] (58) at (17.5, 1) {};
		\node [style=none] (59) at (7.5, -1) {};
		\node [style=had] (60) at (8, -1) {};
		\node [style=had] (61) at (9.5, -1) {$\minu$};
		\node [style=none] (62) at (10.5, -1) {};
		\node [style=none] (63) at (11, -1) {};
		\node [style=none] (64) at (12.5, -1) {$=$};
		\node [style=none] (65) at (14, -1) {};
		\node [style=none] (66) at (14.5, -1) {};
		\node [style=had] (67) at (15.5, -1) {};
		\node [style=had] (68) at (17, -1) {$\minu$};
		\node [style=none] (69) at (17.5, -1) {};
		\node [style=none] (70) at (7.5, -3) {};
		\node [style=had] (71) at (8, -3) {};
		\node [style=rn] (72) at (9.5, -3) {};
		\node [style=none] (73) at (10.5, -3) {};
		\node [style=none] (74) at (11, -3) {};
		\node [style=none] (75) at (12.5, -3) {$=$};
		\node [style=none] (76) at (14, -3) {};
		\node [style=none] (77) at (14.5, -3) {};
		\node [style=none] (78) at (15.5, -3) {};
		\node [style=had] (79) at (17, -3) {$\minu$};
		\node [style=none] (80) at (17.5, -3) {};
		\node [style=none] (81) at (7.5, -5) {};
		\node [style=had] (82) at (8, -5) {};
		\node [style=none] (83) at (9.5, -5) {};
		\node [style=none] (84) at (10.5, -5) {};
		\node [style=none] (85) at (11, -5) {};
		\node [style=none] (86) at (12.5, -5) {$=$};
		\node [style=none] (87) at (14, -5) {};
		\node [style=none] (88) at (14.5, -5) {};
		\node [style=rn] (89) at (15.5, -5) {};
		\node [style=had] (90) at (17, -5) {$\minu$};
		\node [style=none] (91) at (17.5, -5) {};
		\node [style=gn, label={[gphase]below:$\minu a,b$}] (92) at (3, -4) {};
		\node [style=none] (93) at (1.5, -3.25) {};
		\node [style=none] (94) at (1.5, -4.75) {};
		\node [style=none] (95) at (2, -3.25) {};
		\node [style=none] (96) at (2, -4.75) {};
		\node [style=none] (97) at (4, -3.25) {};
		\node [style=none] (98) at (4, -4.75) {};
		\node [style=none] (99) at (1.75, -3.75) {$\vdots$};
		\node [style=had] (103) at (4.75, 0.75) {$\minu$};
		\node [style=had] (104) at (4.75, -0.75) {$\minu$};
		\node [style=none] (105) at (5.5, -3.25) {};
		\node [style=none] (106) at (5.5, -4.75) {};
		\node [style=none] (107) at (4, -3.25) {};
		\node [style=none] (108) at (4, -4.75) {};
		\node [style=none] (109) at (4.25, -3.75) {$\vdots$};
		\node [style=had] (110) at (4.75, -3.25) {$\minu$};
		\node [style=had] (111) at (4.75, -4.75) {$\minu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (3.center);
		\draw (8) to (4.center);
		\draw (5.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw [in=180, out=-75] (0) to (6.center);
		\draw [in=0, out=-105] (0) to (8);
		\draw [in=360, out=105] (0) to (7);
		\draw [in=180, out=75] (0) to (5.center);
		\draw (18.center) to (14.center);
		\draw (19.center) to (15.center);
		\draw (16.center) to (12.center);
		\draw (17.center) to (13.center);
		\draw [in=180, out=-75] (11) to (17.center);
		\draw [in=0, out=-105] (11) to (19.center);
		\draw [in=360, out=105] (11) to (18.center);
		\draw [in=180, out=75] (11) to (16.center);
		\draw (42.center) to (38.center);
		\draw (43.center) to (39.center);
		\draw (40) to (36.center);
		\draw (41) to (37.center);
		\draw [in=0, out=-105] (35) to (41);
		\draw [in=180, out=-75] (35) to (43.center);
		\draw [in=-180, out=75] (35) to (42.center);
		\draw [in=0, out=105] (35) to (40);
		\draw (48.center) to (49);
		\draw (49) to (50);
		\draw (50) to (51.center);
		\draw (51.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56);
		\draw (56) to (57);
		\draw (57) to (58.center);
		\draw (59.center) to (60);
		\draw (60) to (61);
		\draw (61) to (62.center);
		\draw (62.center) to (63.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (67);
		\draw (67) to (68);
		\draw (68) to (69.center);
		\draw (70.center) to (71);
		\draw (71) to (72);
		\draw (72) to (73.center);
		\draw (73.center) to (74.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (79);
		\draw (79) to (80.center);
		\draw (81.center) to (82);
		\draw (82) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (89);
		\draw (89) to (90);
		\draw (90) to (91.center);
		\draw (95.center) to (93.center);
		\draw (96.center) to (94.center);
		\draw [in=0, out=-105] (92) to (96.center);
		\draw [in=180, out=-75] (92) to (98.center);
		\draw [in=-180, out=75] (92) to (97.center);
		\draw [in=0, out=105] (92) to (95.center);
		\draw (107.center) to (105.center);
		\draw (108.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/colour_commutation_alternating.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,b$}] (0) at (-9, 0) {};
		\node [style=none] (3) at (-10.5, 0.75) {};
		\node [style=none] (4) at (-10.5, -0.75) {};
		\node [style=none] (5) at (-8, 0.75) {};
		\node [style=none] (6) at (-8, -0.75) {};
		\node [style=had] (7) at (-10, 0.75) {};
		\node [style=had] (8) at (-10, -0.75) {};
		\node [style=none] (10) at (-7.75, 0.25) {$\vdots$};
		\node [style=none] (22) at (-10.5, 0.75) {};
		\node [style=none] (23) at (-10.25, 0.25) {$\vdots$};
		\node [style=gn, label={[gphase]below:$c,d$}] (26) at (8.5, 0) {};
		\node [style=none] (27) at (7, 0.75) {};
		\node [style=none] (28) at (7, -0.75) {};
		\node [style=none] (29) at (10, 0.75) {};
		\node [style=none] (30) at (10, -0.75) {};
		\node [style=none] (31) at (7.5, 0.75) {};
		\node [style=none] (32) at (7.5, -0.75) {};
		\node [style=had] (33) at (9.5, 0.75) {};
		\node [style=had] (34) at (9.5, -0.75) {};
		\node [style=none] (35) at (-4, 0) {$=$};
		\node [style=none] (36) at (7.25, 0.25) {$\vdots$};
		\node [style=rn, label={[rphase]below:$c,d$}] (37) at (-6.5, 0) {};
		\node [style=none] (40) at (-5, 0.75) {};
		\node [style=none] (41) at (-5, -0.75) {};
		\node [style=none] (42) at (-7.5, 0.75) {};
		\node [style=none] (43) at (-7.5, -0.75) {};
		\node [style=none] (44) at (-5.5, 0.75) {};
		\node [style=none] (45) at (-5.5, -0.75) {};
		\node [style=none] (46) at (-5.25, 0.25) {$\vdots$};
		\node [style=none] (48) at (10, 0.75) {};
		\node [style=none] (49) at (9.75, 0.25) {$\vdots$};
		\node [style=rn, label={[rphase]below:$c,d$}] (50) at (1, 0) {};
		\node [style=rn] (51) at (-0.5, 0.75) {};
		\node [style=rn] (52) at (-0.5, -0.75) {};
		\node [style=none] (53) at (2.5, 0.75) {};
		\node [style=none] (54) at (2.5, -0.75) {};
		\node [style=had] (55) at (0, 0.75) {};
		\node [style=had] (56) at (0, -0.75) {};
		\node [style=none] (57) at (2, 0.75) {};
		\node [style=none] (58) at (2, -0.75) {};
		\node [style=none] (59) at (2.25, 0.25) {$\vdots$};
		\node [style=none] (60) at (-0.25, 0.25) {$\vdots$};
		\node [style=none] (61) at (-0.5, 0.75) {};
		\node [style=none] (62) at (-0.5, -0.75) {};
		\node [style=rn, label={[rphase]below:$a,b$}] (63) at (-1.5, 0) {};
		\node [style=none] (64) at (-3, 0.75) {};
		\node [style=none] (65) at (-3, -0.75) {};
		\node [style=none] (66) at (-0.5, 0.75) {};
		\node [style=none] (67) at (-0.5, -0.75) {};
		\node [style=none] (68) at (-2.5, 0.75) {};
		\node [style=none] (69) at (-2.5, -0.75) {};
		\node [style=none] (71) at (-3, 0.75) {};
		\node [style=none] (72) at (-2.75, 0.25) {$\vdots$};
		\node [style=none] (73) at (3.5, 0) {$=$};
		\node [style=none] (85) at (7, 0.75) {};
		\node [style=none] (86) at (7, -0.75) {};
		\node [style=rn, label={[rphase]below:$a,b$}] (87) at (6, 0) {};
		\node [style=none] (88) at (4.5, 0.75) {};
		\node [style=none] (89) at (4.5, -0.75) {};
		\node [style=none] (90) at (7, 0.75) {};
		\node [style=none] (91) at (7, -0.75) {};
		\node [style=none] (92) at (5, 0.75) {};
		\node [style=none] (93) at (5, -0.75) {};
		\node [style=none] (94) at (4.5, 0.75) {};
		\node [style=none] (95) at (4.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (3.center);
		\draw (8) to (4.center);
		\draw [in=180, out=-75] (0) to (6.center);
		\draw [in=0, out=-105] (0) to (8);
		\draw [in=360, out=105] (0) to (7);
		\draw [in=180, out=75] (0) to (5.center);
		\draw (33) to (29.center);
		\draw (34) to (30.center);
		\draw (31.center) to (27.center);
		\draw (32.center) to (28.center);
		\draw [in=0, out=-105] (26) to (32.center);
		\draw [in=180, out=-75] (26) to (34);
		\draw [in=-180, out=75] (26) to (33);
		\draw [in=0, out=105] (26) to (31.center);
		\draw (44.center) to (40.center);
		\draw (45.center) to (41.center);
		\draw [in=0, out=-105] (37) to (43.center);
		\draw [in=180, out=-75] (37) to (45.center);
		\draw [in=-180, out=75] (37) to (44.center);
		\draw [in=0, out=105] (37) to (42.center);
		\draw (42.center) to (5.center);
		\draw (43.center) to (6.center);
		\draw (57.center) to (53.center);
		\draw (58.center) to (54.center);
		\draw (55) to (51);
		\draw (56) to (52);
		\draw [in=0, out=-105] (50) to (56);
		\draw [in=180, out=-75] (50) to (58.center);
		\draw [in=-180, out=75] (50) to (57.center);
		\draw [in=0, out=105] (50) to (55);
		\draw (62.center) to (52);
		\draw (51) to (61.center);
		\draw (68.center) to (64.center);
		\draw (69.center) to (65.center);
		\draw [in=180, out=-75] (63) to (67.center);
		\draw [in=0, out=-105] (63) to (69.center);
		\draw [in=360, out=105] (63) to (68.center);
		\draw [in=180, out=75] (63) to (66.center);
		\draw (92.center) to (88.center);
		\draw (93.center) to (89.center);
		\draw [in=180, out=-75] (87) to (91.center);
		\draw [in=0, out=-105] (87) to (93.center);
		\draw [in=360, out=105] (87) to (92.center);
		\draw [in=180, out=75] (87) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/colour_commutation_green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,b$}] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-4.5, 0.75) {};
		\node [style=none] (4) at (-4.5, -0.75) {};
		\node [style=had] (5) at (-2, 0.75) {};
		\node [style=had] (6) at (-2, -0.75) {};
		\node [style=had] (7) at (-4, 0.75) {};
		\node [style=had] (8) at (-4, -0.75) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (-1.75, 0.25) {$\vdots$};
		\node [style=rn, label={[rphase]below:$a,b$}] (11) at (3, 0) {};
		\node [style=none] (12) at (4.5, 0.75) {};
		\node [style=none] (13) at (4.5, -0.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (1.5, -0.75) {};
		\node [style=none] (16) at (4, 0.75) {};
		\node [style=none] (17) at (4, -0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (19) at (2, -0.75) {};
		\node [style=none] (20) at (1.75, 0.25) {$\vdots$};
		\node [style=none] (21) at (4.25, 0.25) {$\vdots$};
		\node [style=none] (22) at (-4.5, 0.75) {};
		\node [style=none] (23) at (-4.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (3.center);
		\draw (8) to (4.center);
		\draw (5) to (1.center);
		\draw (6) to (2.center);
		\draw [in=180, out=-75] (0) to (6);
		\draw [in=0, out=-105] (0) to (8);
		\draw [in=360, out=105] (0) to (7);
		\draw [in=180, out=75] (0) to (5);
		\draw (18.center) to (14.center);
		\draw (19.center) to (15.center);
		\draw (16.center) to (12.center);
		\draw (17.center) to (13.center);
		\draw [in=180, out=-75] (11) to (17.center);
		\draw [in=0, out=-105] (11) to (19.center);
		\draw [in=360, out=105] (11) to (18.center);
		\draw [in=180, out=75] (11) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/colour_commutation_notalternating.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,b$}] (0) at (-9, 0) {};
		\node [style=none] (3) at (-10.5, 0.75) {};
		\node [style=none] (4) at (-10.5, -0.75) {};
		\node [style=none] (5) at (-8, 0.75) {};
		\node [style=none] (6) at (-8, -0.75) {};
		\node [style=had] (7) at (-10, 0.75) {};
		\node [style=had] (8) at (-10, -0.75) {};
		\node [style=none] (10) at (-7.75, 0.25) {$\vdots$};
		\node [style=none] (22) at (-10.5, 0.75) {};
		\node [style=none] (23) at (-10.25, 0.25) {$\vdots$};
		\node [style=rn, label={[rphase]below:$c,d$}] (26) at (9, 0) {};
		\node [style=none] (27) at (7, 0.75) {};
		\node [style=none] (28) at (7, -0.75) {};
		\node [style=none] (29) at (10.5, 0.75) {};
		\node [style=had] (30) at (10.5, -0.75) {};
		\node [style=none] (31) at (8, 0.75) {};
		\node [style=none] (32) at (8, -0.75) {};
		\node [style=rn] (33) at (10, 0.75) {};
		\node [style=rn] (34) at (10, -0.75) {};
		\node [style=none] (35) at (-4, 0) {$=$};
		\node [style=none] (36) at (7.5, 0.25) {$\vdots$};
		\node [style=gn, label={[gphase]below:$c,d$}] (37) at (-6.5, 0) {};
		\node [style=none] (40) at (-5, 0.75) {};
		\node [style=none] (41) at (-5, -0.75) {};
		\node [style=none] (42) at (-7.5, 0.75) {};
		\node [style=none] (43) at (-7.5, -0.75) {};
		\node [style=none] (44) at (-5.5, 0.75) {};
		\node [style=none] (45) at (-5.5, -0.75) {};
		\node [style=none] (46) at (-5.25, 0.25) {$\vdots$};
		\node [style=had] (48) at (10.5, 0.75) {};
		\node [style=none] (49) at (10.25, 0.25) {$\vdots$};
		\node [style=gn, label={[gphase]below:$c,d$}] (50) at (1, 0) {};
		\node [style=rn] (51) at (-0.5, 0.75) {};
		\node [style=rn] (52) at (-0.5, -0.75) {};
		\node [style=none] (53) at (2.5, 0.75) {};
		\node [style=none] (54) at (2.5, -0.75) {};
		\node [style=had] (55) at (0, 0.75) {};
		\node [style=had] (56) at (0, -0.75) {};
		\node [style=none] (57) at (2, 0.75) {};
		\node [style=none] (58) at (2, -0.75) {};
		\node [style=none] (59) at (2.25, 0.25) {$\vdots$};
		\node [style=none] (60) at (-0.25, 0.25) {$\vdots$};
		\node [style=none] (61) at (-0.5, 0.75) {};
		\node [style=none] (62) at (-0.5, -0.75) {};
		\node [style=rn, label={[rphase]below:$a,b$}] (63) at (-1.5, 0) {};
		\node [style=none] (64) at (-3, 0.75) {};
		\node [style=none] (65) at (-3, -0.75) {};
		\node [style=none] (66) at (-0.5, 0.75) {};
		\node [style=none] (67) at (-0.5, -0.75) {};
		\node [style=none] (68) at (-2.5, 0.75) {};
		\node [style=none] (69) at (-2.5, -0.75) {};
		\node [style=none] (71) at (-3, 0.75) {};
		\node [style=none] (72) at (-2.75, 0.25) {$\vdots$};
		\node [style=none] (73) at (3.5, 0) {$=$};
		\node [style=none] (85) at (7, 0.75) {};
		\node [style=none] (86) at (7, -0.75) {};
		\node [style=rn, label={[rphase]below:$a,b$}] (87) at (6, 0) {};
		\node [style=none] (88) at (4.5, 0.75) {};
		\node [style=none] (89) at (4.5, -0.75) {};
		\node [style=none] (90) at (7, 0.75) {};
		\node [style=none] (91) at (7, -0.75) {};
		\node [style=none] (92) at (5, 0.75) {};
		\node [style=none] (93) at (5, -0.75) {};
		\node [style=none] (94) at (4.5, 0.75) {};
		\node [style=none] (95) at (4.75, 0.25) {$\vdots$};
		\node [style=rn] (96) at (7.5, 0.75) {};
		\node [style=rn] (97) at (7.5, -0.75) {};
		\node [style=none] (98) at (11, 0.75) {};
		\node [style=none] (99) at (11, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (3.center);
		\draw (8) to (4.center);
		\draw [in=180, out=-75] (0) to (6.center);
		\draw [in=0, out=-105] (0) to (8);
		\draw [in=360, out=105] (0) to (7);
		\draw [in=180, out=75] (0) to (5.center);
		\draw (33) to (29.center);
		\draw (34) to (30);
		\draw (31.center) to (27.center);
		\draw (32.center) to (28.center);
		\draw [in=0, out=-105] (26) to (32.center);
		\draw [in=180, out=-75] (26) to (34);
		\draw [in=-180, out=75] (26) to (33);
		\draw [in=0, out=105] (26) to (31.center);
		\draw (44.center) to (40.center);
		\draw (45.center) to (41.center);
		\draw [in=0, out=-105] (37) to (43.center);
		\draw [in=180, out=-75] (37) to (45.center);
		\draw [in=-180, out=75] (37) to (44.center);
		\draw [in=0, out=105] (37) to (42.center);
		\draw (42.center) to (5.center);
		\draw (43.center) to (6.center);
		\draw (57.center) to (53.center);
		\draw (58.center) to (54.center);
		\draw (55) to (51);
		\draw (56) to (52);
		\draw [in=0, out=-105] (50) to (56);
		\draw [in=180, out=-75] (50) to (58.center);
		\draw [in=-180, out=75] (50) to (57.center);
		\draw [in=0, out=105] (50) to (55);
		\draw (62.center) to (52);
		\draw (51) to (61.center);
		\draw (68.center) to (64.center);
		\draw (69.center) to (65.center);
		\draw [in=180, out=-75] (63) to (67.center);
		\draw [in=0, out=-105] (63) to (69.center);
		\draw [in=360, out=105] (63) to (68.center);
		\draw [in=180, out=75] (63) to (66.center);
		\draw (92.center) to (88.center);
		\draw (93.center) to (89.center);
		\draw [in=180, out=-75] (87) to (91.center);
		\draw [in=0, out=-105] (87) to (93.center);
		\draw [in=360, out=105] (87) to (92.center);
		\draw [in=180, out=75] (87) to (90.center);
		\draw (48) to (98.center);
		\draw (30) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/colour_commutation_red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$\minu a,b$}] (0) at (3.5, 0) {};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (5) at (2.5, 0.75) {};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (4.5, 0.75) {};
		\node [style=none] (8) at (4.5, -0.75) {};
		\node [style=none] (9) at (0.5, 0) {$=$};
		\node [style=none] (10) at (2.25, 0.25) {$\vdots$};
		\node [style=rn, label={[rphase]below:$a,b$}] (11) at (-2.75, 0) {};
		\node [style=none] (14) at (-1, 0.75) {};
		\node [style=none] (15) at (-1, -0.75) {};
		\node [style=had] (16) at (-3.75, 0.75) {};
		\node [style=had] (17) at (-3.75, -0.75) {};
		\node [style=had] (18) at (-1.75, 0.75) {};
		\node [style=had] (19) at (-1.75, -0.75) {};
		\node [style=none] (20) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (21) at (-4, 0.25) {$\vdots$};
		\node [style=none] (23) at (4.75, 0.25) {$\vdots$};
		\node [style=none] (24) at (-4.5, 0.75) {};
		\node [style=none] (25) at (-4.5, -0.75) {};
		\node [style=none] (26) at (5, 0.75) {};
		\node [style=none] (27) at (5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw [in=0, out=-105] (0) to (6.center);
		\draw [in=180, out=-75] (0) to (8.center);
		\draw [in=-180, out=75] (0) to (7.center);
		\draw [in=0, out=105] (0) to (5.center);
		\draw (18) to (14.center);
		\draw (19) to (15.center);
		\draw [in=0, out=-105] (11) to (17);
		\draw [in=180, out=-75] (11) to (19);
		\draw [in=-180, out=75] (11) to (18);
		\draw [in=0, out=105] (11) to (16);
		\draw (16) to (24.center);
		\draw (17) to (25.center);
		\draw (7.center) to (26.center);
		\draw (8.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/edges.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (0, 0) {};
		\node [style=had] (50) at (1, 0) {};
		\node [style=none] (51) at (2, 0) {};
		\node [style=none] (60) at (3, 0) {};
		\node [style=had] (61) at (4, 0) {$\minu$};
		\node [style=none] (62) at (5, 0) {};
		\node [style=none] (71) at (6, 0) {};
		\node [style=rn] (72) at (7, 0) {};
		\node [style=none] (73) at (8, 0) {};
		\node [style=none] (82) at (9, 0) {};
		\node [style=none] (83) at (10, 0) {};
		\node [style=none] (84) at (11, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49.center) to (50);
		\draw (50) to (51.center);
		\draw (60.center) to (61);
		\draw (61) to (62.center);
		\draw (71.center) to (72);
		\draw (72) to (73.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/eliminate_internal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]left:$a,b$}] (6) at (-2.75, 1.5) {};
		\node [style=had] (7) at (-3.75, 2) {};
		\node [style=had] (8) at (-3.75, 1) {};
		\node [style=none] (9) at (-4.5, 2) {};
		\node [style=none] (10) at (-4.5, 1) {};
		\node [style=none] (11) at (-4.125, 1.75) {$\vdots$};
		\node [style=gn] (12) at (-2.75, 3.5) {};
		\node [style=had] (13) at (-3.75, 4) {};
		\node [style=had] (14) at (-3.75, 3) {};
		\node [style=none] (15) at (-4.5, 4) {};
		\node [style=none] (16) at (-4.5, 3) {};
		\node [style=none] (17) at (-4.125, 3.75) {$\vdots$};
		\node [style=had] (18) at (-2.75, 2.5) {$x$};
		\node [style=none] (19) at (-1.5, 3.5) {};
		\node [style=none] (34) at (0, 2.5) {$\simeq$};
		\node [style=gn] (53) at (3.25, 1.5) {};
		\node [style=had] (54) at (2.25, 2) {};
		\node [style=had] (55) at (2.25, 1) {};
		\node [style=none] (56) at (1.5, 2) {};
		\node [style=none] (57) at (1.5, 1) {};
		\node [style=none] (58) at (1.875, 1.75) {$\vdots$};
		\node [style=gn] (59) at (3.25, 3.5) {};
		\node [style=had] (60) at (2.25, 4) {};
		\node [style=had] (61) at (2.25, 3) {};
		\node [style=none] (62) at (1.5, 4) {};
		\node [style=none] (63) at (1.5, 3) {};
		\node [style=none] (64) at (1.875, 3.75) {$\vdots$};
		\node [style=had] (65) at (3.25, 2.5) {$\minu x$};
		\node [style=none] (66) at (4.75, 3.5) {};
		\node [style=rn, label={[rphase]below:$ax^{\minu 1},\minu bx^{\minu 2}$}] (69) at (4, 3.5) {};
		\node [style=none] (70) at (6.25, 2.5) {$\simeq$};
		\node [style=gn] (71) at (9.5, 1.5) {};
		\node [style=had] (72) at (8.5, 2) {};
		\node [style=had] (73) at (8.5, 1) {};
		\node [style=none] (74) at (7.75, 2) {};
		\node [style=none] (75) at (7.75, 1) {};
		\node [style=none] (76) at (8.125, 1.75) {$\vdots$};
		\node [style=gn] (77) at (9.5, 3.5) {};
		\node [style=had] (78) at (8.5, 4) {};
		\node [style=had] (79) at (8.5, 3) {};
		\node [style=none] (80) at (7.75, 4) {};
		\node [style=none] (81) at (7.75, 3) {};
		\node [style=none] (82) at (8.125, 3.75) {$\vdots$};
		\node [style=had] (83) at (9.5, 2.5) {$x$};
		\node [style=none] (84) at (15, 3.5) {};
		\node [style=gn] (85) at (11, 1.5) {};
		\node [style=rn, label={[rphase]above:$ax^{\minu 1},\minu bx^{\minu 2}$}] (86) at (14.25, 3.5) {};
		\node [style=had] (87) at (10.25, 1.5) {};
		\node [style=gn, label={[gphase]below:$0,\minu x^2$}] (89) at (13, 3.5) {};
		\node [style=rn, label={[rphase]above:$0,\minu x^{\minu 2}$}] (90) at (11.75, 3.5) {};
		\node [style=gn, label={[gphase]below:$0,\minu x^2$}] (91) at (10.5, 3.5) {};
		\node [style=none] (92) at (0, -2.5) {$\simeq$};
		\node [style=gn] (93) at (3.25, -3.5) {};
		\node [style=had] (94) at (2.25, -3) {};
		\node [style=had] (95) at (2.25, -4) {};
		\node [style=none] (96) at (1.5, -3) {};
		\node [style=none] (97) at (1.5, -4) {};
		\node [style=none] (98) at (1.875, -3.25) {$\vdots$};
		\node [style=gn] (99) at (3.25, -1.5) {};
		\node [style=had] (100) at (2.25, -1) {};
		\node [style=had] (101) at (2.25, -2) {};
		\node [style=none] (102) at (1.5, -1) {};
		\node [style=none] (103) at (1.5, -2) {};
		\node [style=none] (104) at (1.875, -1.25) {$\vdots$};
		\node [style=had] (105) at (3.25, -2.5) {$x$};
		\node [style=none] (106) at (8.75, -1.5) {};
		\node [style=rn] (107) at (4, -3.5) {};
		\node [style=none] (113) at (10.5, -2.5) {$\simeq$};
		\node [style=gn] (115) at (12.75, -3) {};
		\node [style=gn] (116) at (12.75, -4) {};
		\node [style=none] (117) at (12, -3) {};
		\node [style=none] (118) at (12, -4) {};
		\node [style=none] (119) at (12.375, -3.25) {$\vdots$};
		\node [style=gn] (120) at (13.75, -1.5) {};
		\node [style=had] (121) at (12.75, -1) {};
		\node [style=had] (122) at (12.75, -2) {};
		\node [style=none] (123) at (12, -1) {};
		\node [style=none] (124) at (12, -2) {};
		\node [style=none] (125) at (12.375, -1.25) {$\vdots$};
		\node [style=gn] (126) at (13.75, -2.5) {};
		\node [style=none] (127) at (19.25, -1.5) {};
		\node [style=rn, label={[rphase]above:$ax^{\minu 1},\minu bx^{\minu 2}$}] (141) at (8, -1.5) {};
		\node [style=gn, label={[gphase]below:$0,\minu x^2$}] (142) at (6.75, -1.5) {};
		\node [style=rn, label={[rphase]above:$0,\minu x^{\minu 2}$}] (143) at (5.5, -1.5) {};
		\node [style=gn, label={[gphase]below:$0,\minu x^2$}] (144) at (4.25, -1.5) {};
		\node [style=rn, label={[rphase]above:$ax^{\minu 1},\minu bx^{\minu 2}$}] (145) at (18.5, -1.5) {};
		\node [style=gn, label={[gphase]below:$0,\minu x^2$}] (146) at (17.25, -1.5) {};
		\node [style=rn, label={[rphase]above:$0,\minu x^{\minu 2}$}] (147) at (16, -1.5) {};
		\node [style=gn, label={[gphase]below:$0,\minu x^2$}] (148) at (14.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (6) to (7);
		\draw [in=0, out=-120] (6) to (8);
		\draw (9.center) to (7);
		\draw (10.center) to (8);
		\draw [in=0, out=120] (12) to (13);
		\draw [in=0, out=-120] (12) to (14);
		\draw (15.center) to (13);
		\draw (16.center) to (14);
		\draw (6) to (18);
		\draw (18) to (12);
		\draw (12) to (19.center);
		\draw [in=0, out=120] (53) to (54);
		\draw [in=0, out=-120] (53) to (55);
		\draw (56.center) to (54);
		\draw (57.center) to (55);
		\draw [in=0, out=120] (59) to (60);
		\draw [in=0, out=-120] (59) to (61);
		\draw (62.center) to (60);
		\draw (63.center) to (61);
		\draw (53) to (65);
		\draw (65) to (59);
		\draw (59) to (66.center);
		\draw [in=0, out=120] (71) to (72);
		\draw [in=0, out=-120] (71) to (73);
		\draw (74.center) to (72);
		\draw (75.center) to (73);
		\draw [in=0, out=120] (77) to (78);
		\draw [in=0, out=-120] (77) to (79);
		\draw (80.center) to (78);
		\draw (81.center) to (79);
		\draw (71) to (83);
		\draw (83) to (77);
		\draw (77) to (84.center);
		\draw (85) to (71);
		\draw [in=0, out=120] (93) to (94);
		\draw [in=0, out=-120] (93) to (95);
		\draw (96.center) to (94);
		\draw (97.center) to (95);
		\draw [in=0, out=120] (99) to (100);
		\draw [in=0, out=-120] (99) to (101);
		\draw (102.center) to (100);
		\draw (103.center) to (101);
		\draw (93) to (105);
		\draw (105) to (99);
		\draw (99) to (106.center);
		\draw (107) to (93);
		\draw (117.center) to (115);
		\draw (118.center) to (116);
		\draw [in=0, out=120] (120) to (121);
		\draw [in=0, out=-120] (120) to (122);
		\draw (123.center) to (121);
		\draw (124.center) to (122);
		\draw (126) to (120);
		\draw (120) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/eliminate_internal_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]left:$a,b$}] (6) at (-2.75, -1) {};
		\node [style=had] (7) at (-3.75, -0.5) {};
		\node [style=had] (8) at (-3.75, -1.5) {};
		\node [style=none] (9) at (-4.5, -0.5) {};
		\node [style=none] (10) at (-4.5, -1.5) {};
		\node [style=none] (11) at (-4.125, -0.75) {$\vdots$};
		\node [style=gn, label={[gphase]left:$c,d$}] (12) at (-2.75, 1) {};
		\node [style=had] (13) at (-3.75, 1.5) {};
		\node [style=had] (14) at (-3.75, 0.5) {};
		\node [style=none] (15) at (-4.5, 1.5) {};
		\node [style=none] (16) at (-4.5, 0.5) {};
		\node [style=none] (17) at (-4.125, 1.25) {$\vdots$};
		\node [style=had] (18) at (-2.75, 0) {$x$};
		\node [style=none] (34) at (0, 0) {$\simeq$};
		\node [style=gn] (115) at (2.5, -0.5) {};
		\node [style=gn] (116) at (2.5, -1.5) {};
		\node [style=none] (117) at (1.75, -0.5) {};
		\node [style=none] (118) at (1.75, -1.5) {};
		\node [style=none] (119) at (2.125, -0.75) {$\vdots$};
		\node [style=gn] (120) at (3.5, 1) {};
		\node [style=had] (121) at (2.5, 1.5) {};
		\node [style=had] (122) at (2.5, 0.5) {};
		\node [style=none] (123) at (1.75, 1.5) {};
		\node [style=none] (124) at (1.75, 0.5) {};
		\node [style=none] (125) at (2.125, 1.25) {$\vdots$};
		\node [style=gn] (126) at (3.5, 0) {};
		\node [style=gn, label={[gphase]left:$c,d$}] (141) at (9.5, 1) {};
		\node [style=rn, label={[rphase]above:$ax^{\minu 1},\minu bx^{\minu 2}$}] (142) at (8.25, 1) {};
		\node [style=gn, label={[gphase]below:$0,\minu x^2$}] (143) at (7, 1) {};
		\node [style=rn, label={[rphase]above:$0,\minu x^{\minu 2}$}] (144) at (5.75, 1) {};
		\node [style=gn, label={[gphase]below:$0,\minu x^2$}] (145) at (4.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (6) to (7);
		\draw [in=0, out=-120] (6) to (8);
		\draw (9.center) to (7);
		\draw (10.center) to (8);
		\draw [in=0, out=120] (12) to (13);
		\draw [in=0, out=-120] (12) to (14);
		\draw (15.center) to (13);
		\draw (16.center) to (14);
		\draw (6) to (18);
		\draw (18) to (12);
		\draw (117.center) to (115);
		\draw (118.center) to (116);
		\draw [in=0, out=120] (120) to (121);
		\draw [in=0, out=-120] (120) to (122);
		\draw (123.center) to (121);
		\draw (124.center) to (122);
		\draw (126) to (120);
		\draw (120) to (141);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/eliminate_internal_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (120) at (-2, 0) {};
		\node [style=had] (121) at (-3, 0.5) {};
		\node [style=had] (122) at (-3, -0.5) {};
		\node [style=none] (123) at (-3.75, 0.5) {};
		\node [style=none] (124) at (-3.75, -0.5) {};
		\node [style=none] (125) at (-3.375, 0.25) {$\vdots$};
		\node [style=rn, label={[rphase]above:$u,v$}] (142) at (0, 0) {};
		\node [style=gn, label={[gphase]below:$s,t$}] (143) at (1, 0) {};
		\node [style=lmat] (144) at (-1, 0) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (120) to (121);
		\draw [in=0, out=-120] (120) to (122);
		\draw (123.center) to (121);
		\draw (124.center) to (122);
		\draw (120) to (143);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/eliminate_internal_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (120) at (-2.5, 0) {};
		\node [style=had] (121) at (-3.5, 0.5) {};
		\node [style=had] (122) at (-3.5, -0.5) {};
		\node [style=none] (123) at (-4.25, 0.5) {};
		\node [style=none] (124) at (-4.25, -0.5) {};
		\node [style=none] (125) at (-3.875, 0.25) {$\vdots$};
		\node [style=gn] (141) at (2.5, 0) {};
		\node [style=rn, label={[rphase]above:$u,v$}] (142) at (-0.5, 0) {};
		\node [style=gn, label={[gphase]below:$s,1$}] (143) at (0.5, 0) {};
		\node [style=lmat] (144) at (-1.5, 0) {$w$};
		\node [style=rn, label={[rphase]above:$0,1$}] (145) at (1.5, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Lem}~\ref{lem:unit_rotation_elim})}] (146) at (4, 0) {$=$};
		\node [style=gn] (147) at (7.25, 0) {};
		\node [style=had] (148) at (6.25, 0.5) {};
		\node [style=had] (149) at (6.25, -0.5) {};
		\node [style=none] (150) at (5.5, 0.5) {};
		\node [style=none] (151) at (5.5, -0.5) {};
		\node [style=none] (152) at (5.875, 0.25) {$\vdots$};
		\node [style=rn, label={[rphase]above:$u,v$}] (154) at (9.25, 0) {};
		\node [style=gn, label={[gphase]below:$s,1$}] (155) at (10.25, 0) {};
		\node [style=lmat] (156) at (8.25, 0) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (120) to (121);
		\draw [in=0, out=-120] (120) to (122);
		\draw (123.center) to (121);
		\draw (124.center) to (122);
		\draw (120) to (141);
		\draw [in=0, out=120] (147) to (148);
		\draw [in=0, out=-120] (147) to (149);
		\draw (150.center) to (148);
		\draw (151.center) to (149);
		\draw (155) to (154);
		\draw (154) to (156);
		\draw (156) to (147);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/eliminate_internal_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (120) at (-5, 0) {};
		\node [style=had] (121) at (-6, 0.5) {};
		\node [style=had] (122) at (-6, -0.5) {};
		\node [style=none] (123) at (-6.75, 0.5) {};
		\node [style=none] (124) at (-6.75, -0.5) {};
		\node [style=none] (125) at (-6.375, 0.25) {$\vdots$};
		\node [style=rn, label={[rphase]above:$u,v$}] (142) at (-3, 0) {};
		\node [style=gn, label={[gphase]below:$s,t$}] (143) at (-2, 0) {};
		\node [style=lmat] (144) at (-4, 0) {$w$};
		\node [style=gn, label={[gphase]left:$s,t$}] (145) at (3.25, 0) {};
		\node [style=had] (146) at (2.25, 0.5) {};
		\node [style=had] (147) at (2.25, -0.5) {};
		\node [style=none] (148) at (1.5, 0.5) {};
		\node [style=none] (149) at (1.5, -0.5) {};
		\node [style=none] (150) at (1.875, 0.25) {$\vdots$};
		\node [style=none] (151) at (0, 0) {$\simeq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (120) to (121);
		\draw [in=0, out=-120] (120) to (122);
		\draw (123.center) to (121);
		\draw (124.center) to (122);
		\draw (120) to (143);
		\draw [in=0, out=120] (145) to (146);
		\draw [in=0, out=-120] (145) to (147);
		\draw (148.center) to (146);
		\draw (149.center) to (147);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/hadamard_antipode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=rn] (1) at (-2.25, 0) {};
		\node [style=had] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (0.25, 0) {$=$};
		\node [style=none] (5) at (1.25, 0) {};
		\node [style=had] (6) at (2, 0) {};
		\node [style=rn] (7) at (2.75, 0) {};
		\node [style=none] (8) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/hadamard_antipode_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0) {};
		\node [style=rn] (1) at (-6.5, 0) {};
		\node [style=had] (2) at (-5.75, 0) {};
		\node [style=none] (3) at (-5, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=had] (6) at (2.75, 0) {};
		\node [style=rn] (7) at (3.5, 0) {};
		\node [style=none] (8) at (4.25, 0) {};
		\node [style=none] (10) at (-3, 0) {};
		\node [style=had] (12) at (-0.75, 0) {};
		\node [style=none] (13) at (0, 0) {};
		\node [style=had] (14) at (-2.25, 0) {};
		\node [style=had] (15) at (-1.5, 0) {};
		\node [style=none, label={above:\tiny (\textsc{H-Elim})}] (16) at (-4, 0) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Lem \ref{lem:hadamard_product}})}] (17) at (1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (5.center) to (8.center);
		\draw (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/hadamard_edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0.75) {};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-7.25, -0.75) {};
		\node [style=none] (3) at (-3, -0.75) {};
		\node [style=gn] (4) at (-6.25, -0.75) {};
		\node [style=gn] (5) at (-4, 0.75) {};
		\node [style=had] (6) at (-5.125, 0) {$x$};
		\node [style=none] (7) at (-5.5, 0) {};
		\node [style=none] (8) at (-4.75, 0) {};
		\node [style=none] (9) at (7.25, 0.75) {};
		\node [style=none] (10) at (3, 0.75) {};
		\node [style=none] (11) at (7.25, -0.75) {};
		\node [style=none] (12) at (3, -0.75) {};
		\node [style=gn] (13) at (6.25, -0.75) {};
		\node [style=gn] (14) at (4, 0.75) {};
		\node [style=had] (15) at (5.125, 0) {$x$};
		\node [style=none] (16) at (5.5, 0) {};
		\node [style=none] (17) at (4.75, 0) {};
		\node [style=had] (18) at (0, 0) {$x$};
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (1, 0.75) {};
		\node [style=none] (21) at (-1, -0.75) {};
		\node [style=none] (22) at (1, -0.75) {};
		\node [style=gn] (23) at (0, 0.75) {};
		\node [style=gn] (24) at (0, -0.75) {};
		\node [style=none] (25) at (-2, 0) {$=$};
		\node [style=none] (26) at (2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2.center);
		\draw (0.center) to (5);
		\draw (5) to (1.center);
		\draw (4) to (3.center);
		\draw (7.center) to (6);
		\draw (6) to (8.center);
		\draw [in=0, out=-120] (5) to (8.center);
		\draw [in=60, out=180, looseness=1.25] (7.center) to (4);
		\draw (13) to (11.center);
		\draw (9.center) to (14);
		\draw (14) to (10.center);
		\draw (13) to (12.center);
		\draw (16.center) to (15);
		\draw (15) to (17.center);
		\draw [in=180, out=-60] (14) to (17.center);
		\draw [in=120, out=0, looseness=1.25] (16.center) to (13);
		\draw (18) to (24);
		\draw (23) to (18);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/hadamard_elim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2, 0) {};
		\node [style=had] (7) at (3, 0) {$x$};
		\node [style=had] (8) at (4, 0) {$x$};
		\node [style=had] (9) at (5, 0) {$x$};
		\node [style=none] (10) at (6, 0) {};
		\node [style=none] (11) at (7, 0) {$=$};
		\node [style=none] (12) at (8, 0) {};
		\node [style=had] (13) at (9.25, 0) {$\minu x$};
		\node [style=none] (14) at (10.5, 0) {};
		\node [style=none] (15) at (-11, 0) {};
		\node [style=had] (16) at (-10, 0) {$x$};
		\node [style=had] (17) at (-9, 0) {$x$};
		\node [style=had] (18) at (-8, 0) {$x$};
		\node [style=none] (19) at (-6, 0) {};
		\node [style=none] (20) at (-5, 0) {$=$};
		\node [style=none] (21) at (-4, 0) {};
		\node [style=none] (23) at (-2, 0) {};
		\node [style=had] (24) at (-7, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (10.center);
		\draw (12.center) to (13);
		\draw (13) to (14.center);
		\draw (15.center) to (16);
		\draw (16) to (17);
		\draw (17) to (18);
		\draw (18) to (19.center);
		\draw (21.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/hadamard_euler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=had] (1) at (2.75, 0) {$\minu$};
		\node [style=none] (2) at (3.75, 0) {};
		\node [style=none] (3) at (4.75, 0) {$=$};
		\node [style=gn, label={[gphase]above:$0,1$}] (9) at (9, 0) {};
		\node [style=none] (10) at (5.75, 0) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (11) at (7.75, 0) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (12) at (6.5, 0) {};
		\node [style=none] (13) at (9.75, 0) {};
		\node [style=gn] (14) at (7.25, 0.75) {};
		\node [style=rn] (15) at (8.25, 0.75) {};
		\node [style=gn, label={[gphase]left:$0,1$}] (16) at (2.5, 0.75) {};
		\node [style=none] (17) at (-6.75, 0) {$=$};
		\node [style=rn, label={[rphase]above:$0,1$}] (18) at (-2.25, 0) {};
		\node [style=none] (19) at (-5.5, 0) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (20) at (-3.5, 0) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (21) at (-4.75, 0) {};
		\node [style=none] (22) at (-1.5, 0) {};
		\node [style=gn] (23) at (-4, 0.75) {};
		\node [style=rn] (24) at (-3, 0.75) {};
		\node [style=none] (25) at (-10.5, 0) {};
		\node [style=had] (26) at (-9.25, 0) {};
		\node [style=none] (27) at (-8, 0) {};
		\node [style=gn, label={[gphase]left:$0,1$}] (28) at (-9.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (12) to (10.center);
		\draw (12) to (11);
		\draw (11) to (9);
		\draw (13.center) to (9);
		\draw (14) to (15);
		\draw (21) to (19.center);
		\draw (21) to (20);
		\draw (20) to (18);
		\draw (22.center) to (18);
		\draw (23) to (24);
		\draw (26) to (25.center);
		\draw (27.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/hadamard_euler_better.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=had] (1) at (2.75, 0) {$\minu$};
		\node [style=none] (2) at (3.75, 0) {};
		\node [style=none] (3) at (4.75, 0) {$=$};
		\node [style=gn, label={[gphase]below:$0,1$}] (9) at (9, 0) {};
		\node [style=none] (10) at (5.75, 0) {};
		\node [style=gn, label={[gphase]below:$0,1$}] (12) at (6.5, 0) {};
		\node [style=none] (13) at (9.75, 0) {};
		\node [style=gn, label={[gphase]below:$0,\minu 1$}] (16) at (7.75, 1) {};
		\node [style=none] (17) at (-6.75, 0) {$=$};
		\node [style=rn, label={[rphase]below:$0,1$}] (18) at (-2.25, 0) {};
		\node [style=none] (19) at (-5.5, 0) {};
		\node [style=rn, label={[rphase]below:$0,1$}] (21) at (-4.75, 0) {};
		\node [style=none] (22) at (-1.5, 0) {};
		\node [style=none] (25) at (-10.5, 0) {};
		\node [style=had] (26) at (-9.25, 0) {};
		\node [style=none] (27) at (-8, 0) {};
		\node [style=rn, label={[rphase]below:$0,\minu 1$}] (28) at (-3.5, 1) {};
		\node [style=gn] (29) at (-3.5, 0) {};
		\node [style=rn] (30) at (7.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (26) to (25.center);
		\draw (27.center) to (26);
		\draw (19.center) to (22.center);
		\draw (28) to (29);
		\draw (10.center) to (13.center);
		\draw (30) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/hadamard_euler_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]above:$0,1$}] (18) at (7, -2.5) {};
		\node [style=none] (19) at (3.75, -2.5) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (20) at (5.75, -2.5) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (21) at (4.5, -2.5) {};
		\node [style=none] (22) at (7.75, -2.5) {};
		\node [style=gn] (23) at (5.25, -1.75) {};
		\node [style=rn] (24) at (6.25, -1.75) {};
		\node [style=none] (25) at (-10.5, 0) {};
		\node [style=had] (26) at (-9.25, 0) {};
		\node [style=none] (27) at (-8, 0) {};
		\node [style=none, label={[text width=1cm]above:\tiny (\textsc{G-Elim}) (\textsc{R-Elim})}] (47) at (-1.25, 0) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Mult})}] (48) at (-7, -2.5) {$=$};
		\node [style=none] (50) at (-6, 0) {};
		\node [style=rn] (51) at (-5.25, 0) {};
		\node [style=had] (52) at (-4.5, 0) {};
		\node [style=had] (53) at (-3.75, 0) {};
		\node [style=had] (54) at (-3, 0) {};
		\node [style=none] (55) at (-2.25, 0) {};
		\node [style=none, label={[text width=1cm]above:\tiny (\textsc{R-Elim}) (\textsc{Lem \ref{lem:hadamard_product}})}] (56) at (-7, 0) {$=$};
		\node [style=none] (57) at (-0.25, 0) {};
		\node [style=rn] (58) at (0.5, 0) {};
		\node [style=had] (59) at (1.25, 0) {};
		\node [style=had] (60) at (2, 0) {};
		\node [style=had] (61) at (5, 0) {};
		\node [style=none] (62) at (5.75, 0) {};
		\node [style=gn] (63) at (2.75, 0) {};
		\node [style=rn] (64) at (3.5, 0) {};
		\node [style=rn] (65) at (4.25, 0) {};
		\node [style=had] (71) at (-3, -2.5) {};
		\node [style=none] (72) at (-6, -2.5) {};
		\node [style=rn] (73) at (-5.25, -2.5) {};
		\node [style=had] (74) at (-4.5, -2.5) {};
		\node [style=had] (75) at (-3.75, -2.5) {};
		\node [style=had] (76) at (1, -2.5) {};
		\node [style=none] (77) at (1.75, -2.5) {};
		\node [style=none, label={above:\tiny (\textsc{Colour})}] (78) at (2.75, -2.5) {$=$};
		\node [style=gn, label={[gphase]left:$0,1$}] (79) at (-9.75, 0.75) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (80) at (0.25, -2.5) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (82) at (-1, -2.5) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (83) at (-2.25, -2.5) {};
		\node [style=gn] (85) at (-1.5, -1.75) {};
		\node [style=rn] (86) at (-0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (19.center);
		\draw (21) to (20);
		\draw (20) to (18);
		\draw (22.center) to (18);
		\draw (23) to (24);
		\draw (26) to (25.center);
		\draw (27.center) to (26);
		\draw (55.center) to (54);
		\draw (54) to (53);
		\draw (53) to (52);
		\draw (51) to (52);
		\draw (51) to (50.center);
		\draw (62.center) to (61);
		\draw (61) to (60);
		\draw (60) to (59);
		\draw (58) to (59);
		\draw (58) to (57.center);
		\draw (77.center) to (76);
		\draw (76) to (75);
		\draw (75) to (74);
		\draw (73) to (74);
		\draw (73) to (72.center);
		\draw (85) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/hadamard_euler_proof_inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=had] (1) at (-5, 0) {$\minu$};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=gn, label={[gphase]left:$0,1$}] (16) at (-5.25, 0.75) {};
		\node [style=none] (17) at (-1.5, 0) {};
		\node [style=rn] (18) at (-0.75, 0) {};
		\node [style=had] (19) at (0, 0) {};
		\node [style=none] (20) at (0.75, 0) {};
		\node [style=gn, label={[gphase]left:$0,1$}] (21) at (-0.75, 0.75) {};
		\node [style=none, label={above:\tiny (\textsc{Prop \ref{prop:weighted_hadamard}})}] (22) at (-2.75, 0) {$=$};
		\node [style=none] (23) at (7.25, 0) {$=$};
		\node [style=none] (24) at (3.25, 0) {};
		\node [style=had] (26) at (5.5, 0) {};
		\node [style=none] (27) at (6.25, 0) {};
		\node [style=gn, label={[gphase]left:$0,1$}] (28) at (4, 0.75) {};
		\node [style=none, label={above:\tiny (\textsc{H-Elim})}] (29) at (2, 0) {$=$};
		\node [style=had] (30) at (4, 0) {};
		\node [style=had] (31) at (4.75, 0) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (34) at (12.25, 0) {};
		\node [style=none] (35) at (8.25, 0) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (36) at (11, 0) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (37) at (9.75, 0) {};
		\node [style=none] (38) at (13.75, 0) {};
		\node [style=gn] (39) at (10.5, 0.75) {};
		\node [style=rn] (40) at (11.5, 0.75) {};
		\node [style=had] (41) at (9, 0) {};
		\node [style=had] (42) at (13, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Colour})}] (43) at (14.75, 0) {$=$};
		\node [style=gn, label={[gphase]above:$0,1$}] (44) at (19, 0) {};
		\node [style=none] (45) at (15.75, 0) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (46) at (17.75, 0) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (47) at (16.5, 0) {};
		\node [style=none] (48) at (19.75, 0) {};
		\node [style=gn] (49) at (17.25, 0.75) {};
		\node [style=rn] (50) at (18.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (20.center) to (19);
		\draw (19) to (18);
		\draw (18) to (17.center);
		\draw (27.center) to (26);
		\draw (30) to (24.center);
		\draw (30) to (31);
		\draw (31) to (26);
		\draw (37) to (35.center);
		\draw (37) to (36);
		\draw (36) to (34);
		\draw (38.center) to (34);
		\draw (39) to (40);
		\draw (47) to (45.center);
		\draw (47) to (46);
		\draw (46) to (44);
		\draw (48.center) to (44);
		\draw (49) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/hadamard_inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=had] (2) at (-2, 0) {$\minu$};
		\node [style=none] (3) at (0, 0) {$\coloneqq$};
		\node [style=none] (4) at (1, 0) {};
		\node [style=had] (5) at (1.75, 0) {};
		\node [style=had] (6) at (2.5, 0) {};
		\node [style=had] (7) at (3.25, 0) {};
		\node [style=none] (8) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/hadamard_inverse_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=had] (2) at (-2, 0) {$\minu$};
		\node [style=none] (4) at (6.5, 0) {};
		\node [style=had] (5) at (8.5, 0) {};
		\node [style=had] (6) at (9.25, 0) {};
		\node [style=had] (7) at (10, 0) {};
		\node [style=none] (8) at (11.5, 0) {};
		\node [style=had] (9) at (7.5, 0) {$\minu$};
		\node [style=had] (10) at (10.75, 0) {};
		\node [style=none] (12) at (13.5, 0) {};
		\node [style=had] (14) at (14.25, 0) {};
		\node [style=had] (15) at (15, 0) {};
		\node [style=none] (16) at (16.5, 0) {};
		\node [style=had] (18) at (15.75, 0) {};
		\node [style=none] (20) at (1, 0) {};
		\node [style=rn] (21) at (3, 0) {};
		\node [style=rn] (22) at (3.75, 0) {};
		\node [style=none] (24) at (4.5, 0) {};
		\node [style=had] (25) at (2, 0) {$\minu$};
		\node [style=none, label={above:\tiny (\textsc{R-Elim})}] (26) at (0, 0) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Lem}~\ref{lem:hadamard_product})}] (27) at (5.5, 0) {$=$};
		\node [style=none] (28) at (12.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (8.center);
		\draw (12.center) to (16.center);
		\draw (20.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/hadamard_inverse_weight.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=had] (5) at (-2, 0) {$\minu$};
		\node [style=had] (6) at (1.75, 0) {};
		\node [style=had] (7) at (2.5, 0) {};
		\node [style=had] (8) at (3.25, 0) {};
		\node [style=none] (9) at (5, 0) {$=$};
		\node [style=none] (10) at (6, 0) {};
		\node [style=none] (11) at (10, 0) {};
		\node [style=had] (12) at (7, 0) {$1$};
		\node [style=had] (13) at (8, 0) {$1$};
		\node [style=had] (14) at (9, 0) {$1$};
		\node [style=none] (15) at (12, 0) {};
		\node [style=none] (16) at (14, 0) {};
		\node [style=had] (17) at (13, 0) {$\minu 1$};
		\node [style=none] (18) at (11, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/hadamard_inverted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {$=$};
		\node [style=none] (8) at (-4.75, 0) {};
		\node [style=had] (9) at (-3.5, 0) {$x$};
		\node [style=none] (10) at (-2.25, 0) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=had] (13) at (2, 0) {$x$};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (2.5, -0.75) {};
		\node [style=none] (16) at (2.5, 0.75) {};
		\node [style=none] (17) at (3.5, 0) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (19) at (1.5, -0.75) {};
		\node [style=none] (20) at (0, 0) {};
		\node [style=none] (21) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (8.center);
		\draw (10.center) to (9);
		\draw (11.center) to (13);
		\draw (13) to (12.center);
		\draw (19.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw [bend left=90, looseness=1.50] (11.center) to (14.center);
		\draw [bend right=90, looseness=1.50] (15.center) to (12.center);
		\draw [in=0, out=-180, looseness=1.50] (19.center) to (18.center);
		\draw [in=-180, out=0, looseness=1.50] (16.center) to (17.center);
		\draw (20.center) to (18.center);
		\draw (17.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/hadamard_multiplier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=rmat] (1) at (-2.75, 0) {$x$};
		\node [style=had] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=had] (6) at (1.75, 0) {};
		\node [style=lmat] (7) at (2.75, 0) {$x$};
		\node [style=none] (8) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (5.center) to (6);
		\draw [in=180, out=0] (6) to (7);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/hadamard_product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=had] (1) at (-1.75, 0) {};
		\node [style=had] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-3.25, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=rn] (7) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/hadamard_product_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=had] (1) at (-1.75, 0) {};
		\node [style=had] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-3.25, 0) {};
		\node [style=none] (5) at (6, 0) {};
		\node [style=none] (6) at (8, 0) {};
		\node [style=rn] (7) at (7, 0) {};
		\node [style=none, label={above:\tiny (\textsc{G-Elim})}] (8) at (0, 0) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Colour})}] (9) at (5, 0) {$=$};
		\node [style=none] (10) at (4, 0) {};
		\node [style=had] (11) at (3.25, 0) {};
		\node [style=had] (12) at (1.75, 0) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=gn] (14) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (13.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/hadamard_sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0) {};
		\node [style=gn] (1) at (-4.5, 0) {};
		\node [style=gn] (2) at (-2, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=had] (4) at (-3.25, 0.75) {$x$};
		\node [style=had] (5) at (-3.25, -0.75) {$y$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1, 0) {};
		\node [style=had] (8) at (3, 0) {$x+y$};
		\node [style=none] (9) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (2) to (3.center);
		\draw (7.center) to (8);
		\draw (8) to (9.center);
		\draw [bend left] (1) to (4);
		\draw [bend left] (4) to (2);
		\draw [bend left] (2) to (5);
		\draw [bend left] (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/hopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=gn] (1) at (-4, 0) {};
		\node [style=rn] (2) at (-2, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=rn] (4) at (-3, -0.4) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (1, 0) {};
		\node [style=gn] (7) at (2, 0) {};
		\node [style=rn] (8) at (2.75, 0) {};
		\node [style=none] (9) at (3.75, 0) {};
		\node [style=gn] (10) at (-4.375, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2) to (3.center);
		\draw [bend left=75] (1) to (2);
		\draw (7) to (6.center);
		\draw (8) to (9.center);
		\draw [bend right=330] (4) to (1);
		\draw [bend right] (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/hopf_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=gn] (1) at (-4, 0) {};
		\node [style=rn] (2) at (-2, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=rn] (4) at (-3, -0.4) {};
		\node [style=gn] (10) at (-4.375, 0.75) {};
		\node [style=none, label={above:\tiny (\textsc{Spider})}] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (2.5, 0.5) {};
		\node [style=gn] (15) at (3.25, 0.5) {};
		\node [style=rn] (16) at (5.25, 0.5) {};
		\node [style=gn] (19) at (2.875, 1.25) {};
		\node [style=rn] (20) at (5.25, -0.5) {};
		\node [style=rn] (21) at (6, -0.5) {};
		\node [style=rn] (22) at (6.75, -0.5) {};
		\node [style=gn] (23) at (3.25, -0.5) {};
		\node [style=gn] (24) at (2.5, -0.5) {};
		\node [style=none] (25) at (1.25, 0) {};
		\node [style=none] (26) at (6.5, 0.5) {};
		\node [style=none] (27) at (7.75, 0) {};
		\node [style=none] (28) at (1, 0) {};
		\node [style=none] (29) at (8, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Bigebra})}] (30) at (9, 0) {$=$};
		\node [style=none] (31) at (11.5, 0.5) {};
		\node [style=none] (32) at (12.25, 0.5) {};
		\node [style=none] (33) at (14.75, 0.5) {};
		\node [style=gn] (34) at (12.625, 1) {};
		\node [style=none] (35) at (14.75, -0.5) {};
		\node [style=rn] (36) at (14.75, -0.5) {};
		\node [style=rn] (37) at (15.5, -0.5) {};
		\node [style=none] (38) at (12.25, -0.5) {};
		\node [style=gn] (39) at (11.5, -0.5) {};
		\node [style=none] (40) at (10.25, 0) {};
		\node [style=none] (41) at (15.25, 0.5) {};
		\node [style=none] (42) at (16.5, 0) {};
		\node [style=none] (43) at (10, 0) {};
		\node [style=none] (44) at (16.75, 0) {};
		\node [style=rn] (45) at (13, 0) {};
		\node [style=gn] (46) at (14, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Copy})}] (47) at (8.75, -3.5) {$=$};
		\node [style=rn] (60) at (13.5, 1) {};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:antipode_unit}})}] (61) at (0, -3.5) {$=$};
		\node [style=none] (65) at (9.75, -3.5) {};
		\node [style=gn] (66) at (10.75, -3.5) {};
		\node [style=rn] (67) at (11.5, -3.5) {};
		\node [style=none] (68) at (12.5, -3.5) {};
		\node [style=none] (70) at (2.5, -3) {};
		\node [style=none] (71) at (3.25, -3) {};
		\node [style=none] (72) at (5.75, -3) {};
		\node [style=gn] (73) at (3.625, -2.5) {};
		\node [style=none] (74) at (5.75, -4) {};
		\node [style=rn] (75) at (5.75, -4) {};
		\node [style=none] (77) at (3.25, -4) {};
		\node [style=gn] (78) at (2.5, -4) {};
		\node [style=none] (79) at (1.25, -3.5) {};
		\node [style=none] (80) at (6.25, -3) {};
		\node [style=none] (81) at (7.5, -3.5) {};
		\node [style=none] (82) at (1, -3.5) {};
		\node [style=none] (83) at (7.75, -3.5) {};
		\node [style=rn] (84) at (4, -3.5) {};
		\node [style=gn] (85) at (5, -3.5) {};
		\node [style=rn] (86) at (4.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2) to (3.center);
		\draw [bend left=75] (1) to (2);
		\draw [bend right=330] (4) to (1);
		\draw [bend right] (4) to (2);
		\draw (14.center) to (15);
		\draw [bend left=75] (15) to (16);
		\draw (24) to (23);
		\draw (23) to (16);
		\draw (15) to (20);
		\draw [bend right=45] (23) to (20);
		\draw (20) to (21);
		\draw (21) to (22);
		\draw [in=0, out=180, looseness=1.50] (14.center) to (25.center);
		\draw [in=180, out=0, looseness=1.50] (26.center) to (27.center);
		\draw (26.center) to (16);
		\draw (25.center) to (28.center);
		\draw (29.center) to (27.center);
		\draw (31.center) to (32.center);
		\draw (39) to (38.center);
		\draw (35.center) to (36);
		\draw (36) to (37);
		\draw [in=0, out=180, looseness=1.50] (31.center) to (40.center);
		\draw [in=180, out=0, looseness=1.50] (41.center) to (42.center);
		\draw (41.center) to (33.center);
		\draw (40.center) to (43.center);
		\draw (44.center) to (42.center);
		\draw [bend left] (45) to (38.center);
		\draw [bend right] (45) to (32.center);
		\draw (45) to (46);
		\draw [bend left] (46) to (33.center);
		\draw [bend left] (35.center) to (46);
		\draw (34) to (60);
		\draw (66) to (65.center);
		\draw (67) to (68.center);
		\draw (70.center) to (71.center);
		\draw (78) to (77.center);
		\draw (74.center) to (75);
		\draw [in=0, out=180, looseness=1.50] (70.center) to (79.center);
		\draw [in=180, out=0, looseness=1.50] (80.center) to (81.center);
		\draw (80.center) to (72.center);
		\draw (79.center) to (82.center);
		\draw (83.center) to (81.center);
		\draw [bend left] (84) to (77.center);
		\draw [bend right] (84) to (71.center);
		\draw (84) to (85);
		\draw [bend left] (85) to (72.center);
		\draw [bend left] (74.center) to (85);
		\draw (73) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/local_complementation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.25, 1.5) {};
		\node [style=gn] (1) at (-6.25, -1.5) {};
		\node [style=gn] (2) at (-4.25, 0.75) {};
		\node [style=had] (3) at (-5.25, 1.1) {};
		\node [style=had] (4) at (-6.25, 0) {};
		\node [style=had] (5) at (-5.25, -0.425) {};
		\node [style=gn, label={[gphase]below:$0,-\gamma G_{1w}^2$}] (6) at (-2.5, 1.5) {};
		\node [style=gn, label={[gphase]above:$0,-\gamma G_{Nw}^2$}] (7) at (-2.5, -1.5) {};
		\node [style=gn] (8) at (-4.25, -0.75) {};
		\node [style=had] (9) at (-4.25, 0) {};
		\node [style=none] (10) at (-3.25, -0.125) {$\vdots$};
		\node [style={graph_state}] (11) at (-5.25, 0) {$G$};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=gn] (13) at (1.5, 1.5) {};
		\node [style=gn] (14) at (1.5, -1.5) {};
		\node [style=gn] (15) at (3.5, 0.75) {};
		\node [style=had] (16) at (2.5, 1.1) {};
		\node [style=had] (17) at (1.5, 0) {};
		\node [style=had] (18) at (2.5, -0.425) {};
		\node [style=none] (19) at (5.5, 1.5) {};
		\node [style=none] (20) at (5.5, -1.5) {};
		\node [style=gn] (21) at (3.5, -0.75) {};
		\node [style=had] (22) at (3.5, 0) {};
		\node [style=none] (23) at (4.75, -0.125) {$\vdots$};
		\node [style={graph_state}] (24) at (2.5, 0) {$G \overset{\gamma}{\star} w$};
		\node [style=rn, label={[rphase]above:$0,\gamma$}] (25) at (-2.5, 0.75) {};
		\node [style=none] (26) at (5.5, 0.75) {};
		\node [style=none] (27) at (-1, 1.5) {};
		\node [style=none] (28) at (-1, 0.75) {};
		\node [style=none] (29) at (-1, -1.5) {};
		\node [style=rn] (30) at (-1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (1) to (7);
		\draw (0) to (6);
		\draw (8) to (2);
		\draw (15) to (14);
		\draw (14) to (13);
		\draw (13) to (15);
		\draw (14) to (20.center);
		\draw (13) to (19.center);
		\draw (21) to (15);
		\draw (2) to (25);
		\draw (15) to (26.center);
		\draw (29.center) to (7);
		\draw (25) to (28.center);
		\draw (6) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/local_complementation_simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6, 1.5) {};
		\node [style=gn] (1) at (-6, -1.5) {};
		\node [style=gn] (2) at (-4, 0.75) {};
		\node [style=had] (3) at (-5, 1.1) {};
		\node [style=had] (4) at (-6, 0) {};
		\node [style=had] (5) at (-5, -0.425) {};
		\node [style=gn, label={[gphase]below:$0,-\gamma G_{1w}^2$}] (6) at (-2, 1.5) {};
		\node [style=gn, label={[gphase]above:$0,-\gamma G_{Nw}^2$}] (7) at (-2, -1.5) {};
		\node [style=gn] (8) at (-4, -0.75) {};
		\node [style=had] (9) at (-4, 0) {};
		\node [style=none] (10) at (-2.75, -0.125) {$\vdots$};
		\node [style={graph_state}] (11) at (-5, 0) {$G$};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=gn] (13) at (1.5, 1.5) {};
		\node [style=gn] (14) at (1.5, -1.5) {};
		\node [style=gn] (15) at (3.5, 0.75) {};
		\node [style=had] (16) at (2.5, 1.1) {};
		\node [style=had] (17) at (1.5, 0) {};
		\node [style=had] (18) at (2.5, -0.425) {};
		\node [style=none] (19) at (5.5, 1.5) {};
		\node [style=none] (20) at (5.5, -1.5) {};
		\node [style=gn] (21) at (3.5, -0.75) {};
		\node [style=had] (22) at (3.5, 0) {};
		\node [style=none] (23) at (4.75, -0.125) {$\vdots$};
		\node [style={graph_state}] (24) at (2.5, 0) {$G \overset{\gamma}{\star} w \overset{\minu 1}{\circ} w$};
		\node [style=rn, label={[rphase]above:$0,\gamma$}] (25) at (-2, 0.75) {};
		\node [style=none] (26) at (5.5, 0.75) {};
		\node [style=none] (27) at (-1, 1.5) {};
		\node [style=none] (28) at (-1, 0.75) {};
		\node [style=none] (29) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (1) to (7);
		\draw (0) to (6);
		\draw (8) to (2);
		\draw (15) to (14);
		\draw (14) to (13);
		\draw (13) to (15);
		\draw (14) to (20.center);
		\draw (13) to (19.center);
		\draw (21) to (15);
		\draw (15) to (26.center);
		\draw (29.center) to (7);
		\draw (25) to (28.center);
		\draw (6) to (27.center);
		\draw (2) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/local_complementation_tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.5, 1.5) {};
		\node [style=gn] (1) at (-6.5, -1.5) {};
		\node [style=gn] (2) at (-4.5, 0.75) {};
		\node [style=had] (3) at (-5.5, 1.1) {};
		\node [style=had] (4) at (-6.5, 0) {};
		\node [style=had] (5) at (-5.5, -0.425) {};
		\node [style=gn, label={[gphase]above:$0,-\gamma \Sigma_{12}^2$}] (6) at (-2.5, 0.75) {};
		\node [style=gn, label={[gphase]above:$0,-\gamma \Sigma_{1N}^2$}] (7) at (-2.5, -1.5) {};
		\node [style=gn] (8) at (-4.5, -0.75) {};
		\node [style=had] (9) at (-4.5, 0) {};
		\node [style=none] (10) at (-3.25, -0.625) {$\vdots$};
		\node [style={graph_state}] (11) at (-5.5, 0) {$\Sigma$};
		\node [style=rn, label={[rphase]below:$0,\gamma$}] (12) at (-2.5, 1.5) {};
		\node [style=none] (13) at (-1.5, 1.5) {};
		\node [style=none] (14) at (-1.5, 0.75) {};
		\node [style=none] (15) at (-1.5, -1.5) {};
		\node [style=rn] (16) at (-3.25, 1.5) {};
		\node [style=none] (17) at (0, 0) {=};
		\node [style=gn] (18) at (1.5, 1.5) {};
		\node [style=gn] (19) at (1.5, -1.5) {};
		\node [style=gn] (20) at (3.5, 0.75) {};
		\node [style=had] (21) at (2.5, 1.1) {};
		\node [style=had] (22) at (1.5, 0) {};
		\node [style=had] (23) at (2.5, -0.425) {};
		\node [style=gn] (26) at (3.5, -0.75) {};
		\node [style=had] (27) at (3.5, 0) {};
		\node [style=none] (28) at (4.75, -0.125) {$\vdots$};
		\node [style={graph_state}] (29) at (2.5, 0) {$\Sigma \overset{\gamma}{\star} 1$};
		\node [style=none] (31) at (6, 1.5) {};
		\node [style=none] (32) at (6, 0.75) {};
		\node [style=none] (33) at (6, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (1) to (7);
		\draw (8) to (2);
		\draw (15.center) to (7);
		\draw (13.center) to (12);
		\draw (12) to (16);
		\draw (16) to (0);
		\draw (14.center) to (6);
		\draw (6) to (2);
		\draw (20) to (19);
		\draw (19) to (18);
		\draw (18) to (20);
		\draw (26) to (20);
		\draw (18) to (31.center);
		\draw (20) to (32.center);
		\draw (19) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/local_complementation_tree_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (18) at (-3.75, 0) {};
		\node [style=rn, label={[rphase]below:$0,\gamma$}] (19) at (-2.25, 0) {};
		\node [style=rn] (20) at (-3, 0) {};
		\node [style=had] (21) at (-5.75, 2) {$\Sigma_{12}$};
		\node [style=had] (22) at (-5.75, 1) {$\Sigma_{13}$};
		\node [style=had] (23) at (-5.75, -1.75) {$\Sigma_{1N}$};
		\node [style=gn, label={[gphase]below:$0,-\gamma \Sigma_{12}^2$}] (24) at (-7, 2) {};
		\node [style=gn, label={[gphase]above:$0,-\gamma \Sigma_{13}^2$}] (25) at (-7, 1) {};
		\node [style=gn, label={[gphase]above:$0,-\gamma \Sigma_{1N}^2$}] (26) at (-7, -1.75) {};
		\node [style=none] (27) at (-8.5, 2) {};
		\node [style=none] (28) at (-8.5, 1) {};
		\node [style=none] (29) at (-8.5, -1.75) {};
		\node [style=none] (30) at (-7.5, -0.625) {$\vdots$};
		\node [style=none] (31) at (-1.5, 0) {};
		\node [style=gn] (33) at (6.25, 0) {};
		\node [style=rn, label={[rphase]below:$0,\gamma$}] (34) at (8.5, 0) {};
		\node [style=rn] (35) at (7.75, 0) {};
		\node [style=had] (36) at (4.25, 2) {$\Sigma_{12}$};
		\node [style=had] (37) at (4.25, 1) {$\Sigma_{13}$};
		\node [style=had] (38) at (4.25, -1.75) {$\Sigma_{1N}$};
		\node [style=gn, label={[gphase]below:$0,-\gamma \Sigma_{12}^2$}] (39) at (3, 2) {};
		\node [style=gn, label={[gphase]above:$0,-\gamma \Sigma_{13}^2$}] (40) at (3, 1) {};
		\node [style=gn, label={[gphase]above:$0,-\gamma \Sigma_{1N}^2$}] (41) at (3, -1.75) {};
		\node [style=none] (42) at (1.5, 2) {};
		\node [style=none] (43) at (1.5, 1) {};
		\node [style=none] (44) at (1.5, -1.75) {};
		\node [style=none] (45) at (2.5, -0.625) {$\vdots$};
		\node [style=none] (46) at (9.25, 0) {};
		\node [style=gn] (47) at (7, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Spider})}] (48) at (0, 0) {$=$};
		\node [style=gn] (49) at (6.25, -6.5) {};
		\node [style=rn, label={[rphase]below:$0,\gamma$}] (50) at (11.5, -6.5) {};
		\node [style=rn] (51) at (10.75, -6.5) {};
		\node [style=had] (52) at (4.25, -4.5) {$\Sigma_{12}$};
		\node [style=had] (53) at (4.25, -5.5) {$\Sigma_{13}$};
		\node [style=had] (54) at (4.25, -8.25) {$\Sigma_{1N}$};
		\node [style=gn, label={[gphase]below:$0,-\gamma \Sigma_{12}^2$}] (55) at (3, -4.5) {};
		\node [style=gn, label={[gphase]above:$0,-\gamma \Sigma_{13}^2$}] (56) at (3, -5.5) {};
		\node [style=gn, label={[gphase]above:$0,-\gamma \Sigma_{1N}^2$}] (57) at (3, -8.25) {};
		\node [style=none] (58) at (1.5, -4.5) {};
		\node [style=none] (59) at (1.5, -5.5) {};
		\node [style=none] (60) at (1.5, -8.25) {};
		\node [style=none] (61) at (2.5, -7.125) {$\vdots$};
		\node [style=none] (62) at (12.25, -6.5) {};
		\node [style=gn] (63) at (10, -6.5) {};
		\node [style=none, label={above:\tiny (\textsc{Spider})}] (64) at (0, -6.5) {$=$};
		\node [style=had] (65) at (7, -6.5) {$\minu$};
		\node [style=had] (66) at (9.25, -6.5) {};
		\node [style=gn, label={[gphase]below:$0,\gamma$}] (67) at (7.75, -6.5) {};
		\node [style=gn, label={[gphase]above:$0,\minu \gamma$}] (68) at (8.5, -6.5) {};
		\node [style=gn] (69) at (6.25, -12.5) {};
		\node [style=had] (72) at (10, -10.5) {$\Sigma_{12}$};
		\node [style=had] (73) at (4.25, -11.5) {$\Sigma_{13}$};
		\node [style=had] (74) at (4.25, -14.25) {$\Sigma_{1N}$};
		\node [style=gn] (75) at (8.5, -10.5) {};
		\node [style=gn, label={[gphase]above:$0,-\gamma \Sigma_{13}^2$}] (76) at (3, -11.5) {};
		\node [style=gn, label={[gphase]above:$0,-\gamma \Sigma_{1N}^2$}] (77) at (3, -14.25) {};
		\node [style=none] (78) at (1.5, -10.5) {};
		\node [style=none] (79) at (1.5, -11.5) {};
		\node [style=none] (80) at (1.5, -14.25) {};
		\node [style=none] (81) at (2.5, -13.125) {$\vdots$};
		\node [style=none] (82) at (12.25, -12.5) {};
		\node [style=gn] (83) at (11.5, -12.5) {};
		\node [style=none, label={above:\tiny (\textsc{Lem \ref{lem:local_complementation_triangle}})}] (84) at (0, -12.5) {$=$};
		\node [style=had] (86) at (10, -12.5) {};
		\node [style=rn, label={[rphase]above:$0,\gamma$}] (87) at (7, -12.5) {};
		\node [style=gn] (88) at (8.5, -12.5) {};
		\node [style=had] (89) at (8.5, -11.5) {$\gamma\Sigma_{12}$};
		\node [style=had] (91) at (7.75, -12.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (20);
		\draw [in=0, out=105] (18) to (21);
		\draw [in=0, out=150] (18) to (22);
		\draw [in=0, out=-120] (18) to (23);
		\draw (21) to (24);
		\draw (22) to (25);
		\draw (23) to (26);
		\draw (26) to (29.center);
		\draw (25) to (28.center);
		\draw (24) to (27.center);
		\draw (20) to (18);
		\draw (31.center) to (19);
		\draw (34) to (35);
		\draw [in=0, out=150] (33) to (37);
		\draw [in=0, out=-120] (33) to (38);
		\draw (36) to (39);
		\draw (37) to (40);
		\draw (38) to (41);
		\draw (41) to (44.center);
		\draw (40) to (43.center);
		\draw (39) to (42.center);
		\draw (35) to (33);
		\draw (46.center) to (34);
		\draw [in=150, out=0] (36) to (47);
		\draw (50) to (51);
		\draw [in=0, out=150] (49) to (53);
		\draw [in=0, out=-120] (49) to (54);
		\draw (52) to (55);
		\draw (53) to (56);
		\draw (54) to (57);
		\draw (57) to (60.center);
		\draw (56) to (59.center);
		\draw (55) to (58.center);
		\draw (51) to (49);
		\draw (62.center) to (50);
		\draw [in=150, out=0] (52) to (63);
		\draw [in=0, out=150] (69) to (73);
		\draw [in=0, out=-120] (69) to (74);
		\draw (72) to (75);
		\draw (73) to (76);
		\draw (74) to (77);
		\draw (77) to (80.center);
		\draw (76) to (79.center);
		\draw (75) to (78.center);
		\draw [in=135, out=0] (72) to (83);
		\draw (75) to (89);
		\draw (89) to (88);
		\draw (69) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/local_complementation_tree_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (69) at (-8.25, 0) {};
		\node [style=had] (72) at (-4.5, 2) {$\Sigma_{12}$};
		\node [style=had] (73) at (-10.25, 1) {$\Sigma_{13}$};
		\node [style=had] (74) at (-10.25, -1.75) {$\Sigma_{1N}$};
		\node [style=gn] (75) at (-6, 2) {};
		\node [style=gn, label={[gphase]above:$0,-\gamma \Sigma_{13}^2$}] (76) at (-11.5, 1) {};
		\node [style=gn, label={[gphase]above:$0,-\gamma \Sigma_{1N}^2$}] (77) at (-11.5, -1.75) {};
		\node [style=none] (78) at (-13, 2) {};
		\node [style=none] (79) at (-13, 1) {};
		\node [style=none] (80) at (-13, -1.75) {};
		\node [style=none] (81) at (-12, -0.625) {$\vdots$};
		\node [style=none] (82) at (-2.25, 0) {};
		\node [style=gn] (83) at (-3, 0) {};
		\node [style=none, label={above:\tiny (\textsc{IH})}] (84) at (0, 0) {$=$};
		\node [style=had] (86) at (-4.5, 0) {};
		\node [style=rn, label={[rphase]above:$0,\gamma$}] (87) at (-7.5, 0) {};
		\node [style=gn] (88) at (-6, 0) {};
		\node [style=had] (89) at (-6, 1) {$\gamma\Sigma_{12}$};
		\node [style=had] (91) at (-6.75, 0) {};
		\node [style=gn] (92) at (5, 0) {};
		\node [style=had] (93) at (8.75, 2) {$\Sigma_{12}$};
		\node [style=gn] (96) at (7.25, 2) {};
		\node [style=none] (99) at (1.5, 2) {};
		\node [style=none] (100) at (1.5, 1) {};
		\node [style=none] (101) at (1.5, -1.75) {};
		\node [style=none] (102) at (1.75, -0.625) {$\vdots$};
		\node [style=none] (103) at (11.5, 0) {};
		\node [style=gn] (104) at (10.25, 0) {};
		\node [style=had] (105) at (8.75, 0) {};
		\node [style=gn] (107) at (7.25, 0) {};
		\node [style=had] (108) at (7.25, 1) {$\gamma\Sigma_{12}$};
		\node [style=had] (110) at (6.5, 0) {};
		\node [style=none] (111) at (1.5, 0.25) {};
		\node [style=had] (112) at (4, 1) {};
		\node [style=had] (113) at (4, 0.25) {};
		\node [style=had] (114) at (4, -1.75) {};
		\node [style=gn] (115) at (3.25, 0.25) {};
		\node [style=gn] (116) at (3.25, -1.75) {};
		\node [style=had] (117) at (3.25, -0.75) {};
		\node [style={graph_state}] (118) at (4, -0.5) {$\Sigma' \overset{\gamma}{\star} 1$};
		\node [style=none, label={above:\tiny (\textsc{Colour})}] (119) at (0, -6.25) {$=$};
		\node [style=gn] (120) at (5, -6.25) {};
		\node [style=had] (121) at (8, -4.25) {$\Sigma_{12}$};
		\node [style=gn] (122) at (6.5, -4.25) {};
		\node [style=none] (123) at (1.5, -4.25) {};
		\node [style=none] (124) at (1.5, -5.25) {};
		\node [style=none] (125) at (1.5, -8) {};
		\node [style=none] (126) at (1.75, -6.875) {$\vdots$};
		\node [style=none] (127) at (10.75, -6.25) {};
		\node [style=gn] (128) at (9.5, -6.25) {};
		\node [style=rn] (130) at (6.5, -6.25) {};
		\node [style=dmat, label={[mphase]right:$\gamma\Sigma_{12}$}] (131) at (6.5, -5.25) {};
		\node [style=none] (133) at (1.5, -6) {};
		\node [style=had] (134) at (4, -5.25) {};
		\node [style=had] (135) at (4, -6) {};
		\node [style=had] (136) at (4, -8) {};
		\node [style=gn] (137) at (3.25, -6) {};
		\node [style=gn] (138) at (3.25, -8) {};
		\node [style=had] (139) at (3.25, -7) {};
		\node [style={graph_state}] (140) at (4, -6.75) {$\Sigma' \overset{\gamma}{\star} 1$};
		\node [style=had] (143) at (9.5, -10.5) {$\Sigma_{12}$};
		\node [style=gn] (144) at (8, -10.5) {};
		\node [style=none] (145) at (1.5, -10.5) {};
		\node [style=none] (146) at (1.5, -11.5) {};
		\node [style=none] (147) at (1.5, -14.25) {};
		\node [style=none] (148) at (1.75, -13.125) {$\vdots$};
		\node [style=none] (149) at (12, -12.5) {};
		\node [style=gn] (150) at (11, -12.5) {};
		\node [style=dmat, label={[mphase]right:$\minu\gamma\Sigma_{12}$}] (152) at (8, -11.375) {};
		\node [style=none] (153) at (1.5, -12.25) {};
		\node [style=gn] (157) at (3.25, -12.25) {};
		\node [style=gn] (158) at (3.25, -14.25) {};
		\node [style=had] (159) at (3.25, -13.25) {};
		\node [style=rn] (161) at (6, -11.5) {};
		\node [style=rn] (162) at (6, -12.25) {};
		\node [style=rn] (163) at (6, -14.25) {};
		\node [style=gn] (164) at (8, -12.25) {};
		\node [style=gn] (165) at (8, -13.75) {};
		\node [style=gn] (167) at (2.25, -11.5) {};
		\node [style=gn] (168) at (2.25, -14.25) {};
		\node [style=had] (169) at (2.25, -13) {};
		\node [style={graph_state}] (166) at (3, -12.75) {};
		\node [style=none] (170) at (5.5, -13.125) {$\vdots$};
		\node [style=none, label={above:\tiny (\textsc{Lem} \ref{lem:bigebra_mn})}] (171) at (0, -12.5) {$=$};
		\node [style=had] (154) at (4.75, -11.5) {$\Sigma_{13}$};
		\node [style=had] (155) at (4.75, -12.25) {$\Sigma_{14}$};
		\node [style=had] (156) at (4.75, -14.25) {$\Sigma_{1N}$};
		\node [style=rn] (172) at (5.75, 0) {};
		\node [style=rn] (173) at (5.75, -6.25) {};
		\node [style=rn] (174) at (9, -13.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=150] (69) to (73);
		\draw [in=0, out=-120] (69) to (74);
		\draw (72) to (75);
		\draw (73) to (76);
		\draw (74) to (77);
		\draw (77) to (80.center);
		\draw (76) to (79.center);
		\draw (75) to (78.center);
		\draw [in=135, out=0] (72) to (83);
		\draw (75) to (89);
		\draw (89) to (88);
		\draw (69) to (82.center);
		\draw (93) to (96);
		\draw (96) to (99.center);
		\draw [in=135, out=0] (93) to (104);
		\draw (96) to (108);
		\draw (108) to (107);
		\draw (92) to (103.center);
		\draw (100.center) to (112);
		\draw (111.center) to (113);
		\draw (101.center) to (114);
		\draw [in=150, out=0] (112) to (92);
		\draw [in=0, out=165] (92) to (113);
		\draw [in=0, out=-135, looseness=0.75] (92) to (114);
		\draw (115) to (116);
		\draw (121) to (122);
		\draw (122) to (123.center);
		\draw [in=135, out=0] (121) to (128);
		\draw (122) to (131);
		\draw (131) to (130);
		\draw (120) to (127.center);
		\draw (124.center) to (134);
		\draw (133.center) to (135);
		\draw (125.center) to (136);
		\draw [in=150, out=0] (134) to (120);
		\draw [in=0, out=165] (120) to (135);
		\draw [in=0, out=-135, looseness=0.75] (120) to (136);
		\draw (137) to (138);
		\draw (143) to (144);
		\draw (144) to (145.center);
		\draw [in=135, out=0] (143) to (150);
		\draw (144) to (152);
		\draw (146.center) to (154);
		\draw (153.center) to (155);
		\draw (147.center) to (156);
		\draw (157) to (158);
		\draw (154) to (161);
		\draw (155) to (162);
		\draw (156) to (163);
		\draw (152) to (164);
		\draw (161) to (164);
		\draw (164) to (162);
		\draw (164) to (163);
		\draw (165) to (161);
		\draw (165) to (162);
		\draw (165) to (163);
		\draw (150) to (149.center);
		\draw (167) to (168);
		\draw (165) to (174);
		\draw [in=210, out=0] (174) to (150);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/local_complementation_tree_proof_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (143) at (-4, 2) {$\Sigma_{12}$};
		\node [style=gn] (144) at (-5.5, 2) {};
		\node [style=none] (145) at (-12, 2) {};
		\node [style=none] (146) at (-12, 1) {};
		\node [style=none] (147) at (-12, -1.75) {};
		\node [style=none] (148) at (-11.75, -0.625) {$\vdots$};
		\node [style=none] (149) at (-1.5, 0) {};
		\node [style=gn] (150) at (-2.5, 0) {};
		\node [style=dmat, label={[mphase]right:$\minu\gamma\Sigma_{12}$}] (152) at (-5.5, 1.125) {};
		\node [style=none] (153) at (-12, 0.25) {};
		\node [style=gn] (157) at (-10.25, 0.25) {};
		\node [style=gn] (158) at (-10.25, -1.75) {};
		\node [style=had] (159) at (-10.25, -0.75) {};
		\node [style=rn] (161) at (-7.5, 1) {};
		\node [style=rn] (162) at (-7.5, 0.25) {};
		\node [style=rn] (163) at (-7.5, -1.75) {};
		\node [style=gn] (164) at (-5.5, 0.25) {};
		\node [style=gn] (165) at (-5.5, -1.25) {};
		\node [style=gn] (167) at (-11.25, 1) {};
		\node [style=gn] (168) at (-11.25, -1.75) {};
		\node [style=had] (169) at (-11.25, -0.5) {};
		\node [style={graph_state}] (166) at (-10.5, -0.25) {};
		\node [style=none] (170) at (-8, -0.625) {$\vdots$};
		\node [style=none] (171) at (0, 0) {$=$};
		\node [style=had] (154) at (-8.75, 1) {$\Sigma_{13}$};
		\node [style=had] (155) at (-8.75, 0.25) {$\Sigma_{14}$};
		\node [style=had] (156) at (-8.75, -1.75) {$\Sigma_{1N}$};
		\node [style=rn] (174) at (-4.5, -1.25) {};
		\node [style=gn] (175) at (3.75, 1.5) {};
		\node [style=gn] (176) at (3.75, -1.5) {};
		\node [style=gn] (177) at (5.75, 0.75) {};
		\node [style=had] (178) at (4.75, 1.1) {};
		\node [style=had] (179) at (3.75, 0) {};
		\node [style=had] (180) at (4.75, -0.425) {};
		\node [style=gn] (181) at (5.75, 0) {};
		\node [style=had] (182) at (5.75, 0.375) {};
		\node [style={graph_state}] (184) at (4.75, 0) {$\Sigma \overset{\gamma}{\star} 1$};
		\node [style=none] (185) at (8.25, 1.5) {};
		\node [style=none] (186) at (1.5, 0.75) {};
		\node [style=none] (187) at (1.5, 0) {};
		\node [style=none] (188) at (1.5, -1.5) {};
		\node [style=none] (189) at (2.25, -0.625) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (143) to (144);
		\draw (144) to (145.center);
		\draw [in=135, out=0] (143) to (150);
		\draw (144) to (152);
		\draw (146.center) to (154);
		\draw (153.center) to (155);
		\draw (147.center) to (156);
		\draw (157) to (158);
		\draw (154) to (161);
		\draw (155) to (162);
		\draw (156) to (163);
		\draw (152) to (164);
		\draw (161) to (164);
		\draw (164) to (162);
		\draw (164) to (163);
		\draw (165) to (161);
		\draw (165) to (162);
		\draw (165) to (163);
		\draw (150) to (149.center);
		\draw (167) to (168);
		\draw (165) to (174);
		\draw [in=210, out=0] (174) to (150);
		\draw (177) to (176);
		\draw (176) to (175);
		\draw (175) to (177);
		\draw (181) to (177);
		\draw (175) to (185.center);
		\draw (177) to (186.center);
		\draw (181) to (187.center);
		\draw (176) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/local_complementation_tree_proof_bent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7, 1.5) {};
		\node [style=gn] (1) at (-7, -1.5) {};
		\node [style=gn] (2) at (-5, 0.75) {};
		\node [style=had] (3) at (-6, 1.1) {};
		\node [style=had] (4) at (-7, 0) {};
		\node [style=had] (5) at (-6, -0.425) {};
		\node [style=gn, label={[gphase]above:$0,-\gamma \Sigma_{12}^2$}] (6) at (-3, 0.75) {};
		\node [style=gn, label={[gphase]above:$0,-\gamma \Sigma_{1N}^2$}] (7) at (-3, -1.5) {};
		\node [style=gn] (8) at (-5, -0.75) {};
		\node [style=had] (9) at (-5, 0) {};
		\node [style=none] (10) at (-3.75, -0.625) {$\vdots$};
		\node [style={graph_state}] (11) at (-6, 0) {$\Sigma$};
		\node [style=rn, label={[rphase]below:$0,\gamma$}] (12) at (-3, 1.5) {};
		\node [style=none] (13) at (-2, 1.5) {};
		\node [style=none] (14) at (-2, 0.75) {};
		\node [style=none] (15) at (-2, -1.5) {};
		\node [style=rn] (16) at (-3.75, 1.5) {};
		\node [style=none] (17) at (0, 0) {$\sim$};
		\node [style=gn] (18) at (6.25, 0) {};
		\node [style=rn, label={[rphase]below:$0,\gamma$}] (19) at (7.75, 0) {};
		\node [style=rn] (20) at (7, 0) {};
		\node [style=had] (21) at (4.25, 2) {$\Sigma_{12}$};
		\node [style=had] (22) at (4.25, 1) {$\Sigma_{13}$};
		\node [style=had] (23) at (4.25, -1.75) {$\Sigma_{1N}$};
		\node [style=gn, label={[gphase]below:$0,-\gamma \Sigma_{12}^2$}] (24) at (3, 2) {};
		\node [style=gn, label={[gphase]above:$0,-\gamma \Sigma_{13}^2$}] (25) at (3, 1) {};
		\node [style=gn, label={[gphase]above:$0,-\gamma \Sigma_{1N}^2$}] (26) at (3, -1.75) {};
		\node [style=none] (27) at (1.5, 2) {};
		\node [style=none] (28) at (1.5, 1) {};
		\node [style=none] (29) at (1.5, -1.75) {};
		\node [style=none] (30) at (2.5, -0.625) {$\vdots$};
		\node [style=none] (31) at (8.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (1) to (7);
		\draw (8) to (2);
		\draw (15.center) to (7);
		\draw (13.center) to (12);
		\draw (12) to (16);
		\draw (16) to (0);
		\draw (14.center) to (6);
		\draw (6) to (2);
		\draw (19) to (20);
		\draw [in=0, out=105] (18) to (21);
		\draw [in=0, out=150] (18) to (22);
		\draw [in=0, out=-120] (18) to (23);
		\draw (21) to (24);
		\draw (22) to (25);
		\draw (23) to (26);
		\draw (26) to (29.center);
		\draw (25) to (28.center);
		\draw (24) to (27.center);
		\draw (20) to (18);
		\draw (31.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/local_complementation_triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.5, 0) {$=$};
		\node [style=rn, label={[rphase]below:$0,\minu 1$}] (10) at (0, 0) {};
		\node [style=gn] (11) at (0.75, 0) {};
		\node [style=gn, label={[gphase]below:$0,x^2$}] (14) at (2.75, 0.75) {};
		\node [style=gn, label={[gphase]above:$0,y^2$}] (15) at (2.75, -0.75) {};
		\node [style=had] (16) at (1.75, 0.75) {$x$};
		\node [style=had] (17) at (1.75, -0.75) {$y$};
		\node [style=none] (18) at (-1.5, 0) {};
		\node [style=none] (19) at (3.75, 0.75) {};
		\node [style=none] (20) at (3.75, -0.75) {};
		\node [style=had] (21) at (2.75, 0) {$xy$};
		\node [style=rn] (22) at (-0.75, 0) {};
		\node [style=gn, label={[gphase]left:$0,1$}] (25) at (-0.75, -0.75) {};
		\node [style=none] (26) at (-6.25, 0) {};
		\node [style=gn] (27) at (-5.25, 0) {};
		\node [style=none] (28) at (-3.5, 0.75) {};
		\node [style=none] (29) at (-3.5, -0.75) {};
		\node [style=had] (30) at (-4.25, 0.75) {$x$};
		\node [style=had] (31) at (-4.25, -0.75) {$y$};
		\node [style=gn] (32) at (-5.5, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (10);
		\draw [bend left] (11) to (16);
		\draw [bend right] (11) to (17);
		\draw (15) to (20.center);
		\draw (14) to (19.center);
		\draw (14) to (16);
		\draw (15) to (17);
		\draw (14) to (21);
		\draw (21) to (15);
		\draw (22) to (10);
		\draw (22) to (18.center);
		\draw (27) to (26.center);
		\draw [bend left] (27) to (30);
		\draw [bend right] (27) to (31);
		\draw (30) to (28.center);
		\draw (31) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/local_complementation_triangle_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (22) at (3.25, 0) {};
		\node [style=gn, label={[gphase]below:$0,1$}] (23) at (5.25, 0.75) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (24) at (5.25, -0.75) {};
		\node [style=lmat] (25) at (6.25, 0.75) {$x$};
		\node [style=lmat] (26) at (6.25, -0.75) {$y$};
		\node [style=had] (27) at (4.25, 0.75) {};
		\node [style=had] (28) at (4.25, -0.75) {};
		\node [style=had] (29) at (5.25, 0) {};
		\node [style=none] (30) at (7.25, 0.75) {};
		\node [style=none] (31) at (7.25, -0.75) {};
		\node [style=none, label={above:\tiny (\textsc{Lem \ref{lem:multiplier_copy}})}] (32) at (0, 0) {$=$};
		\node [style=rn, label={[rphase]below:$0,\minu 1$}] (34) at (-5.25, 0) {};
		\node [style=gn] (35) at (-4.5, 0) {};
		\node [style=gn, label={[gphase]below:$0,x^2$}] (36) at (-2.5, 0.75) {};
		\node [style=gn, label={[gphase]above:$0,y^2$}] (37) at (-2.5, -0.75) {};
		\node [style=had] (38) at (-3.5, 0.75) {$x$};
		\node [style=had] (39) at (-3.5, -0.75) {$y$};
		\node [style=none] (41) at (-1.5, 0.75) {};
		\node [style=none] (42) at (-1.5, -0.75) {};
		\node [style=had] (43) at (-2.5, 0) {$xy$};
		\node [style=rn, label={[rphase]below:$0,\minu 1$}] (44) at (2.5, 0) {};
		\node [style=rn] (45) at (1.75, 0) {};
		\node [style=rn] (46) at (13.75, 0) {};
		\node [style=gn, label={[gphase]below:$0,1$}] (47) at (14.75, 0.75) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (48) at (14.75, -0.75) {};
		\node [style=lmat] (49) at (15.75, 0.75) {$x$};
		\node [style=lmat] (50) at (15.75, -0.75) {$y$};
		\node [style=had] (53) at (14.75, 0) {};
		\node [style=none] (54) at (16.75, 0.75) {};
		\node [style=none] (55) at (16.75, -0.75) {};
		\node [style=rn, label={[rphase]below:$0,\minu 1$}] (56) at (11.75, 0) {};
		\node [style=rn] (57) at (11, 0) {};
		\node [style=had] (58) at (12.75, 0) {$\minu$};
		\node [style=rn] (69) at (1.75, -4) {};
		\node [style=had] (70) at (2.5, -4) {};
		\node [style=gn, label={[gphase]below:$0,\minu 1$}] (74) at (3.25, -4) {};
		\node [style=rn] (75) at (4, -4) {};
		\node [style=gn, label={[gphase]below:$0,1$}] (76) at (5, -3.25) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (77) at (5, -4.75) {};
		\node [style=lmat] (78) at (6, -3.25) {$x$};
		\node [style=lmat] (79) at (6, -4.75) {$y$};
		\node [style=had] (80) at (5, -4) {};
		\node [style=none] (81) at (7, -3.25) {};
		\node [style=none] (82) at (7, -4.75) {};
		\node [style=none] (84) at (10, -4) {};
		\node [style=had] (85) at (10.75, -4) {$\minu$};
		\node [style=rn] (87) at (11.75, -4) {};
		\node [style=gn, label={[gphase]below:$0,1$}] (88) at (15.5, -3.25) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (89) at (15.5, -4.75) {};
		\node [style=lmat] (90) at (16.5, -3.25) {$x$};
		\node [style=lmat] (91) at (16.5, -4.75) {$y$};
		\node [style=had] (92) at (15.5, -4) {};
		\node [style=none] (93) at (17.5, -3.25) {};
		\node [style=none] (94) at (17.5, -4.75) {};
		\node [style=gn] (95) at (12.75, -3.25) {};
		\node [style=gn] (96) at (12.75, -4.75) {};
		\node [style=rn] (97) at (12.75, -4) {};
		\node [style=gn, label={[gphase]left:$0,\minu 1$}] (98) at (13.5, -4) {};
		\node [style=none, label={above:\tiny (\textsc{Lem \ref{lem:clifford_states}}-(b))}] (99) at (0, -8) {$=$};
		\node [style=none] (100) at (1.5, -8) {};
		\node [style=had] (101) at (2.25, -8) {$\minu$};
		\node [style=rn] (102) at (3.25, -8) {};
		\node [style=gn, label={[gphase]below:$0,1$}] (103) at (8, -7.25) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (104) at (8, -8.75) {};
		\node [style=lmat] (105) at (9, -7.25) {$x$};
		\node [style=lmat] (106) at (9, -8.75) {$y$};
		\node [style=had] (107) at (8, -8) {};
		\node [style=none] (108) at (10, -7.25) {};
		\node [style=none] (109) at (10, -8.75) {};
		\node [style=gn] (110) at (4.25, -7.25) {};
		\node [style=gn] (111) at (4.25, -8.75) {};
		\node [style=rn] (112) at (4.25, -8) {};
		\node [style=rn, label={[rphase]left:$0,1$}] (113) at (5.75, -8) {};
		\node [style=gn] (115) at (12.75, -8) {};
		\node [style=had] (116) at (13.75, -7.25) {};
		\node [style=had] (117) at (13.75, -8.75) {};
		\node [style=none] (118) at (12, -8) {};
		\node [style=rn, label={[rphase]left:$0,1$}] (123) at (14.75, -8) {};
		\node [style=gn, label={[gphase]below:$0,1$}] (124) at (14.75, -7.25) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (126) at (14.75, -8.75) {};
		\node [style=gn] (127) at (17, -7.25) {};
		\node [style=gn] (128) at (17, -8.75) {};
		\node [style=lmat] (129) at (18, -7.25) {$x$};
		\node [style=lmat] (130) at (18, -8.75) {$y$};
		\node [style=had] (131) at (17, -8) {};
		\node [style=none] (132) at (19, -7.25) {};
		\node [style=none] (133) at (19, -8.75) {};
		\node [style=gn] (134) at (2, -12) {};
		\node [style=had] (135) at (3, -11.25) {};
		\node [style=had] (136) at (3, -12.75) {};
		\node [style=none] (137) at (1, -12) {};
		\node [style=had] (139) at (4, -12) {$\minu$};
		\node [style=gn] (140) at (4, -11.25) {};
		\node [style=gn] (141) at (4, -12.75) {};
		\node [style=gn] (142) at (5, -11.25) {};
		\node [style=gn] (143) at (5, -12.75) {};
		\node [style=lmat] (144) at (6, -11.25) {$x$};
		\node [style=lmat] (145) at (6, -12.75) {$y$};
		\node [style=had] (146) at (5, -12) {};
		\node [style=none] (147) at (7, -11.25) {};
		\node [style=none] (148) at (7, -12.75) {};
		\node [style=gn] (149) at (10.25, -12) {};
		\node [style=had] (150) at (11.25, -11.25) {};
		\node [style=had] (151) at (11.25, -12.75) {};
		\node [style=none] (152) at (9.25, -12) {};
		\node [style=lmat] (159) at (12.25, -11.25) {$x$};
		\node [style=lmat] (160) at (12.25, -12.75) {$y$};
		\node [style=none] (162) at (13.25, -11.25) {};
		\node [style=none] (163) at (13.25, -12.75) {};
		\node [style=none] (173) at (15.75, -12) {};
		\node [style=gn] (174) at (16.75, -12) {};
		\node [style=none] (175) at (18.5, -11.25) {};
		\node [style=none] (176) at (18.5, -12.75) {};
		\node [style=had] (177) at (17.75, -11.25) {$x$};
		\node [style=had] (178) at (17.75, -12.75) {$y$};
		\node [style=none] (179) at (1, 0) {};
		\node [style=none] (180) at (10.25, 0) {};
		\node [style=none] (181) at (1, -4) {};
		\node [style=rn] (182) at (-6, 0) {};
		\node [style=none] (183) at (-6.75, 0) {};
		\node [style=rn] (184) at (5, -8) {};
		\node [style=none, label={above:\tiny (\textsc{Bigebra})}] (185) at (8.5, -4) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Colour})}] (186) at (8.75, 0) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Colour})}] (187) at (0, -4) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Colour})}] (189) at (11, -8) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Lem \ref{lem:hadamard_euler}})}] (190) at (0, -12) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Prop \ref{prop:weighted_hadamard}})}] (191) at (8.25, -12) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Eq \eqref{eq:H_box_definition}})}] (192) at (14.5, -12) {$=$};
		\node [style=gn] (193) at (10.5, -3.25) {};
		\node [style=rn] (194) at (11.25, -3.25) {};
		\node [style=gn] (195) at (2, -8.65) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (196) at (2.75, -8.65) {};
		\node [style=gn, label={[gphase]left:$0,1$}] (198) at (-6, -0.75) {};
		\node [style=gn, label={[gphase]left:$0,1$}] (199) at (1.75, -0.75) {};
		\node [style=gn, label={[gphase]left:$0,1$}] (200) at (11.25, -0.75) {};
		\node [style=gn, label={[gphase]left:$0,1$}] (201) at (2, -4.75) {};
		\node [style=gn, label={[gphase]left:$0,1$}] (202) at (10.5, -4.75) {};
		\node [style=gn] (212) at (12.5, -7.25) {};
		\node [style=gn] (224) at (2, -7.25) {};
		\node [style=rn] (225) at (2.75, -7.25) {};
		\node [style=gn] (226) at (1.5, -11) {};
		\node [style=rn] (227) at (2.25, -11) {};
		\node [style=gn] (228) at (9.75, -11) {};
		\node [style=rn] (229) at (10.5, -11) {};
		\node [style=gn] (230) at (16.25, -11) {};
		\node [style=rn] (231) at (17, -11) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (232) at (1.5, -12.5) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (233) at (9.75, -12.5) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (234) at (16.25, -12.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (24);
		\draw (23) to (25);
		\draw [bend left] (22) to (27);
		\draw [bend right] (22) to (28);
		\draw (24) to (29);
		\draw (29) to (23);
		\draw (26) to (31.center);
		\draw (25) to (30.center);
		\draw (35) to (34);
		\draw [bend left] (35) to (38);
		\draw [bend right] (35) to (39);
		\draw (37) to (42.center);
		\draw (36) to (41.center);
		\draw (36) to (38);
		\draw (37) to (39);
		\draw (36) to (43);
		\draw (43) to (37);
		\draw (27) to (23);
		\draw (28) to (24);
		\draw (45) to (44);
		\draw (22) to (44);
		\draw (50) to (48);
		\draw (47) to (49);
		\draw (48) to (53);
		\draw (53) to (47);
		\draw (50) to (55.center);
		\draw (49) to (54.center);
		\draw (57) to (56);
		\draw (58) to (56);
		\draw (58) to (46);
		\draw [in=180, out=60] (46) to (47);
		\draw [in=180, out=-60] (46) to (48);
		\draw (74) to (70);
		\draw (70) to (69);
		\draw (79) to (77);
		\draw (76) to (78);
		\draw (77) to (80);
		\draw (80) to (76);
		\draw (79) to (82.center);
		\draw (78) to (81.center);
		\draw [in=180, out=60] (75) to (76);
		\draw [in=180, out=-60] (75) to (77);
		\draw (75) to (74);
		\draw (85) to (84.center);
		\draw (91) to (89);
		\draw (88) to (90);
		\draw (89) to (92);
		\draw (92) to (88);
		\draw (91) to (94.center);
		\draw (90) to (93.center);
		\draw (87) to (85);
		\draw [in=60, out=-180] (95) to (87);
		\draw [in=180, out=-60] (87) to (96);
		\draw (95) to (88);
		\draw (96) to (89);
		\draw (97) to (96);
		\draw (95) to (97);
		\draw (98) to (97);
		\draw (101) to (100.center);
		\draw (106) to (104);
		\draw (103) to (105);
		\draw (104) to (107);
		\draw (107) to (103);
		\draw (106) to (109.center);
		\draw (105) to (108.center);
		\draw (102) to (101);
		\draw [in=60, out=-180] (110) to (102);
		\draw [in=180, out=-60] (102) to (111);
		\draw (110) to (103);
		\draw (111) to (104);
		\draw (112) to (111);
		\draw (110) to (112);
		\draw [bend left] (115) to (116);
		\draw [bend right] (115) to (117);
		\draw (118.center) to (115);
		\draw (124) to (123);
		\draw (123) to (126);
		\draw (126) to (117);
		\draw (116) to (124);
		\draw (130) to (128);
		\draw (127) to (129);
		\draw (128) to (131);
		\draw (131) to (127);
		\draw (130) to (133.center);
		\draw (129) to (132.center);
		\draw (124) to (127);
		\draw (126) to (128);
		\draw [bend left] (134) to (135);
		\draw [bend right] (134) to (136);
		\draw (137.center) to (134);
		\draw (140) to (139);
		\draw (139) to (141);
		\draw (141) to (136);
		\draw (135) to (140);
		\draw (145) to (143);
		\draw (142) to (144);
		\draw (143) to (146);
		\draw (146) to (142);
		\draw (145) to (148.center);
		\draw (144) to (147.center);
		\draw (140) to (142);
		\draw (141) to (143);
		\draw [bend left] (149) to (150);
		\draw [bend right] (149) to (151);
		\draw (152.center) to (149);
		\draw (160) to (163.center);
		\draw (159) to (162.center);
		\draw (150) to (159);
		\draw (160) to (151);
		\draw (174) to (173.center);
		\draw [bend left] (174) to (177);
		\draw [bend right] (174) to (178);
		\draw (177) to (175.center);
		\draw (178) to (176.center);
		\draw (179.center) to (45);
		\draw (57) to (180.center);
		\draw (181.center) to (69);
		\draw (183.center) to (182);
		\draw (34) to (182);
		\draw (184) to (112);
		\draw (184) to (113);
		\draw (194) to (193);
		\draw (196) to (195);
		\draw (225) to (224);
		\draw (227) to (226);
		\draw (229) to (228);
		\draw (231) to (230);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/local_scaling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6, 1.5) {};
		\node [style=gn] (1) at (-6, -1.5) {};
		\node [style=gn] (2) at (-4, 0.75) {};
		\node [style=had] (3) at (-5, 1.1) {};
		\node [style=had] (4) at (-6, 0) {};
		\node [style=had] (5) at (-5, -0.425) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (7) at (-1, -1.5) {};
		\node [style=gn] (8) at (-4, -0.75) {};
		\node [style=had] (9) at (-4, 0) {};
		\node [style=none] (10) at (-2.75, -0.125) {$\vdots$};
		\node [style={graph_state}] (11) at (-5, 0) {$G$};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=gn] (13) at (1.5, 1.5) {};
		\node [style=gn] (14) at (1.5, -1.5) {};
		\node [style=gn] (15) at (3.5, 0.75) {};
		\node [style=had] (16) at (2.5, 1.1) {};
		\node [style=had] (17) at (1.5, 0) {};
		\node [style=had] (18) at (2.5, -0.425) {};
		\node [style=none] (19) at (5.5, 1.5) {};
		\node [style=none] (20) at (5.5, -1.5) {};
		\node [style=gn] (21) at (3.5, -0.75) {};
		\node [style=had] (22) at (3.5, 0) {};
		\node [style=none] (23) at (4.75, -0.125) {$\vdots$};
		\node [style={graph_state}] (24) at (2.5, 0) {$G \overset{\gamma}{\circ} w$};
		\node [style=lmat] (25) at (-2, 0.75) {$\gamma$};
		\node [style=none] (26) at (5.5, 0.75) {};
		\node [style=none] (27) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (1) to (7.center);
		\draw (0) to (6.center);
		\draw (8) to (2);
		\draw (15) to (14);
		\draw (14) to (13);
		\draw (13) to (15);
		\draw (14) to (20.center);
		\draw (13) to (19.center);
		\draw (21) to (15);
		\draw (2) to (25);
		\draw (15) to (26.center);
		\draw (27.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-4, 0) {$=$};
		\node [style=gn] (3) at (-6, 0) {};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (5) at (-7, 0) {};
		\node [style=rn] (6) at (6, 0) {};
		\node [style=none] (7) at (7, 0) {};
		\node [style=none] (8) at (5, 0) {$=$};
		\node [style=rn] (9) at (3, 0) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=rn] (11) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (1.center) to (0);
		\draw [bend left=90, looseness=1.50] (5.center) to (3);
		\draw [bend left=90, looseness=1.50] (3) to (5.center);
		\draw (9) to (10.center);
		\draw (7.center) to (6);
		\draw [bend left=90, looseness=1.50] (11) to (9);
		\draw [bend left=90, looseness=1.50] (9) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/loop_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (12, 0) {};
		\node [style=none] (1) at (13, 0) {};
		\node [style=gn] (3) at (-6, 0) {};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (5) at (-7, 0) {};
		\node [style=none, label={above:\tiny (\textsc{R-Elim})}] (6) at (-4, 0) {$=$};
		\node [style=gn] (7) at (-2, 0) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=rn] (9) at (-3, 0) {};
		\node [style=rn] (10) at (-2.5, -0.375) {};
		\node [style=none, label={above:\tiny (\textsc{Fusion})}] (11) at (0, 0) {$=$};
		\node [style=gn] (12) at (3.5, 0) {};
		\node [style=none] (13) at (4.5, 0) {};
		\node [style=rn] (14) at (2.5, 0) {};
		\node [style=rn] (15) at (3, -0.375) {};
		\node [style=rn] (16) at (1.75, 0) {};
		\node [style=rn] (17) at (1, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Lem \ref{lem:hopf}})}] (18) at (5.5, 0) {$=$};
		\node [style=rn] (19) at (9.25, 0.625) {};
		\node [style=gn] (20) at (6.75, 0.5) {};
		\node [style=rn] (21) at (8.25, 0.5) {};
		\node [style=rn] (22) at (7.5, 0.5) {};
		\node [style=gn] (23) at (6.75, -0.5) {};
		\node [style=rn] (24) at (8.25, -0.5) {};
		\node [style=rn] (25) at (7.5, -0.5) {};
		\node [style=gn] (26) at (9, 0) {};
		\node [style=none] (27) at (10, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Lem \ref{lem:scalar_elementary}})}] (28) at (11, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (1.center) to (0);
		\draw [bend left=90, looseness=1.50] (5.center) to (3);
		\draw [bend left=90, looseness=1.50] (3) to (5.center);
		\draw (7) to (8.center);
		\draw [bend left=90, looseness=1.50] (9) to (7);
		\draw [in=195, out=-75, looseness=1.25] (9) to (10);
		\draw [in=255, out=-15, looseness=1.25] (10) to (7);
		\draw (12) to (13.center);
		\draw [bend left=90, looseness=1.50] (14) to (12);
		\draw [in=195, out=-75, looseness=1.25] (14) to (15);
		\draw [in=255, out=-15, looseness=1.25] (15) to (12);
		\draw (14) to (17);
		\draw [bend right=60] (20) to (21);
		\draw (22) to (20);
		\draw (22) to (21);
		\draw [bend left=60] (20) to (21);
		\draw [bend right=60] (23) to (24);
		\draw (25) to (23);
		\draw (25) to (24);
		\draw [bend left=60] (23) to (24);
		\draw (27.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/multiplier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, -0.5) {};
		\node [style=none] (1) at (-7, -0.5) {};
		\node [style=rn] (2) at (-8, -0.5) {};
		\node [style=none] (3) at (-6, -0.5) {$=$};
		\node [style=none] (4) at (-5, -0.5) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=rmat] (6) at (-4, -0.5) {$\minu 1$};
		\node [style=none] (7) at (-10, 2) {};
		\node [style=rmat] (8) at (-9, 2) {$x$};
		\node [style=rmat] (9) at (-8, 2) {$y$};
		\node [style=none] (10) at (-7, 2) {};
		\node [style=none] (11) at (-6, 2) {$=$};
		\node [style=none] (12) at (-5, 2) {};
		\node [style=rmat] (13) at (-4, 2) {$xy$};
		\node [style=none] (14) at (-3, 2) {};
		\node [style=none] (15) at (3, 2) {};
		\node [style=none] (16) at (6, 2) {};
		\node [style=rmat] (17) at (4.5, 2) {$z^{\minu 1}$};
		\node [style=none] (18) at (7, 2) {$=$};
		\node [style=none] (19) at (8, 2) {};
		\node [style=none] (20) at (10, 2) {};
		\node [style=lmat] (21) at (9, 2) {$z$};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=gn] (23) at (1.5, -0.5) {};
		\node [style=rn] (24) at (4, -0.5) {};
		\node [style=rn] (25) at (5, -0.5) {};
		\node [style=rmat] (26) at (2.75, 0.25) {$x$};
		\node [style=rmat] (27) at (2.75, -1.25) {$y$};
		\node [style=none] (28) at (7, -0.5) {$=$};
		\node [style=none] (29) at (8, -0.5) {};
		\node [style=rmat] (30) at (10, -0.5) {$x+y$};
		\node [style=none] (31) at (12, -0.5) {};
		\node [style=none] (32) at (-3, -3) {};
		\node [style=none] (33) at (-5, -3) {};
		\node [style=none] (34) at (-6, -3) {$=$};
		\node [style=none] (35) at (-7, -3) {};
		\node [style=none] (36) at (-9, -3) {};
		\node [style=rmat] (37) at (-4, -3) {$1$};
		\node [style=none] (47) at (6, -0.5) {};
		\node [style=none] (48) at (4, -3) {};
		\node [style=none] (49) at (6, -3) {};
		\node [style=rmat] (50) at (5, -3) {$p$};
		\node [style=none] (51) at (7, -3) {$=$};
		\node [style=none] (52) at (8, -3) {};
		\node [style=none] (53) at (10, -3) {};
		\node [style=rmat] (54) at (9, -3) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (4.center) to (6);
		\draw (6) to (5.center);
		\draw (7.center) to (8);
		\draw (8) to (9);
		\draw (9) to (10.center);
		\draw (12.center) to (13);
		\draw (13) to (14.center);
		\draw (15.center) to (17);
		\draw (17) to (16.center);
		\draw (19.center) to (21);
		\draw (21) to (20.center);
		\draw (23) to (22.center);
		\draw (24) to (25);
		\draw (29.center) to (30);
		\draw (30) to (31.center);
		\draw [bend left] (23) to (26);
		\draw [bend left] (26) to (24);
		\draw [bend left] (24) to (27);
		\draw [bend left] (27) to (23);
		\draw (35.center) to (36.center);
		\draw (32.center) to (37);
		\draw (37) to (33.center);
		\draw (25) to (47.center);
		\draw (48.center) to (50);
		\draw (50) to (49.center);
		\draw (52.center) to (54);
		\draw (54) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/multiplier2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 1.25) {};
		\node [style=gn] (1) at (-4.75, 1.25) {};
		\node [style=rmat] (2) at (-3.25, 2) {$x$};
		\node [style=rmat] (3) at (-3.25, 0.5) {$x$};
		\node [style=none] (4) at (-3.75, 2) {};
		\node [style=none] (5) at (-3.75, 0.5) {};
		\node [style=rmat] (6) at (-9.75, 1.25) {$x$};
		\node [style=gn] (7) at (-8.75, 1.25) {};
		\node [style=none] (8) at (-7.75, 2) {};
		\node [style=none] (9) at (-7.75, 0.5) {};
		\node [style=none] (10) at (-6.75, 1.25) {$=$};
		\node [style=none] (11) at (-10.5, 1.25) {};
		\node [style=none] (12) at (-2.5, 2) {};
		\node [style=none] (13) at (-2.5, 0.5) {};
		\node [style=rmat] (14) at (3.25, 1.25) {$x$};
		\node [style=rn] (15) at (4.25, 1.25) {};
		\node [style=none] (16) at (5.25, 2) {};
		\node [style=none] (17) at (5.25, 0.5) {};
		\node [style=none] (18) at (2.5, 1.25) {};
		\node [style=none] (19) at (7.25, 1.25) {};
		\node [style=rn] (20) at (8.25, 1.25) {};
		\node [style=rmat] (21) at (9.75, 2) {$x$};
		\node [style=rmat] (22) at (9.75, 0.5) {$x$};
		\node [style=none] (23) at (9.25, 2) {};
		\node [style=none] (24) at (9.25, 0.5) {};
		\node [style=none] (25) at (10.5, 2) {};
		\node [style=none] (26) at (10.5, 0.5) {};
		\node [style=none] (27) at (6.25, 1.25) {$=$};
		\node [style=none] (28) at (-10, -1.25) {};
		\node [style=rmat] (29) at (-9, -1.25) {$x$};
		\node [style=gn] (30) at (-8, -1.25) {};
		\node [style=none] (31) at (-6.75, -1.25) {$=$};
		\node [style=gn] (32) at (-4.5, -1.25) {};
		\node [style=none] (33) at (-5.5, -1.25) {};
		\node [style=none] (34) at (3, -1.25) {};
		\node [style=rmat] (35) at (4, -1.25) {$z$};
		\node [style=rn] (36) at (5, -1.25) {};
		\node [style=none] (37) at (6.25, -1.25) {$=$};
		\node [style=rn] (38) at (8.5, -1.25) {};
		\node [style=none] (39) at (7.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw [bend left] (1) to (4.center);
		\draw [bend right] (1) to (5.center);
		\draw (4.center) to (2);
		\draw (5.center) to (3);
		\draw (7) to (6);
		\draw [bend left] (7) to (8.center);
		\draw [bend right] (7) to (9.center);
		\draw (6) to (11.center);
		\draw (2) to (12.center);
		\draw (3) to (13.center);
		\draw (15) to (14);
		\draw [bend left] (15) to (16.center);
		\draw [bend right] (15) to (17.center);
		\draw (14) to (18.center);
		\draw (20) to (19.center);
		\draw [bend left] (20) to (23.center);
		\draw [bend right] (20) to (24.center);
		\draw (23.center) to (21);
		\draw (24.center) to (22);
		\draw (21) to (25.center);
		\draw (22) to (26.center);
		\draw (30) to (28.center);
		\draw (32) to (33.center);
		\draw (36) to (34.center);
		\draw (38) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/multiplier_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0) {};
		\node [style=gn] (1) at (-4.25, 0) {};
		\node [style=rmat] (2) at (-2.75, 0.75) {$x$};
		\node [style=rmat] (3) at (-2.75, -0.75) {$x$};
		\node [style=none] (4) at (-3.25, 0.75) {};
		\node [style=none] (5) at (-3.25, -0.75) {};
		\node [style=rmat] (6) at (-9.25, 0) {$x$};
		\node [style=gn] (7) at (-8.25, 0) {};
		\node [style=none] (10) at (-7.25, 0.75) {};
		\node [style=none] (11) at (-7.25, -0.75) {};
		\node [style=none, label={above:\tiny (a)}] (12) at (-6.25, 0) {$=$};
		\node [style=none] (13) at (-10, 0) {};
		\node [style=none] (14) at (-2, 0.75) {};
		\node [style=none] (15) at (-2, -0.75) {};
		\node [style=rmat] (22) at (2.75, 0) {$x$};
		\node [style=rn] (23) at (3.75, 0) {};
		\node [style=none] (24) at (4.75, 0.75) {};
		\node [style=none] (25) at (4.75, -0.75) {};
		\node [style=none] (27) at (2, 0) {};
		\node [style=none] (36) at (6.75, 0) {};
		\node [style=rn] (37) at (7.75, 0) {};
		\node [style=rmat] (38) at (9.25, 0.75) {$x$};
		\node [style=rmat] (39) at (9.25, -0.75) {$x$};
		\node [style=none] (40) at (8.75, 0.75) {};
		\node [style=none] (41) at (8.75, -0.75) {};
		\node [style=none] (42) at (10, 0.75) {};
		\node [style=none] (43) at (10, -0.75) {};
		\node [style=none, label={above:\tiny (b)}] (44) at (5.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw [bend left] (1) to (4.center);
		\draw [bend right] (1) to (5.center);
		\draw (4.center) to (2);
		\draw (5.center) to (3);
		\draw (7) to (6);
		\draw [bend left] (7) to (10.center);
		\draw [bend right] (7) to (11.center);
		\draw (6) to (13.center);
		\draw (2) to (14.center);
		\draw (3) to (15.center);
		\draw (23) to (22);
		\draw [bend left] (23) to (24.center);
		\draw [bend right] (23) to (25.center);
		\draw (22) to (27.center);
		\draw (37) to (36.center);
		\draw [bend left] (37) to (40.center);
		\draw [bend right] (37) to (41.center);
		\draw (40.center) to (38);
		\draw (41.center) to (39);
		\draw (38) to (42.center);
		\draw (39) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/multiplier_copy_proof_green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12, -4.75) {};
		\node [style=gn] (1) at (13, -4.75) {};
		\node [style=rmat] (2) at (14.5, -4) {$x$};
		\node [style=rmat] (3) at (14.5, -5.5) {$x$};
		\node [style=none] (4) at (14, -4) {};
		\node [style=none] (5) at (14, -5.5) {};
		\node [style=rmat] (6) at (-9, 0) {$x$};
		\node [style=gn] (7) at (-8, 0) {};
		\node [style=none] (10) at (-7, 0.75) {};
		\node [style=none] (11) at (-7, -0.75) {};
		\node [style=none] (13) at (-9.75, 0) {};
		\node [style=none] (14) at (15.25, -4) {};
		\node [style=none] (15) at (15.25, -5.5) {};
		\node [style=gn] (27) at (-0.5, 0) {};
		\node [style=none] (28) at (0.5, 0.75) {};
		\node [style=none] (29) at (0.5, -0.75) {};
		\node [style=none, label={above:\tiny (\textsc{Def})}] (30) at (-6, 0) {$=$};
		\node [style=none] (31) at (-5, 0) {};
		\node [style=gn] (32) at (-4, 0) {};
		\node [style=rn] (33) at (-2, 0) {};
		\node [style=none] (34) at (-2.875, 0.25) {$\vdots$};
		\node [style=none] (35) at (-3.25, 0) {$x$};
		\node [style=rn] (36) at (-1.25, 0) {};
		\node [style=gn] (37) at (-4, 1) {};
		\node [style=rn] (38) at (-3, 1) {};
		\node [style=none] (39) at (-4.5, 1) {$\Large($};
		\node [style=none] (40) at (-1.875, 1) {$\Large)^{\otimes x \minu 1}$};
		\node [style=gn] (41) at (6.5, 0) {};
		\node [style=rn] (42) at (7.5, 0.75) {};
		\node [style=rn] (43) at (7.5, -0.75) {};
		\node [style=none, label={above:\tiny (\textsc{Lem \ref{lem:antipode_copy}})}] (44) at (1.5, 0) {$=$};
		\node [style=none] (45) at (2.5, 0) {};
		\node [style=gn] (46) at (3.5, 0) {};
		\node [style=rn] (47) at (5.5, 0) {};
		\node [style=none] (48) at (4.625, 0.25) {$\vdots$};
		\node [style=none] (49) at (4.25, 0) {$x$};
		\node [style=gn] (51) at (3.5, 1) {};
		\node [style=rn] (52) at (4.5, 1) {};
		\node [style=none] (53) at (3, 1) {$\Large($};
		\node [style=none] (54) at (5.625, 1) {$\Large)^{\otimes x \minu 1}$};
		\node [style=none] (55) at (8.25, 0.75) {};
		\node [style=none] (56) at (8.25, -0.75) {};
		\node [style=none, label={above:\tiny (\textsc{Lem \ref{lem:bigebra_mn}})}] (57) at (9.25, 0) {$=$};
		\node [style=none] (61) at (10.75, 0) {};
		\node [style=gn] (66) at (11.75, 1.25) {};
		\node [style=rn] (67) at (12.75, 1.25) {};
		\node [style=none] (68) at (11.25, 1.25) {$\Large($};
		\node [style=none] (69) at (14.375, 1.25) {$\Large)^{\otimes 2 (x \minu 1)}$};
		\node [style=gn] (74) at (11.75, 0) {};
		\node [style=none] (75) at (12.75, 0.5) {};
		\node [style=none] (76) at (12.75, -0.5) {};
		\node [style=gn] (77) at (13.5, 0.5) {};
		\node [style=gn] (78) at (13.5, -0.5) {};
		\node [style=none] (79) at (13, 0.25) {$\vdots$};
		\node [style=none] (80) at (12.625, 0) {$x$};
		\node [style=rn] (81) at (15, 0.5) {};
		\node [style=rn] (82) at (15, -0.5) {};
		\node [style=rn] (83) at (15.75, 0.5) {};
		\node [style=rn] (84) at (15.75, -0.5) {};
		\node [style=none] (85) at (16.5, 0.5) {};
		\node [style=none] (86) at (16.5, -0.5) {};
		\node [style=rn] (87) at (0.25, -3.75) {};
		\node [style=gn] (88) at (-3.75, -4.75) {};
		\node [style=rn] (89) at (0.25, -6) {};
		\node [style=none] (90) at (-1.875, -4) {$\vdots$};
		\node [style=none] (91) at (-1.5, -4.25) {$x$};
		\node [style=none] (92) at (-1.875, -5.075) {$\vdots$};
		\node [style=none] (93) at (-1.5, -5.325) {$x$};
		\node [style=none] (94) at (-4.75, -4.75) {};
		\node [style=none, label={above:\tiny (\textsc{Spider})}] (95) at (-6, -4.75) {$=$};
		\node [style=rn] (96) at (1, -3.75) {};
		\node [style=rn] (97) at (1, -6) {};
		\node [style=none] (98) at (1.75, -3.75) {};
		\node [style=none] (99) at (1.75, -6) {};
		\node [style=gn] (100) at (-3.25, -3) {};
		\node [style=rn] (101) at (-2.25, -3) {};
		\node [style=none] (102) at (-3.75, -3) {$\Large($};
		\node [style=none] (103) at (-0.625, -3) {$\Large)^{\otimes 2 (x \minu 1)}$};
		\node [style=none] (104) at (4, -4.75) {};
		\node [style=gn] (105) at (5, -4.75) {};
		\node [style=none] (106) at (6, -4) {};
		\node [style=none] (107) at (6, -5.5) {};
		\node [style=none, label={above:\tiny (\textsc{Spider})}] (112) at (3, -4.75) {$=$};
		\node [style=gn] (113) at (6, -4) {};
		\node [style=rn] (114) at (8, -4) {};
		\node [style=none] (115) at (7.125, -3.75) {$\vdots$};
		\node [style=none] (116) at (6.75, -4) {$x$};
		\node [style=rn] (117) at (8.75, -4) {};
		\node [style=gn] (118) at (6, -3) {};
		\node [style=rn] (119) at (7, -3) {};
		\node [style=none] (120) at (5.5, -3) {$\Large($};
		\node [style=none] (121) at (8.125, -3) {$\Large)^{\otimes x \minu 1}$};
		\node [style=gn] (122) at (6, -5.5) {};
		\node [style=rn] (123) at (8, -5.5) {};
		\node [style=none] (124) at (7.125, -5.25) {$\vdots$};
		\node [style=none] (125) at (6.75, -5.5) {$x$};
		\node [style=rn] (126) at (8.75, -5.5) {};
		\node [style=gn] (127) at (6, -6.5) {};
		\node [style=rn] (128) at (7, -6.5) {};
		\node [style=none] (129) at (5.5, -6.5) {$\Large($};
		\node [style=none] (130) at (8.125, -6.5) {$\Large)^{\otimes x \minu 1}$};
		\node [style=none] (131) at (9.5, -4) {};
		\node [style=none] (132) at (9.5, -5.5) {};
		\node [style=none, label={above:\tiny (\textsc{Def})}] (133) at (10.75, -4.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw [bend left] (1) to (4.center);
		\draw [bend right] (1) to (5.center);
		\draw (4.center) to (2);
		\draw (5.center) to (3);
		\draw (7) to (6);
		\draw [bend left] (7) to (10.center);
		\draw [bend right] (7) to (11.center);
		\draw (6) to (13.center);
		\draw (2) to (14.center);
		\draw (3) to (15.center);
		\draw [bend left] (27) to (28.center);
		\draw [bend right] (27) to (29.center);
		\draw (31.center) to (32);
		\draw [bend left=60] (32) to (33);
		\draw [bend right=60] (32) to (33);
		\draw (33) to (36);
		\draw (37) to (38);
		\draw (27) to (36);
		\draw [bend left] (41) to (42);
		\draw [bend right] (41) to (43);
		\draw (45.center) to (46);
		\draw [bend left=60] (46) to (47);
		\draw [bend right=60] (46) to (47);
		\draw (51) to (52);
		\draw (41) to (47);
		\draw (55.center) to (42);
		\draw (56.center) to (43);
		\draw (66) to (67);
		\draw [bend left] (74) to (75.center);
		\draw [bend right] (74) to (76.center);
		\draw (76.center) to (78);
		\draw (75.center) to (77);
		\draw (74) to (61.center);
		\draw [bend right] (78) to (82);
		\draw [bend left] (77) to (81);
		\draw (77) to (82);
		\draw (78) to (81);
		\draw (86.center) to (82);
		\draw (81) to (85.center);
		\draw [bend left] (88) to (87);
		\draw [in=-510, out=0, looseness=1.25] (88) to (87);
		\draw [in=135, out=0, looseness=1.25] (88) to (89);
		\draw [in=-45, out=180] (89) to (88);
		\draw (88) to (94.center);
		\draw (87) to (98.center);
		\draw (89) to (99.center);
		\draw (100) to (101);
		\draw [bend left] (105) to (106.center);
		\draw [bend right] (105) to (107.center);
		\draw (105) to (104.center);
		\draw [bend left=60] (113) to (114);
		\draw [bend right=60] (113) to (114);
		\draw (114) to (117);
		\draw (118) to (119);
		\draw [bend left=60] (122) to (123);
		\draw [bend right=60] (122) to (123);
		\draw (123) to (126);
		\draw (127) to (128);
		\draw (117) to (131.center);
		\draw (126) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/multiplier_copy_proof_red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (22) at (-5, 0) {$x$};
		\node [style=rn] (23) at (-4, 0) {};
		\node [style=none] (24) at (-3, 0.75) {};
		\node [style=none] (25) at (-3, -0.75) {};
		\node [style=none, label={above:\tiny \textsc{(Colour)}}] (26) at (-2, 0) {$=$};
		\node [style=none] (27) at (-5.75, 0) {};
		\node [style=lmat] (36) at (0.5, 0) {$x$};
		\node [style=gn] (37) at (3, 0) {};
		\node [style=had] (38) at (4, 0.75) {};
		\node [style=had] (39) at (4, -0.75) {};
		\node [style=none] (40) at (-1, 0) {};
		\node [style=had] (41) at (-0.25, 0) {};
		\node [style=had] (42) at (1.5, 0) {$\minu$};
		\node [style=had] (43) at (2.25, 0) {};
		\node [style=none] (44) at (4.5, 0.75) {};
		\node [style=none] (45) at (4.5, -0.75) {};
		\node [style=none] (46) at (5.5, 0) {$=$};
		\node [style=lmat] (47) at (8.25, 0) {$x$};
		\node [style=gn] (48) at (9.25, 0) {};
		\node [style=had] (49) at (10.25, 0.75) {};
		\node [style=had] (50) at (10.25, -0.75) {};
		\node [style=none] (51) at (6.5, 0) {};
		\node [style=had] (52) at (7.25, 0) {};
		\node [style=none] (55) at (10.75, 0.75) {};
		\node [style=none] (56) at (10.75, -0.75) {};
		\node [style=none] (63) at (12.75, 0) {};
		\node [style=had] (64) at (13.5, 0) {};
		\node [style=gn] (69) at (14.25, 0) {};
		\node [style=lmat] (70) at (15.75, 0.75) {$x$};
		\node [style=lmat] (71) at (15.75, -0.75) {$x$};
		\node [style=none] (72) at (15.25, 0.75) {};
		\node [style=none] (73) at (15.25, -0.75) {};
		\node [style=had] (74) at (16.75, 0.75) {};
		\node [style=had] (75) at (16.75, -0.75) {};
		\node [style=none] (76) at (17.5, 0.75) {};
		\node [style=none] (77) at (17.5, -0.75) {};
		\node [style=none] (78) at (-2, -3.5) {$=$};
		\node [style=none] (79) at (-1, -3.5) {};
		\node [style=had] (80) at (-0.25, -3.5) {};
		\node [style=gn] (82) at (0.5, -3.5) {};
		\node [style=rmat] (83) at (2.5, -2.75) {$x$};
		\node [style=rmat] (84) at (2.5, -4.25) {$x$};
		\node [style=none] (85) at (1.5, -2.75) {};
		\node [style=none] (86) at (1.5, -4.25) {};
		\node [style=had] (87) at (1.5, -2.75) {};
		\node [style=had] (88) at (1.5, -4.25) {};
		\node [style=none] (89) at (3.25, -2.75) {};
		\node [style=none] (90) at (3.25, -4.25) {};
		\node [style=none] (91) at (4.25, -3.5) {$=$};
		\node [style=none] (92) at (5.25, -3.5) {};
		\node [style=rn] (95) at (6, -3.5) {};
		\node [style=rmat] (96) at (7.5, -2.75) {$x$};
		\node [style=rmat] (97) at (7.5, -4.25) {$x$};
		\node [style=none] (98) at (7, -2.75) {};
		\node [style=none] (99) at (7, -4.25) {};
		\node [style=none] (100) at (7, -2.75) {};
		\node [style=none] (101) at (7, -4.25) {};
		\node [style=none] (102) at (8.25, -2.75) {};
		\node [style=none] (103) at (8.25, -4.25) {};
		\node [style=none, label={below:\tiny (a)}] (113) at (11.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (22);
		\draw [bend left] (23) to (24.center);
		\draw [bend right] (23) to (25.center);
		\draw (22) to (27.center);
		\draw (37) to (36);
		\draw [bend left] (37) to (38);
		\draw [bend right] (37) to (39);
		\draw (36) to (40.center);
		\draw (45.center) to (39);
		\draw (38) to (44.center);
		\draw (48) to (47);
		\draw [bend left] (48) to (49);
		\draw [bend right] (48) to (50);
		\draw (47) to (51.center);
		\draw (56.center) to (50);
		\draw (49) to (55.center);
		\draw [bend left] (69) to (72.center);
		\draw [bend right] (69) to (73.center);
		\draw (72.center) to (70);
		\draw (73.center) to (71);
		\draw (70) to (74);
		\draw (71) to (75);
		\draw (64) to (63.center);
		\draw (77.center) to (75);
		\draw (76.center) to (74);
		\draw [bend left] (82) to (85.center);
		\draw [in=180, out=-60] (82) to (86.center);
		\draw (80) to (79.center);
		\draw (90.center) to (88);
		\draw [in=360, out=180] (89.center) to (87);
		\draw [bend left] (95) to (98.center);
		\draw [bend right] (95) to (99.center);
		\draw (103.center) to (101.center);
		\draw (102.center) to (100.center);
		\draw (95) to (92.center);
		\draw (69) to (64);
		\draw (82) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/multiplier_elim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (1) at (4.25, 0) {};
		\node [style=gn] (2) at (2.25, 0) {};
		\node [style=none] (3) at (3.125, 0.25) {$\vdots$};
		\node [style=none] (4) at (3.5, 0) {$z$};
		\node [style=rn] (5) at (1.5, 0) {};
		\node [style=none] (7) at (5.25, 0) {};
		\node [style=none] (8) at (6.25, 0) {$=$};
		\node [style=none] (9) at (8.25, 0) {};
		\node [style=rn] (10) at (7.25, 0) {};
		\node [style=gn] (11) at (-5.5, 0) {};
		\node [style=rn] (12) at (-7.5, 0) {};
		\node [style=none] (13) at (-6.625, 0.25) {$\vdots$};
		\node [style=none] (14) at (-6.25, 0) {$z$};
		\node [style=gn] (15) at (-8.25, 0) {};
		\node [style=none] (16) at (-4.5, 0) {};
		\node [style=none] (17) at (-3.5, 0) {$=$};
		\node [style=none] (18) at (-1.5, 0) {};
		\node [style=gn] (19) at (-2.5, 0) {};
		\node [style=gn] (20) at (2, 1) {};
		\node [style=rn] (21) at (3, 1) {};
		\node [style=none] (22) at (1.5, 1) {$\Large($};
		\node [style=none] (23) at (4.15, 1) {$\Large)^{\otimes z \minu 1}$};
		\node [style=gn] (24) at (-7.6, 1) {};
		\node [style=rn] (25) at (-6.6, 1) {};
		\node [style=none] (26) at (-8.1, 1) {$\Large($};
		\node [style=none] (27) at (-5.45, 1) {$\Large)^{\otimes z \minu 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=60] (1) to (2);
		\draw [bend left=60] (1) to (2);
		\draw (2) to (5);
		\draw (7.center) to (1);
		\draw (9.center) to (10);
		\draw [bend right=60] (11) to (12);
		\draw [bend left=60] (11) to (12);
		\draw (12) to (15);
		\draw (16.center) to (11);
		\draw (18.center) to (19);
		\draw (20) to (21);
		\draw (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/multiplier_elim_proof_green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (11) at (-5.5, 0) {};
		\node [style=rn] (12) at (-7.5, 0) {};
		\node [style=none] (13) at (-6.625, 0.25) {$\vdots$};
		\node [style=none] (14) at (-6.25, 0) {$z$};
		\node [style=gn] (15) at (-8.25, 0) {};
		\node [style=none] (16) at (-4.5, 0) {};
		\node [style=none] (18) at (3.5, 0) {};
		\node [style=gn] (19) at (2.5, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Copy})}] (20) at (-3.5, 0) {$=$};
		\node [style=none] (22) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (23) at (-1.125, 0) {$z$};
		\node [style=none] (24) at (0.25, 0) {};
		\node [style=gn] (25) at (-0.5, 0) {};
		\node [style=none] (26) at (-1.5, 0.5) {};
		\node [style=none] (27) at (-1.5, -0.5) {};
		\node [style=gn] (28) at (-2, 0.5) {};
		\node [style=gn] (29) at (-2, -0.5) {};
		\node [style=none, label={above:\tiny (\textsc{Spider})}] (30) at (1.25, 0) {$=$};
		\node [style=gn] (31) at (-7.75, 1) {};
		\node [style=rn] (32) at (-6.75, 1) {};
		\node [style=none] (33) at (-8.25, 1) {$\Large($};
		\node [style=none] (34) at (-5.6, 1) {$\Large)^{\otimes z \minu 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=60] (11) to (12);
		\draw [bend left=60] (11) to (12);
		\draw (12) to (15);
		\draw (16.center) to (11);
		\draw (18.center) to (19);
		\draw (25) to (24.center);
		\draw [bend right] (25) to (26.center);
		\draw [bend left] (25) to (27.center);
		\draw (27.center) to (29);
		\draw (26.center) to (28);
		\draw (31) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/multiplier_explicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=gn] (2) at (2, 0) {};
		\node [style=rn] (3) at (4, 0) {};
		\node [style=none] (4) at (3.125, 0.25) {$\vdots$};
		\node [style=none] (5) at (2.75, 0) {$x$};
		\node [style=rn] (6) at (4.75, 0) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=rmat] (13) at (-2, 0) {$x$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=gn] (15) at (2, 1) {};
		\node [style=rn] (16) at (3, 1) {};
		\node [style=none] (17) at (1.5, 1) {$\Large($};
		\node [style=none] (18) at (4.125, 1) {$\Large)^{\otimes x \minu 1}$};
		\node [style=none] (19) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [bend left=60] (2) to (3);
		\draw [bend right=60] (2) to (3);
		\draw (3) to (6);
		\draw (13) to (0.center);
		\draw (13) to (12.center);
		\draw (15) to (16);
		\draw (6) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/multiplier_inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 0) {};
		\node [style=gn] (1) at (-8, 0) {};
		\node [style=rn] (2) at (-6, 0) {};
		\node [style=none] (3) at (-6.875, 0.25) {$\vdots$};
		\node [style=none] (4) at (-7.25, 0) {$x$};
		\node [style=none] (5) at (-5, 0) {};
		\node [style=none] (10) at (-5, 0) {};
		\node [style=gn] (11) at (-2, 0) {};
		\node [style=rn] (12) at (-4, 0) {};
		\node [style=none] (13) at (-2.825, 0.25) {$\vdots$};
		\node [style=none] (14) at (-3.2, 0) {$x$};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (22) at (3, 0) {};
		\node [style=gn] (27) at (-6.5, 1.25) {};
		\node [style=rn] (28) at (-5.5, 1.25) {};
		\node [style=none] (29) at (-7, 1.25) {$\Large($};
		\node [style=none] (30) at (-3.95, 1.275) {$\Large)^{\otimes 2(x \minu 1)}$};
		\node [style=none] (31) at (5, 0) {};
		\node [style=rn] (32) at (6, 0) {};
		\node [style=gn] (33) at (8, 0) {};
		\node [style=none] (34) at (7.125, 0.25) {$\vdots$};
		\node [style=none] (35) at (6.75, 0) {$x$};
		\node [style=none] (36) at (9, 0) {};
		\node [style=none] (37) at (9, 0) {};
		\node [style=rn] (38) at (12, 0) {};
		\node [style=gn] (39) at (10, 0) {};
		\node [style=none] (40) at (11.175, 0.25) {$\vdots$};
		\node [style=none] (41) at (10.8, 0) {$x$};
		\node [style=none] (42) at (13, 0) {};
		\node [style=gn] (43) at (7.5, 1.25) {};
		\node [style=rn] (44) at (8.5, 1.25) {};
		\node [style=none] (45) at (7, 1.25) {$\Large($};
		\node [style=none] (46) at (10.05, 1.275) {$\Large)^{\otimes 2(x \minu 1)}$};
		\node [style=none] (47) at (4, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left=60] (1) to (2);
		\draw [bend right=60] (1) to (2);
		\draw (2) to (5.center);
		\draw [bend right=60] (11) to (12);
		\draw [bend left=60] (11) to (12);
		\draw (10.center) to (12);
		\draw (11) to (15.center);
		\draw (21.center) to (22.center);
		\draw (27) to (28);
		\draw (31.center) to (32);
		\draw [bend left=60] (32) to (33);
		\draw [bend right=60] (32) to (33);
		\draw (33) to (36.center);
		\draw [bend right=60] (38) to (39);
		\draw [bend left=60] (38) to (39);
		\draw (37.center) to (39);
		\draw (38) to (42.center);
		\draw (43) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/multiplier_inverse_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 0) {};
		\node [style=gn] (1) at (-8, 0) {};
		\node [style=rn] (2) at (-6, 0) {};
		\node [style=none] (3) at (-6.875, 0.25) {$\vdots$};
		\node [style=none] (4) at (-7.25, 0) {$x$};
		\node [style=none] (5) at (-5, 0) {};
		\node [style=none] (10) at (-5, 0) {};
		\node [style=gn] (11) at (-2, 0) {};
		\node [style=rn] (12) at (-4, 0) {};
		\node [style=none] (13) at (-2.825, 0.25) {$\vdots$};
		\node [style=none] (14) at (-3.2, 0) {$x$};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=none] (21) at (12, 1.25) {};
		\node [style=gn] (22) at (13.25, 1.25) {};
		\node [style=rn] (33) at (17.25, 0.25) {};
		\node [style=gn] (41) at (13.25, -1) {};
		\node [style=rn] (44) at (16.25, -1.75) {};
		\node [style=none] (45) at (13.25, -1.75) {};
		\node [style=none] (46) at (20, -1.75) {};
		\node [style=none] (47) at (15.375, 1) {$\vdots$};
		\node [style=none] (48) at (15, 0.75) {$x$};
		\node [style=none] (49) at (15.375, -0.075) {$\vdots$};
		\node [style=none] (50) at (15, -0.325) {$x$};
		\node [style=rn] (51) at (18.25, 0.25) {};
		\node [style=none, label={above:\tiny (\textsc{Spider})}] (53) at (0, -5) {$=$};
		\node [style=none] (54) at (2, -3.75) {};
		\node [style=gn] (55) at (3.25, -3.75) {};
		\node [style=rn] (57) at (5.5, -3.75) {};
		\node [style=rn] (58) at (5.5, -5.25) {};
		\node [style=gn] (59) at (3.25, -5.25) {};
		\node [style=rn] (60) at (6.25, -6.5) {};
		\node [style=none] (61) at (3.25, -6.5) {};
		\node [style=none] (62) at (9.5, -6.5) {};
		\node [style=rn] (63) at (7.25, -4.5) {};
		\node [style=rn] (64) at (8, -4.5) {};
		\node [style=none] (65) at (6.375, -4.25) {$\vdots$};
		\node [style=none] (66) at (6, -4.5) {$x$};
		\node [style=none] (67) at (1, 0) {};
		\node [style=gn] (68) at (2.5, 0) {};
		\node [style=rn] (69) at (4.5, 0) {};
		\node [style=none] (70) at (3.625, 0.25) {$\vdots$};
		\node [style=none] (71) at (3.25, 0) {$x$};
		\node [style=none] (72) at (5.5, 0) {};
		\node [style=rn] (77) at (5.5, 0) {};
		\node [style=gn] (78) at (8.5, 0) {};
		\node [style=rn] (79) at (6.5, 0) {};
		\node [style=none] (80) at (7.675, 0.25) {$\vdots$};
		\node [style=none] (81) at (7.3, 0) {$x$};
		\node [style=none] (82) at (9.5, 0) {};
		\node [style=rn] (87) at (1.75, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Spider})}] (88) at (10.5, 0) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Lem \ref{lem:bigebra_mn}})}] (90) at (11, -5) {$=$};
		\node [style=none] (91) at (13.5, -5) {};
		\node [style=rn] (92) at (16.5, -6) {};
		\node [style=none] (93) at (13.5, -6) {};
		\node [style=none] (94) at (19.5, -6) {};
		\node [style=rn] (95) at (14.5, -4.5) {};
		\node [style=none] (96) at (13.5, -4) {};
		\node [style=none] (97) at (12.5, -4) {};
		\node [style=gn] (98) at (15.5, -4.5) {};
		\node [style=rn] (99) at (17.5, -4.5) {};
		\node [style=none] (100) at (16.625, -4.25) {$\vdots$};
		\node [style=none] (101) at (16.25, -4.5) {$x$};
		\node [style=rn] (102) at (18.25, -4.5) {};
		\node [style=none] (103) at (2.75, -9.5) {};
		\node [style=rn] (104) at (4, -10.5) {};
		\node [style=none] (105) at (2.75, -10.5) {};
		\node [style=none] (106) at (5.75, -10.5) {};
		\node [style=rn] (107) at (3.75, -9) {};
		\node [style=none] (108) at (2.75, -8.5) {};
		\node [style=none] (109) at (1.75, -8.5) {};
		\node [style=rn] (110) at (4.5, -9) {};
		\node [style=none] (118) at (8.25, -9.5) {};
		\node [style=rn] (119) at (9, -9.5) {};
		\node [style=rn] (120) at (9.75, -9.5) {};
		\node [style=none] (121) at (10.5, -9.5) {};
		\node [style=none, label={above:\tiny (\textsc{Spider})}] (122) at (7, -9.5) {$=$};
		\node [style=none, label={above:\tiny (\textsc{R-Elim})}] (123) at (11.75, -9.5) {$=$};
		\node [style=none] (124) at (13, -9.5) {};
		\node [style=none] (125) at (15, -9.5) {};
		\node [style=none, label={above:\tiny (\textsc{R-Elim})}] (138) at (0, 0) {$=$};
		\node [style=gn] (139) at (-6.5, 1.25) {};
		\node [style=rn] (140) at (-5.5, 1.25) {};
		\node [style=none] (141) at (-7, 1.25) {$\Large($};
		\node [style=none] (142) at (-3.95, 1.275) {$\Large)^{\otimes 2(x \minu 1)}$};
		\node [style=gn] (143) at (3.75, 1.25) {};
		\node [style=rn] (144) at (4.75, 1.25) {};
		\node [style=none] (145) at (3.25, 1.25) {$\Large($};
		\node [style=none] (146) at (6.3, 1.275) {$\Large)^{\otimes 2(x \minu 1)}$};
		\node [style=gn] (147) at (14, 2.25) {};
		\node [style=rn] (148) at (15, 2.25) {};
		\node [style=none] (149) at (13.5, 2.25) {$\Large($};
		\node [style=none] (150) at (16.55, 2.275) {$\Large)^{\otimes 2(x \minu 1)}$};
		\node [style=gn] (151) at (3.75, -2.75) {};
		\node [style=rn] (152) at (4.75, -2.75) {};
		\node [style=none] (153) at (3.25, -2.75) {$\Large($};
		\node [style=none] (154) at (6.3, -2.725) {$\Large)^{\otimes 2(x \minu 1)}$};
		\node [style=gn] (155) at (15.5, -3.5) {};
		\node [style=rn] (156) at (16.5, -3.5) {};
		\node [style=none] (157) at (15, -3.5) {$\Large($};
		\node [style=none] (158) at (17.65, -3.5) {$\Large)^{\otimes x \minu 1}$};
		\node [style=none, label={above:\tiny (\textsc{M-Elim})}] (159) at (0, -9.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left=60] (1) to (2);
		\draw [bend right=60] (1) to (2);
		\draw (2) to (5.center);
		\draw [bend right=60] (11) to (12);
		\draw [bend left=60] (11) to (12);
		\draw (10.center) to (12);
		\draw (11) to (15.center);
		\draw (21.center) to (22);
		\draw [in=180, out=-165, looseness=1.25] (41) to (45.center);
		\draw (45.center) to (44);
		\draw (44) to (46.center);
		\draw [bend right] (33) to (22);
		\draw [in=690, out=-180, looseness=1.25] (33) to (22);
		\draw [in=45, out=180, looseness=1.25] (33) to (41);
		\draw [in=-135, out=0] (41) to (33);
		\draw (33) to (51);
		\draw (55) to (58);
		\draw [bend left] (55) to (57);
		\draw [in=-180, out=180, looseness=1.50] (59) to (61.center);
		\draw (61.center) to (60);
		\draw (60) to (62.center);
		\draw [bend right] (59) to (58);
		\draw (59) to (57);
		\draw (55) to (54.center);
		\draw (64) to (63);
		\draw [in=0, out=-135, looseness=1.25] (63) to (58);
		\draw [in=0, out=135, looseness=1.25] (63) to (57);
		\draw (67.center) to (68);
		\draw [bend left=60] (68) to (69);
		\draw [bend right=60] (68) to (69);
		\draw (69) to (72.center);
		\draw [bend right=60] (78) to (79);
		\draw [bend left=60] (78) to (79);
		\draw (77) to (79);
		\draw (78) to (82.center);
		\draw [in=180, out=-180, looseness=1.50] (91.center) to (93.center);
		\draw (93.center) to (92);
		\draw (92) to (94.center);
		\draw [bend left] (95) to (91.center);
		\draw (97.center) to (96.center);
		\draw [bend left] (96.center) to (95);
		\draw [bend left=60] (98) to (99);
		\draw [bend right=60] (98) to (99);
		\draw (98) to (95);
		\draw (102) to (99);
		\draw [in=180, out=-180, looseness=1.50] (103.center) to (105.center);
		\draw (105.center) to (104);
		\draw (104) to (106.center);
		\draw [bend left] (107) to (103.center);
		\draw (109.center) to (108.center);
		\draw [bend left] (108.center) to (107);
		\draw (110) to (107);
		\draw (121.center) to (118.center);
		\draw (125.center) to (124.center);
		\draw (139) to (140);
		\draw (143) to (144);
		\draw (147) to (148);
		\draw (151) to (152);
		\draw (155) to (156);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/multiplier_modular.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (5, 0) {};
		\node [style=rmat] (5) at (-2, 0) {$m$};
		\node [style=rmat] (6) at (3, 0) {$m \text{ mod } p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/multiplier_product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (42) at (-9, 0) {};
		\node [style=gn] (43) at (-8, 0) {};
		\node [style=rn] (44) at (-6, 0) {};
		\node [style=none] (45) at (-6.875, 0.25) {$\vdots$};
		\node [style=none] (46) at (-7.25, 0) {$x$};
		\node [style=none] (47) at (-5, 0) {};
		\node [style=none] (48) at (-5, 0) {};
		\node [style=gn] (49) at (-4, 0) {};
		\node [style=rn] (50) at (-2, 0) {};
		\node [style=none] (51) at (-2.875, 0.25) {$\vdots$};
		\node [style=none] (52) at (-3.25, 0) {$y$};
		\node [style=none] (53) at (-1, 0) {};
		\node [style=gn] (54) at (-7.75, 1) {};
		\node [style=rn] (55) at (-6.75, 1) {};
		\node [style=none] (56) at (-8.25, 1) {$\Large($};
		\node [style=none] (57) at (-5.6, 1) {$\Large)^{\otimes x \minu 1}$};
		\node [style=gn] (58) at (-3.75, 1) {};
		\node [style=rn] (59) at (-2.75, 1) {};
		\node [style=none] (60) at (-4.25, 1) {$\Large($};
		\node [style=none] (61) at (-1.6, 1) {$\Large)^{\otimes y \minu 1}$};
		\node [style=none] (62) at (1, 0) {};
		\node [style=gn] (63) at (2, 0) {};
		\node [style=rn] (64) at (4.75, 0) {};
		\node [style=none] (65) at (3.95, 0.25) {$\vdots$};
		\node [style=none] (66) at (3.25, 0) {\scriptsize $x \cdot y$};
		\node [style=rn] (67) at (5.5, 0) {};
		\node [style=none] (68) at (6.25, 0) {};
		\node [style=gn] (69) at (2.25, 1.25) {};
		\node [style=rn] (70) at (3.25, 1.25) {};
		\node [style=none] (71) at (1.75, 1.25) {$\Large($};
		\node [style=none] (72) at (4.55, 1.275) {$\Large)^{\otimes xy \minu 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (43);
		\draw [bend left=60] (43) to (44);
		\draw [bend right=60] (43) to (44);
		\draw (44) to (47.center);
		\draw (48.center) to (49);
		\draw [bend left=60] (49) to (50);
		\draw [bend right=60] (49) to (50);
		\draw (50) to (53.center);
		\draw (54) to (55);
		\draw (58) to (59);
		\draw (62.center) to (63);
		\draw [bend left=60] (63) to (64);
		\draw [bend right=60] (63) to (64);
		\draw (64) to (67);
		\draw (68.center) to (67);
		\draw (69) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/multiplier_product_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 0) {};
		\node [style=gn] (1) at (-8.25, 0) {};
		\node [style=rn] (2) at (-6.25, 0) {};
		\node [style=none] (3) at (-7.125, 0.25) {$\vdots$};
		\node [style=none] (4) at (-7.5, 0) {$x$};
		\node [style=none] (5) at (-5.25, 0) {};
		\node [style=none] (10) at (-5.25, 0) {};
		\node [style=gn] (11) at (-4.25, 0) {};
		\node [style=rn] (12) at (-2.25, 0) {};
		\node [style=none] (13) at (-3.125, 0.25) {$\vdots$};
		\node [style=none] (14) at (-3.5, 0) {$y$};
		\node [style=none] (15) at (-1.25, 0) {};
		\node [style=none] (31) at (9, -4) {};
		\node [style=gn] (32) at (10, -4) {};
		\node [style=rn] (33) at (12.75, -4) {};
		\node [style=none] (34) at (11.95, -3.75) {$\vdots$};
		\node [style=none] (35) at (11.25, -4) {\scriptsize $x \cdot y$};
		\node [style=rn] (36) at (13.5, -4) {};
		\node [style=none] (41) at (14.25, -4) {};
		\node [style=none] (42) at (1.25, 0) {};
		\node [style=gn] (43) at (2.25, 0) {};
		\node [style=gn] (44) at (4.25, 0.5) {};
		\node [style=gn] (45) at (4.25, -0.5) {};
		\node [style=rn] (46) at (3.25, 0.5) {};
		\node [style=rn] (47) at (3.25, -0.5) {};
		\node [style=none] (48) at (3.875, 0.25) {$\vdots$};
		\node [style=none] (49) at (3.5, 0) {$x$};
		\node [style=rn] (50) at (5.5, 0.5) {};
		\node [style=rn] (51) at (5.5, -0.5) {};
		\node [style=rn] (52) at (6.5, 0.5) {};
		\node [style=rn] (53) at (6.5, -0.5) {};
		\node [style=rn] (54) at (7.5, 0) {};
		\node [style=none] (55) at (8.5, 0) {};
		\node [style=none] (56) at (6.125, 0.25) {$\vdots$};
		\node [style=none] (57) at (5.75, 0) {$y$};
		\node [style=none, label={above:\tiny (\textsc{Lem \ref{lem:bigebra_mn}})}] (58) at (0, 0) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Lem \ref{lem:antipode_copy}})}] (59) at (9.75, 0) {$=$};
		\node [style=none] (60) at (10.75, 0) {};
		\node [style=gn] (61) at (12.25, 0) {};
		\node [style=gn] (62) at (13.5, 0.5) {};
		\node [style=gn] (63) at (13.5, -0.5) {};
		\node [style=none] (64) at (13.25, 0.5) {};
		\node [style=none] (65) at (13.25, -0.5) {};
		\node [style=none] (66) at (13.125, 0.25) {$\vdots$};
		\node [style=none] (67) at (12.75, 0) {$x$};
		\node [style=rn] (68) at (14.75, 0.5) {};
		\node [style=rn] (69) at (14.75, -0.5) {};
		\node [style=rn] (70) at (15.75, 0.5) {};
		\node [style=rn] (71) at (15.75, -0.5) {};
		\node [style=rn] (72) at (16.75, 0) {};
		\node [style=none] (73) at (17.75, 0) {};
		\node [style=none] (74) at (15.375, 0.25) {$\vdots$};
		\node [style=none] (75) at (15, 0) {$y$};
		\node [style=rn] (76) at (11.5, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Spider})}] (77) at (0, -4) {$=$};
		\node [style=none] (78) at (1.25, -4) {};
		\node [style=gn] (79) at (2.75, -4) {};
		\node [style=rn] (80) at (5.5, -4) {};
		\node [style=none] (81) at (4.7, -3.75) {$\vdots$};
		\node [style=none] (82) at (4, -4) {\scriptsize $x \cdot y$};
		\node [style=none] (88) at (6.5, -4) {};
		\node [style=rn] (89) at (2, -4) {};
		\node [style=none, label={above:\tiny (\textsc{Lem \ref{lem:antipode_copy}})}] (91) at (7.75, -4) {$=$};
		\node [style=gn] (92) at (3, -1.25) {};
		\node [style=rn] (93) at (4, -1.25) {};
		\node [style=none] (94) at (6.1, -1.25) {$\Large)^{\otimes (x \minu 1) (y \minu 1)}$};
		\node [style=none] (96) at (2.5, -1.25) {$($};
		\node [style=gn] (97) at (-8, 1) {};
		\node [style=rn] (98) at (-7, 1) {};
		\node [style=none] (99) at (-8.5, 1) {$\Large($};
		\node [style=none] (100) at (-5.85, 1) {$\Large)^{\otimes x \minu 1}$};
		\node [style=gn] (101) at (-4, 1) {};
		\node [style=rn] (102) at (-3, 1) {};
		\node [style=none] (103) at (-4.5, 1) {$\Large($};
		\node [style=none] (104) at (-1.85, 1) {$\Large)^{\otimes y \minu 1}$};
		\node [style=gn] (113) at (13.25, 1.25) {};
		\node [style=rn] (114) at (14.25, 1.25) {};
		\node [style=none] (115) at (12.75, 1.25) {$\Large($};
		\node [style=none] (116) at (15.55, 1.275) {$\Large)^{\otimes xy \minu 1}$};
		\node [style=gn] (117) at (2, 1.25) {};
		\node [style=rn] (118) at (3, 1.25) {};
		\node [style=none] (119) at (1.5, 1.25) {$\Large($};
		\node [style=none] (120) at (4.15, 1.25) {$\Large)^{\otimes x \minu 1}$};
		\node [style=gn] (121) at (6, 1.25) {};
		\node [style=rn] (122) at (7, 1.25) {};
		\node [style=none] (123) at (5.5, 1.25) {$\Large($};
		\node [style=none] (124) at (8.15, 1.25) {$\Large)^{\otimes y \minu 1}$};
		\node [style=gn] (125) at (10.25, -2.75) {};
		\node [style=rn] (126) at (11.25, -2.75) {};
		\node [style=none] (127) at (9.75, -2.75) {$\Large($};
		\node [style=none] (128) at (12.55, -2.725) {$\Large)^{\otimes xy \minu 1}$};
		\node [style=gn] (129) at (2.8, -2.75) {};
		\node [style=rn] (130) at (3.8, -2.75) {};
		\node [style=none] (131) at (2.3, -2.75) {$\Large($};
		\node [style=none] (132) at (5.1, -2.725) {$\Large)^{\otimes xy \minu 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left=60] (1) to (2);
		\draw [bend right=60] (1) to (2);
		\draw (2) to (5.center);
		\draw (10.center) to (11);
		\draw [bend left=60] (11) to (12);
		\draw [bend right=60] (11) to (12);
		\draw (12) to (15.center);
		\draw (31.center) to (32);
		\draw [bend left=60] (32) to (33);
		\draw [bend right=60] (32) to (33);
		\draw (33) to (36);
		\draw (41.center) to (36);
		\draw (46) to (44);
		\draw (47) to (45);
		\draw (51) to (53);
		\draw (44) to (51);
		\draw (45) to (50);
		\draw [bend left] (44) to (50);
		\draw [bend right] (45) to (51);
		\draw (50) to (52);
		\draw [bend left] (52) to (54);
		\draw [bend left] (54) to (53);
		\draw [bend right=330] (47) to (43);
		\draw [bend right] (46) to (43);
		\draw (43) to (42.center);
		\draw (55.center) to (54);
		\draw (64.center) to (62);
		\draw (65.center) to (63);
		\draw (69) to (71);
		\draw (62) to (69);
		\draw (63) to (68);
		\draw [bend left] (62) to (68);
		\draw [bend right] (63) to (69);
		\draw (68) to (70);
		\draw [bend left] (70) to (72);
		\draw [bend left] (72) to (71);
		\draw [bend right=330] (65.center) to (61);
		\draw [bend right] (64.center) to (61);
		\draw (61) to (60.center);
		\draw (73.center) to (72);
		\draw (78.center) to (79);
		\draw [bend left=60] (79) to (80);
		\draw [bend right=60] (79) to (80);
		\draw (80) to (88.center);
		\draw (92) to (93);
		\draw (97) to (98);
		\draw (101) to (102);
		\draw (113) to (114);
		\draw (117) to (118);
		\draw (121) to (122);
		\draw (125) to (126);
		\draw (129) to (130);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/multiplier_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,b$}] (0) at (-9.25, 0) {};
		\node [style=lmat] (1) at (-7.75, 0.75) {};
		\node [style=lmat] (2) at (-7.75, -0.75) {};
		\node [style=none] (3) at (-10.75, 0.75) {};
		\node [style=none] (4) at (-10.75, -0.75) {};
		\node [style=none] (5) at (-8.25, 0.75) {};
		\node [style=none] (6) at (-8.25, -0.75) {};
		\node [style=none] (7) at (-10.25, 0.75) {};
		\node [style=none] (8) at (-10.25, -0.75) {};
		\node [style=none] (9) at (-8, 0.25) {$\vdots$};
		\node [style=none] (10) at (-10.75, 0.75) {};
		\node [style=none] (11) at (-10.5, 0.25) {$\vdots$};
		\node [style=lmat] (12) at (-7.75, 0.75) {$x$};
		\node [style=lmat] (13) at (-7.75, -0.75) {$x$};
		\node [style=none] (14) at (-7, 0.75) {};
		\node [style=none] (15) at (-7, -0.75) {};
		\node [style=rmat] (16) at (-10.75, 0.75) {$x$};
		\node [style=rmat] (17) at (-10.75, -0.75) {$x$};
		\node [style=none] (18) at (-11.5, 0.75) {};
		\node [style=none] (19) at (-11.5, -0.75) {};
		\node [style=gn, label={[gphase]below:$ax,bx^2$}] (20) at (-3.5, 0) {};
		\node [style=none] (21) at (-2, 0.75) {};
		\node [style=none] (22) at (-2, -0.75) {};
		\node [style=none] (23) at (-5, 0.75) {};
		\node [style=none] (24) at (-5, -0.75) {};
		\node [style=none] (25) at (-2.5, 0.75) {};
		\node [style=none] (26) at (-2.5, -0.75) {};
		\node [style=none] (27) at (-4.5, 0.75) {};
		\node [style=none] (28) at (-4.5, -0.75) {};
		\node [style=none] (29) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (30) at (-5, 0.75) {};
		\node [style=none] (31) at (-4.75, 0.25) {$\vdots$};
		\node [style=none] (32) at (-6, 0) {$=$};
		\node [style=rn, label={[rphase]below:$a,b$}] (33) at (4.25, 0) {};
		\node [style=lmat] (36) at (2.75, 0.75) {};
		\node [style=lmat] (37) at (2.75, -0.75) {};
		\node [style=none] (38) at (5.25, 0.75) {};
		\node [style=none] (39) at (5.25, -0.75) {};
		\node [style=none] (40) at (3.25, 0.75) {};
		\node [style=none] (41) at (3.25, -0.75) {};
		\node [style=none] (42) at (5.5, 0.25) {$\vdots$};
		\node [style=lmat] (43) at (2.75, 0.75) {};
		\node [style=none] (44) at (3, 0.25) {$\vdots$};
		\node [style=lmat] (49) at (2.75, 0.75) {$x$};
		\node [style=lmat] (50) at (2.75, -0.75) {$x$};
		\node [style=none] (51) at (2, 0.75) {};
		\node [style=none] (52) at (2, -0.75) {};
		\node [style=rn, label={[rphase]below:$ax,bx^2$}] (53) at (10, 0) {};
		\node [style=none] (54) at (11.5, 0.75) {};
		\node [style=none] (55) at (11.5, -0.75) {};
		\node [style=none] (56) at (8.5, 0.75) {};
		\node [style=none] (57) at (8.5, -0.75) {};
		\node [style=none] (58) at (11, 0.75) {};
		\node [style=none] (59) at (11, -0.75) {};
		\node [style=none] (60) at (9, 0.75) {};
		\node [style=none] (61) at (9, -0.75) {};
		\node [style=none] (62) at (11.25, 0.25) {$\vdots$};
		\node [style=none] (63) at (8.5, 0.75) {};
		\node [style=none] (64) at (8.75, 0.25) {$\vdots$};
		\node [style=none] (65) at (7.5, 0) {$=$};
		\node [style=rmat] (66) at (5.75, 0.75) {$x$};
		\node [style=rmat] (67) at (5.75, -0.75) {$x$};
		\node [style=none] (68) at (6.5, 0.75) {};
		\node [style=none] (69) at (6.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3.center);
		\draw (8.center) to (4.center);
		\draw (5.center) to (1);
		\draw (6.center) to (2);
		\draw [in=180, out=-75] (0) to (6.center);
		\draw [in=0, out=-105] (0) to (8.center);
		\draw [in=360, out=105] (0) to (7.center);
		\draw [in=180, out=75] (0) to (5.center);
		\draw (12) to (14.center);
		\draw (13) to (15.center);
		\draw (16) to (18.center);
		\draw (17) to (19.center);
		\draw (27.center) to (23.center);
		\draw (28.center) to (24.center);
		\draw (25.center) to (21.center);
		\draw (26.center) to (22.center);
		\draw [in=180, out=-75] (20) to (26.center);
		\draw [in=0, out=-105] (20) to (28.center);
		\draw [in=360, out=105] (20) to (27.center);
		\draw [in=180, out=75] (20) to (25.center);
		\draw (40.center) to (36);
		\draw (41.center) to (37);
		\draw [in=180, out=-75] (33) to (39.center);
		\draw [in=0, out=-105] (33) to (41.center);
		\draw [in=360, out=105] (33) to (40.center);
		\draw [in=180, out=75] (33) to (38.center);
		\draw (49) to (51.center);
		\draw (50) to (52.center);
		\draw (60.center) to (56.center);
		\draw (61.center) to (57.center);
		\draw (58.center) to (54.center);
		\draw (59.center) to (55.center);
		\draw [in=180, out=-75] (53) to (59.center);
		\draw [in=0, out=-105] (53) to (61.center);
		\draw [in=360, out=105] (53) to (60.center);
		\draw [in=180, out=75] (53) to (58.center);
		\draw (66) to (68.center);
		\draw (67) to (69.center);
		\draw (66) to (38.center);
		\draw (67) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/multiplier_sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5, 0.75) {};
		\node [style=rn] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-3.875, 1) {$\vdots$};
		\node [style=none] (3) at (-4.25, 0.75) {$x$};
		\node [style=gn] (4) at (-5, -0.75) {};
		\node [style=rn] (5) at (-3, -0.75) {};
		\node [style=none] (6) at (-3.875, -0.5) {$\vdots$};
		\node [style=none] (7) at (-4.25, -0.75) {$y$};
		\node [style=gn] (8) at (-6, 0) {};
		\node [style=none] (9) at (-7, 0) {};
		\node [style=rn] (10) at (-2, 0) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=gn] (14) at (-5.25, 1.75) {};
		\node [style=rn] (15) at (-4.25, 1.75) {};
		\node [style=none] (16) at (-5.75, 1.75) {$\Large($};
		\node [style=none] (17) at (-3.1, 1.75) {$\Large)^{\otimes x \minu 1}$};
		\node [style=gn] (18) at (-5.25, -1.75) {};
		\node [style=rn] (19) at (-4.25, -1.75) {};
		\node [style=none] (20) at (-5.75, -1.75) {$\Large($};
		\node [style=none] (21) at (-3.1, -1.75) {$\Large)^{\otimes y \minu 1}$};
		\node [style=none] (22) at (1, 0) {};
		\node [style=gn] (23) at (2, 0) {};
		\node [style=rn] (24) at (4.75, 0) {};
		\node [style=none] (25) at (3.95, 0.25) {$\vdots$};
		\node [style=none] (26) at (3.15, 0) {\scriptsize $x + y$};
		\node [style=rn] (27) at (5.5, 0) {};
		\node [style=none] (28) at (6.25, 0) {};
		\node [style=gn] (29) at (2.25, 1.25) {};
		\node [style=rn] (30) at (3.25, 1.25) {};
		\node [style=none] (31) at (1.75, 1.25) {$\Large($};
		\node [style=none] (32) at (4.8, 1.275) {$\Large)^{\otimes x+y \minu 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60] (0) to (1);
		\draw [bend right=60] (0) to (1);
		\draw [bend left=60] (4) to (5);
		\draw [bend right=60] (4) to (5);
		\draw (8) to (9.center);
		\draw [in=60, out=-180] (0) to (8);
		\draw [in=300, out=180] (4) to (8);
		\draw [in=240, out=0] (5) to (10);
		\draw [in=360, out=120] (10) to (1);
		\draw (14) to (15);
		\draw (18) to (19);
		\draw (22.center) to (23);
		\draw [bend left=60] (23) to (24);
		\draw [bend right=60] (23) to (24);
		\draw (24) to (27);
		\draw (28.center) to (27);
		\draw (29) to (30);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/pauli_copy_phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.5, 0) {};
		\node [style=rn, label={[rphase]:$x,0$}] (1) at (-7.25, 0) {};
		\node [style=none] (2) at (-5.5, 0.5) {};
		\node [style=none] (3) at (-5.5, -0.5) {};
		\node [style=none] (4) at (-8, 0) {};
		\node [style=gn] (5) at (-2.75, 0) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-3.5, 0) {};
		\node [style=rn, label={[rphase]below:$x,0$}] (10) at (-1.75, 0.5) {};
		\node [style=rn, label={[rphase]above:$x,0$}] (11) at (-1.75, -0.5) {};
		\node [style=none] (12) at (-4.5, 0) {$=$};
		\node [style=none] (13) at (-1, 0.5) {};
		\node [style=none] (14) at (-1, -0.5) {};
		\node [style=rn] (15) at (2.5, 0) {};
		\node [style=gn, label={[gphase]:$x,0$}] (16) at (1.75, 0) {};
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style=none] (18) at (3.5, -0.5) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=rn] (20) at (6.25, 0) {};
		\node [style=gn] (21) at (7.25, 0.5) {};
		\node [style=gn] (22) at (7.25, -0.5) {};
		\node [style=none] (23) at (5.5, 0) {};
		\node [style=gn, label={[gphase]below:$\minu x,0$}] (24) at (7.25, 0.5) {};
		\node [style=gn, label={[gphase]above:$\minu x,0$}] (25) at (7.25, -0.5) {};
		\node [style=none] (26) at (4.5, 0) {$=$};
		\node [style=none] (27) at (8, 0.5) {};
		\node [style=none] (28) at (8, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left=330] (2.center) to (0);
		\draw [bend left] (3.center) to (0);
		\draw (1) to (4.center);
		\draw [bend left=330] (7.center) to (5);
		\draw [bend left] (8.center) to (5);
		\draw (5) to (9.center);
		\draw (13.center) to (10);
		\draw (14.center) to (11);
		\draw (15) to (16);
		\draw [bend left=330] (17.center) to (15);
		\draw [bend left] (18.center) to (15);
		\draw (16) to (19.center);
		\draw (20) to (23.center);
		\draw (27.center) to (24);
		\draw (25) to (28.center);
		\draw [in=180, out=60] (20) to (24);
		\draw [in=-60, out=-180] (25) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/pauli_copy_phase_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.25, 0) {};
		\node [style=rn, label={[rphase]:$x,0$}] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-3.75, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:bigebra_simplified}})}] (6) at (5.25, 0) {$=$};
		\node [style=gn] (7) at (3, 0) {};
		\node [style=rn] (8) at (2.25, 0) {};
		\node [style=none] (9) at (4, -0.5) {};
		\node [style=none] (10) at (4, 0.5) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none, label={above:\tiny (\textsc{Spider})}] (12) at (0, 0) {$=$};
		\node [style=rn] (13) at (1.5, -0.5) {};
		\node [style=gn] (14) at (7.75, -0.5) {};
		\node [style=gn] (15) at (7.75, 0.5) {};
		\node [style=rn] (16) at (9.25, -0.5) {};
		\node [style=rn] (17) at (9.25, 0.5) {};
		\node [style=none] (19) at (6.5, 0.5) {};
		\node [style=none] (20) at (10.25, -0.5) {};
		\node [style=none] (21) at (10.25, 0.5) {};
		\node [style=gn] (26) at (8.25, 1.25) {};
		\node [style=rn] (27) at (9, 1.25) {};
		\node [style=rn, label={[rphase]above:$x,0$}] (29) at (6.25, -0.5) {};
		\node [style=rn, label={[rphase]above:$x,0$}] (30) at (0.75, -0.5) {};
		\node [style=rn] (31) at (7, -0.5) {};
		\node [style=gn] (32) at (14, -0.5) {};
		\node [style=gn] (33) at (14, 0.5) {};
		\node [style=rn] (34) at (15.5, -0.5) {};
		\node [style=rn] (35) at (15.5, 0.5) {};
		\node [style=none] (36) at (12.75, 0.5) {};
		\node [style=none] (37) at (16.5, -0.5) {};
		\node [style=none] (38) at (16.5, 0.5) {};
		\node [style=gn] (39) at (14.5, 1.25) {};
		\node [style=rn] (40) at (15.25, 1.25) {};
		\node [style=rn, label={[rphase]above:$x,0$}] (41) at (13.25, -0.5) {};
		\node [style=rn] (42) at (14.45, -0.2) {};
		\node [style=rn] (43) at (14.75, -0.75) {};
		\node [style=none, label={above:\tiny (\textsc{Copy})}] (44) at (17.5, 0) {$=$};
		\node [style=gn] (58) at (19.25, 0) {};
		\node [style=none] (59) at (20.25, 0.5) {};
		\node [style=none] (60) at (20.25, -0.5) {};
		\node [style=none] (61) at (18.5, 0) {};
		\node [style=rn, label={[rphase]below:$x,0$}] (62) at (20.25, 0.5) {};
		\node [style=rn, label={[rphase]above:$x,0$}] (63) at (20.25, -0.5) {};
		\node [style=none] (64) at (21, 0.5) {};
		\node [style=none] (65) at (21, -0.5) {};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:antipode_copy}})}] (66) at (11.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left=330] (2.center) to (0);
		\draw [bend left] (3.center) to (0);
		\draw (1) to (4.center);
		\draw (7) to (8);
		\draw [bend right=330] (9.center) to (7);
		\draw [bend right] (10.center) to (7);
		\draw [bend right] (8) to (11.center);
		\draw [bend left] (8) to (13);
		\draw [bend left] (15) to (17);
		\draw (14) to (17);
		\draw (15) to (16);
		\draw [bend right] (14) to (16);
		\draw (15) to (19.center);
		\draw (17) to (21.center);
		\draw (16) to (20.center);
		\draw (27) to (26);
		\draw (13) to (30);
		\draw (14) to (29);
		\draw [bend left] (33) to (35);
		\draw (32) to (35);
		\draw (33) to (34);
		\draw [bend right] (32) to (34);
		\draw (33) to (36.center);
		\draw (35) to (38.center);
		\draw (34) to (37.center);
		\draw (40) to (39);
		\draw (32) to (41);
		\draw [bend left=330] (59.center) to (58);
		\draw [bend left] (60.center) to (58);
		\draw (58) to (61.center);
		\draw (64.center) to (62);
		\draw (65.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/pauli_copy_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.5, 0) {};
		\node [style=rn, label={[rphase]:$x,0$}] (1) at (-7.25, 0) {};
		\node [style=none] (2) at (-5.5, 0.5) {};
		\node [style=none] (3) at (-5.5, -0.5) {};
		\node [style=none] (7) at (-3.5, 0.5) {};
		\node [style=none] (8) at (-3.5, -0.5) {};
		\node [style=rn, label={[rphase]below:$x,0$}] (10) at (-3.5, 0.5) {};
		\node [style=rn, label={[rphase]above:$x,0$}] (11) at (-3.5, -0.5) {};
		\node [style=none] (12) at (-4.5, 0) {$=$};
		\node [style=none] (13) at (-2.75, 0.5) {};
		\node [style=none] (14) at (-2.75, -0.5) {};
		\node [style=rn] (15) at (2.5, 0) {};
		\node [style=gn, label={[gphase]:$x,0$}] (16) at (1.75, 0) {};
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style=none] (18) at (3.5, -0.5) {};
		\node [style=gn] (21) at (5.5, 0.5) {};
		\node [style=gn] (22) at (5.5, -0.5) {};
		\node [style=gn, label={[gphase]below:$\minu x,0$}] (24) at (5.5, 0.5) {};
		\node [style=gn, label={[gphase]above:$\minu x,0$}] (25) at (5.5, -0.5) {};
		\node [style=none] (26) at (4.5, 0) {$=$};
		\node [style=none] (27) at (6.25, 0.5) {};
		\node [style=none] (28) at (6.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left=330] (2.center) to (0);
		\draw [bend left] (3.center) to (0);
		\draw (13.center) to (10);
		\draw (14.center) to (11);
		\draw (15) to (16);
		\draw [bend left=330] (17.center) to (15);
		\draw [bend left] (18.center) to (15);
		\draw (27.center) to (24);
		\draw (25) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/pauli_copy_state_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.5, 0) {};
		\node [style=rn, label={[rphase]:$x,0$}] (1) at (-7.25, 0) {};
		\node [style=none] (2) at (-5.5, 0.5) {};
		\node [style=none] (3) at (-5.5, -0.5) {};
		\node [style=none] (7) at (-3.5, 0.5) {};
		\node [style=none] (8) at (-3.5, -0.5) {};
		\node [style=rn, label={[rphase]below:$x,0$}] (10) at (-3.5, 0.5) {};
		\node [style=rn, label={[rphase]above:$x,0$}] (11) at (-3.5, -0.5) {};
		\node [style=none] (12) at (-4.5, 0) {$=$};
		\node [style=none] (13) at (-2.75, 0.5) {};
		\node [style=none] (14) at (-2.75, -0.5) {};
		\node [style=rn] (15) at (2.5, 0) {};
		\node [style=gn, label={[gphase]:$x,0$}] (16) at (1.75, 0) {};
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style=none] (18) at (3.5, -0.5) {};
		\node [style=gn] (21) at (5.5, 0.5) {};
		\node [style=gn] (22) at (5.5, -0.5) {};
		\node [style=gn, label={[gphase]below:$\minu x,0$}] (24) at (5.5, 0.5) {};
		\node [style=gn, label={[gphase]above:$\minu x,0$}] (25) at (5.5, -0.5) {};
		\node [style=none] (26) at (4.5, 0) {$=$};
		\node [style=none] (27) at (6.25, 0.5) {};
		\node [style=none] (28) at (6.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left=330] (2.center) to (0);
		\draw [bend left] (3.center) to (0);
		\draw (13.center) to (10);
		\draw (14.center) to (11);
		\draw (15) to (16);
		\draw [bend left=330] (17.center) to (15);
		\draw [bend left] (18.center) to (15);
		\draw (27.center) to (24);
		\draw (25) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/pauli_stabiliser.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.25, 1.5) {};
		\node [style=gn] (1) at (-6.25, -1.5) {};
		\node [style=gn] (2) at (-4.25, 0.75) {};
		\node [style=had] (3) at (-5.25, 1.1) {};
		\node [style=had] (4) at (-6.25, 0) {};
		\node [style=had] (5) at (-5.25, -0.425) {};
		\node [style=gn, label={[gphase]below:$\gamma G_{1w},0$}] (6) at (-2.5, 1.5) {};
		\node [style=gn, label={[gphase]above:$\gamma G_{Nw},0$}] (7) at (-2.5, -1.5) {};
		\node [style=gn] (8) at (-4.25, -0.75) {};
		\node [style=had] (9) at (-4.25, 0) {};
		\node [style=none] (10) at (-3.25, -0.125) {$\vdots$};
		\node [style={graph_state}] (11) at (-5.25, 0) {$G$};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=gn] (13) at (1.5, 1.5) {};
		\node [style=gn] (14) at (1.5, -1.5) {};
		\node [style=gn] (15) at (3.5, 0.75) {};
		\node [style=had] (16) at (2.5, 1.1) {};
		\node [style=had] (17) at (1.5, 0) {};
		\node [style=had] (18) at (2.5, -0.425) {};
		\node [style=none] (19) at (5.5, 1.5) {};
		\node [style=none] (20) at (5.5, -1.5) {};
		\node [style=gn] (21) at (3.5, -0.75) {};
		\node [style=had] (22) at (3.5, 0) {};
		\node [style=none] (23) at (4.75, -0.125) {$\vdots$};
		\node [style={graph_state}] (24) at (2.5, 0) {$G$};
		\node [style=rn, label={[rphase]above:$\gamma,0$}] (25) at (-2.5, 0.75) {};
		\node [style=none] (26) at (5.5, 0.75) {};
		\node [style=none] (27) at (-1, 1.5) {};
		\node [style=none] (28) at (-1, 0.75) {};
		\node [style=none] (29) at (-1, -1.5) {};
		\node [style=rn] (30) at (-1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (1) to (7);
		\draw (0) to (6);
		\draw (8) to (2);
		\draw (15) to (14);
		\draw (14) to (13);
		\draw (13) to (15);
		\draw (14) to (20.center);
		\draw (13) to (19.center);
		\draw (21) to (15);
		\draw (2) to (25);
		\draw (15) to (26.center);
		\draw (29.center) to (7);
		\draw (25) to (28.center);
		\draw (6) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/pauli_stabiliser_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (13) at (-5.5, 1.5) {};
		\node [style=gn] (14) at (-5.5, -1.5) {};
		\node [style=gn] (15) at (-3.5, 0.75) {};
		\node [style=had] (16) at (-4.5, 1.1) {};
		\node [style=had] (17) at (-5.5, 0) {};
		\node [style=had] (18) at (-4.5, -0.425) {};
		\node [style=none] (19) at (-1.5, 1.5) {};
		\node [style=none] (20) at (-1.5, -1.5) {};
		\node [style=gn] (21) at (-3.5, -0.75) {};
		\node [style=had] (22) at (-3.5, 0) {};
		\node [style=none] (23) at (-2.25, -0.125) {$\vdots$};
		\node [style={graph_state}] (24) at (-4.5, 0) {$G$};
		\node [style=none] (26) at (-1.5, 0.75) {};
		\node [style=gn] (31) at (2.5, 1.5) {};
		\node [style=gn] (32) at (2.5, -1.5) {};
		\node [style=gn] (33) at (4.5, 0.75) {};
		\node [style=had] (34) at (3.5, 1.1) {};
		\node [style=had] (35) at (2.5, 0) {};
		\node [style=had] (36) at (3.5, -0.425) {};
		\node [style=none] (37) at (6.5, 1.5) {};
		\node [style=none] (38) at (6.5, -1.5) {};
		\node [style=gn] (39) at (4.5, -0.75) {};
		\node [style=had] (40) at (4.5, 0) {};
		\node [style=none] (41) at (5.75, -0.125) {$\vdots$};
		\node [style={graph_state}] (42) at (3.5, 0) {$G$};
		\node [style=none] (43) at (6.5, 0.75) {};
		\node [style=gn] (44) at (1.5, 0.75) {};
		\node [style=gn] (45) at (11.25, 1.5) {};
		\node [style=gn] (46) at (11.25, -1.5) {};
		\node [style=gn] (47) at (13.25, 0.75) {};
		\node [style=had] (48) at (12.25, 1.1) {};
		\node [style=had] (49) at (11.25, 0) {};
		\node [style=had] (50) at (12.25, -0.425) {};
		\node [style=none] (51) at (15.25, 1.5) {};
		\node [style=none] (52) at (15.25, -1.5) {};
		\node [style=gn] (53) at (13.25, -0.75) {};
		\node [style=had] (54) at (13.25, 0) {};
		\node [style=none] (55) at (14.5, -0.125) {$\vdots$};
		\node [style={graph_state}] (56) at (12.25, 0) {$G$};
		\node [style=none] (57) at (15.25, 0.75) {};
		\node [style=gn] (58) at (9.25, 0.75) {};
		\node [style=none, label={above:\tiny (\textsc{Spider})}] (59) at (0, 0) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:unit_rotation_elim}})}] (60) at (8, 0) {$=$};
		\node [style=rn] (61) at (10.25, 0.75) {};
		\node [style=gn] (62) at (2.5, -4.25) {};
		\node [style=gn] (63) at (2.5, -7.25) {};
		\node [style=gn] (64) at (4.5, -5) {};
		\node [style=had] (65) at (3.5, -4.65) {};
		\node [style=had] (66) at (2.5, -5.75) {};
		\node [style=had] (67) at (3.5, -6.175) {};
		\node [style=gn] (68) at (4.5, -6.5) {};
		\node [style=had] (69) at (4.5, -5.75) {};
		\node [style=none] (70) at (5.75, -5.875) {$\vdots$};
		\node [style={graph_state}] (71) at (3.5, -5.75) {$G \overset{-1}{\circ} w$};
		\node [style=none] (72) at (7.5, -4.25) {};
		\node [style=none] (73) at (7.5, -5) {};
		\node [style=none] (74) at (7.5, -7.25) {};
		\node [style=rn, label={[rphase]above:$\gamma,0$}] (75) at (11.5, -5) {};
		\node [style=gn] (76) at (1.5, -5) {};
		\node [style=gn] (77) at (12.5, -4.25) {};
		\node [style=gn] (78) at (12.5, -7.25) {};
		\node [style=gn] (79) at (14.5, -5) {};
		\node [style=had] (80) at (13.5, -4.65) {};
		\node [style=had] (81) at (12.5, -5.75) {};
		\node [style=had] (82) at (13.5, -6.175) {};
		\node [style=gn] (83) at (14.5, -6.5) {};
		\node [style=had] (84) at (14.5, -5.75) {};
		\node [style=none] (85) at (15.75, -5.875) {$\vdots$};
		\node [style={graph_state}] (86) at (13.5, -5.75) {$G \overset{-1}{\circ} w$};
		\node [style=none] (87) at (17.5, -4.25) {};
		\node [style=none] (88) at (17.5, -5) {};
		\node [style=none] (89) at (17.5, -7.25) {};
		\node [style=gn] (90) at (10.5, -5) {};
		\node [style=gn] (91) at (10.5, -9.75) {};
		\node [style=gn] (92) at (10.5, -12.75) {};
		\node [style=gn] (93) at (12.5, -10.5) {};
		\node [style=had] (94) at (11.5, -10.15) {};
		\node [style=had] (95) at (10.5, -11.25) {};
		\node [style=had] (96) at (11.5, -11.675) {};
		\node [style=gn, label={[gphase]below:$\gamma G_{1w},0$}] (97) at (14.5, -9.75) {};
		\node [style=gn, label={[gphase]above:$\gamma G_{Nw},0$}] (98) at (14.5, -12.75) {};
		\node [style=gn] (99) at (12.5, -12) {};
		\node [style=had] (100) at (12.5, -11.25) {};
		\node [style=none] (101) at (13.75, -11.375) {$\vdots$};
		\node [style={graph_state}] (102) at (11.5, -11.25) {$G$};
		\node [style=rn, label={[rphase]above:$\gamma,0$}] (103) at (13.75, -10.5) {};
		\node [style=none] (104) at (15.5, -9.75) {};
		\node [style=none] (105) at (15.5, -10.5) {};
		\node [style=none] (106) at (15.5, -12.75) {};
		\node [style=rn] (107) at (14.5, -10.5) {};
		\node [style=gn] (108) at (2.5, -9.75) {};
		\node [style=gn] (109) at (2.5, -12.75) {};
		\node [style=gn] (110) at (4.5, -10.5) {};
		\node [style=had] (111) at (3.5, -10.15) {};
		\node [style=had] (112) at (2.5, -11.25) {};
		\node [style=had] (113) at (3.5, -11.675) {};
		\node [style=gn, label={[gphase]below:$\gamma G_{1w},0$}] (114) at (6.5, -9.75) {};
		\node [style=gn, label={[gphase]above:$\gamma G_{Nw},0$}] (115) at (6.5, -12.75) {};
		\node [style=gn] (116) at (4.5, -12) {};
		\node [style=had] (117) at (4.5, -11.25) {};
		\node [style=none] (118) at (5.75, -11.375) {$\vdots$};
		\node [style={graph_state}] (119) at (3.5, -11.25) {$G$};
		\node [style=rn, label={[rphase]above:$\gamma,0$}] (120) at (6, -10.5) {};
		\node [style=none] (121) at (7.5, -9.75) {};
		\node [style=none] (122) at (7.5, -10.5) {};
		\node [style=none] (123) at (7.5, -12.75) {};
		\node [style=rn] (124) at (6.75, -10.5) {};
		\node [style=gn] (125) at (1.5, -10.5) {};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:pauli_copy_phase}})}] (126) at (0, -11.25) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Spider})}] (127) at (9, -11.25) {$=$};
		\node [style=rn] (128) at (6.5, -5) {};
		\node [style=rn] (129) at (16.5, -5) {};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:antipode_copy}})}] (130) at (0, -5.75) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:unit_rotation_elim}})}] (131) at (9, -5.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (14);
		\draw (14) to (13);
		\draw (13) to (15);
		\draw (14) to (20.center);
		\draw (13) to (19.center);
		\draw (21) to (15);
		\draw (15) to (26.center);
		\draw (33) to (32);
		\draw (32) to (31);
		\draw (31) to (33);
		\draw (32) to (38.center);
		\draw (31) to (37.center);
		\draw (39) to (33);
		\draw (33) to (43.center);
		\draw (44) to (33);
		\draw (47) to (46);
		\draw (46) to (45);
		\draw (45) to (47);
		\draw (46) to (52.center);
		\draw (45) to (51.center);
		\draw (53) to (47);
		\draw (47) to (57.center);
		\draw (58) to (47);
		\draw (64) to (63);
		\draw (63) to (62);
		\draw (62) to (64);
		\draw (68) to (64);
		\draw (76) to (64);
		\draw (79) to (78);
		\draw (78) to (77);
		\draw (77) to (79);
		\draw (83) to (79);
		\draw (90) to (79);
		\draw (93) to (92);
		\draw (92) to (91);
		\draw (91) to (93);
		\draw (92) to (98);
		\draw (91) to (97);
		\draw (99) to (93);
		\draw (93) to (103);
		\draw (106.center) to (98);
		\draw (103) to (105.center);
		\draw (97) to (104.center);
		\draw (110) to (109);
		\draw (109) to (108);
		\draw (108) to (110);
		\draw (109) to (115);
		\draw (108) to (114);
		\draw (116) to (110);
		\draw (110) to (120);
		\draw (123.center) to (115);
		\draw (120) to (122.center);
		\draw (114) to (121.center);
		\draw (110) to (125);
		\draw (62) to (72.center);
		\draw (64) to (73.center);
		\draw (63) to (74.center);
		\draw (77) to (87.center);
		\draw (79) to (88.center);
		\draw (78) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/rGS+LC_paired_reds.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.75, -1) {};
		\node [style=had] (1) at (-4.75, -0.5) {};
		\node [style=had] (2) at (-4.75, -1.5) {};
		\node [style=none] (3) at (-5.5, -0.5) {};
		\node [style=none] (4) at (-5.5, -1.5) {};
		\node [style=none] (5) at (-5.125, -0.75) {$\vdots$};
		\node [style=gn] (6) at (-3.75, 1) {};
		\node [style=had] (7) at (-4.75, 1.5) {};
		\node [style=had] (8) at (-4.75, 0.5) {};
		\node [style=none] (9) at (-5.5, 1.5) {};
		\node [style=none] (10) at (-5.5, 0.5) {};
		\node [style=none] (11) at (-5.125, 1.25) {$\vdots$};
		\node [style=had] (12) at (-3.75, 0) {$x$};
		\node [style=none] (13) at (-1.5, 1) {};
		\node [style=gn, label={[gphase]below:$s,1$}] (15) at (-3, 1) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (16) at (-2.25, 1) {};
		\node [style=none] (17) at (-1.5, -1) {};
		\node [style=gn, label={[gphase]above:$t,1$}] (18) at (-3, -1) {};
		\node [style=rn, label={[rphase]below:$0,1$}] (19) at (-2.25, -1) {};
		\node [style=none, label={above:\tiny (\textsc{Prop~\ref{prop:local_complementation}})}] (21) at (0, 0) {$\simeq$};
		\node [style=gn] (22) at (3.25, -1) {};
		\node [style=had] (23) at (2.25, -0.5) {};
		\node [style=had] (24) at (2.25, -1.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (1.5, -1.5) {};
		\node [style=none] (27) at (1.875, -0.75) {$\vdots$};
		\node [style=gn] (28) at (3.25, 1) {};
		\node [style=had] (29) at (2.25, 1.5) {};
		\node [style=had] (30) at (2.25, 0.5) {};
		\node [style=none] (31) at (1.5, 1.5) {};
		\node [style=none] (32) at (1.5, 0.5) {};
		\node [style=none] (33) at (1.875, 1.25) {$\vdots$};
		\node [style=had] (34) at (3.25, 0) {$\minu x$};
		\node [style=none] (35) at (8.75, 1) {};
		\node [style=gn, label={[gphase]above:$s,1$}] (36) at (7, 1) {};
		\node [style=rn, label={[rphase]below:$0,1$}] (37) at (8, 1) {};
		\node [style=none] (38) at (8.75, -1) {};
		\node [style=gn, label={[gphase]below:$t,1$}] (39) at (7, -1) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (40) at (8, -1) {};
		\node [style=gn, label={[gphase]below:$0,1$}] (41) at (6, 1) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (42) at (5, 1) {};
		\node [style=gn, label={[gphase]below:$0,1$}] (43) at (4, 1) {};
		\node [style=rn, label={[rphase]above:$0,\minu x^{\minu 2}$}] (44) at (6, -1) {};
		\node [style=gn, label={[gphase]below:$0,\minu x^{2}$}] (45) at (5, -1) {};
		\node [style=rn, label={[rphase]above:$0,\minu x^{\minu 2}$}] (46) at (4, -1) {};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:hadamard_euler}})}] (47) at (10.25, 0) {$\simeq$};
		\node [style=gn] (48) at (13.5, -1) {};
		\node [style=had] (49) at (12.5, -0.5) {};
		\node [style=had] (50) at (12.5, -1.5) {};
		\node [style=none] (51) at (11.75, -0.5) {};
		\node [style=none] (52) at (11.75, -1.5) {};
		\node [style=none] (53) at (12.125, -0.75) {$\vdots$};
		\node [style=gn] (54) at (13.5, 1) {};
		\node [style=had] (55) at (12.5, 1.5) {};
		\node [style=had] (56) at (12.5, 0.5) {};
		\node [style=none] (57) at (11.75, 1.5) {};
		\node [style=none] (58) at (11.75, 0.5) {};
		\node [style=none] (59) at (12.125, 1.25) {$\vdots$};
		\node [style=had] (60) at (13.5, 0) {$\minu x$};
		\node [style=none] (61) at (19, 1) {};
		\node [style=gn, label={[gphase]above:$s,1$}] (62) at (15.25, 1) {};
		\node [style=rn, label={[rphase]below:$0,1$}] (63) at (16.25, 1) {};
		\node [style=none] (64) at (19, -1) {};
		\node [style=gn, label={[gphase]below:$t,1$}] (65) at (17.25, -1) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (66) at (18.25, -1) {};
		\node [style=had] (73) at (14.25, 1) {};
		\node [style=none, label={above:\tiny (\textsc{Mult})}] (74) at (0, -5) {$\simeq$};
		\node [style=gn] (75) at (3.25, -6) {};
		\node [style=had] (76) at (2.25, -5.5) {};
		\node [style=had] (77) at (2.25, -6.5) {};
		\node [style=none] (78) at (1.5, -5.5) {};
		\node [style=none] (79) at (1.5, -6.5) {};
		\node [style=none] (80) at (1.875, -5.75) {$\vdots$};
		\node [style=gn] (81) at (3.25, -4) {};
		\node [style=had] (82) at (2.25, -3.5) {};
		\node [style=had] (83) at (2.25, -4.5) {};
		\node [style=none] (84) at (1.5, -3.5) {};
		\node [style=none] (85) at (1.5, -4.5) {};
		\node [style=none] (86) at (1.875, -3.75) {$\vdots$};
		\node [style=had] (87) at (3.25, -5) {$\minu x$};
		\node [style=none] (88) at (9.25, -4) {};
		\node [style=gn, label={[gphase]above:$s,1$}] (89) at (5.25, -4) {};
		\node [style=rn, label={[rphase]below:$0,1$}] (90) at (6.25, -4) {};
		\node [style=none] (91) at (9.25, -6) {};
		\node [style=gn, label={[gphase]below:$t,1$}] (92) at (7.25, -6) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (93) at (8.25, -6) {};
		\node [style=had] (97) at (4.25, -4) {};
		\node [style=lmat] (98) at (4.75, -6) {$\minu x^2$};
		\node [style=had] (99) at (6.25, -6) {};
		\node [style=gn] (101) at (14, -6) {};
		\node [style=had] (102) at (13, -5.5) {};
		\node [style=had] (103) at (13, -6.5) {};
		\node [style=none] (104) at (12.25, -5.5) {};
		\node [style=none] (105) at (12.25, -6.5) {};
		\node [style=none] (106) at (12.625, -5.75) {$\vdots$};
		\node [style=gn] (107) at (14, -4) {};
		\node [style=had] (108) at (13, -3.5) {};
		\node [style=had] (109) at (13, -4.5) {};
		\node [style=none] (110) at (12.25, -3.5) {};
		\node [style=none] (111) at (12.25, -4.5) {};
		\node [style=none] (112) at (12.625, -3.75) {$\vdots$};
		\node [style=had] (113) at (14, -5) {$x^3$};
		\node [style=none] (114) at (18, -4) {};
		\node [style=gn, label={[gphase]above:$s,1$}] (115) at (16, -4) {};
		\node [style=rn, label={[rphase]below:$0,1$}] (116) at (17, -4) {};
		\node [style=none] (117) at (18, -6) {};
		\node [style=gn, label={[gphase]below:$t,1$}] (118) at (16, -6) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (119) at (17, -6) {};
		\node [style=had] (120) at (15, -4) {};
		\node [style=had] (122) at (15, -6) {};
		\node [style=none, label={above:\tiny (\textsc{Prop~\ref{prop:local_scaling}})}] (123) at (10.75, -5) {$=$};
		\node [style=rn, label={[rphase]above:$0,\minu x^{\minu 2}$}] (124) at (16.25, -1) {};
		\node [style=gn, label={[gphase]below:$0,\minu x^{2}$}] (125) at (15.25, -1) {};
		\node [style=rn, label={[rphase]above:$0,\minu x^{\minu 2}$}] (126) at (14.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (0) to (1);
		\draw [in=0, out=-120] (0) to (2);
		\draw (3.center) to (1);
		\draw (4.center) to (2);
		\draw [in=0, out=120] (6) to (7);
		\draw [in=0, out=-120] (6) to (8);
		\draw (9.center) to (7);
		\draw (10.center) to (8);
		\draw (0) to (12);
		\draw (12) to (6);
		\draw (6) to (13.center);
		\draw (0) to (17.center);
		\draw [in=0, out=120] (22) to (23);
		\draw [in=0, out=-120] (22) to (24);
		\draw (25.center) to (23);
		\draw (26.center) to (24);
		\draw [in=0, out=120] (28) to (29);
		\draw [in=0, out=-120] (28) to (30);
		\draw (31.center) to (29);
		\draw (32.center) to (30);
		\draw (22) to (34);
		\draw (34) to (28);
		\draw (28) to (35.center);
		\draw (22) to (38.center);
		\draw [in=0, out=120] (48) to (49);
		\draw [in=0, out=-120] (48) to (50);
		\draw (51.center) to (49);
		\draw (52.center) to (50);
		\draw [in=0, out=120] (54) to (55);
		\draw [in=0, out=-120] (54) to (56);
		\draw (57.center) to (55);
		\draw (58.center) to (56);
		\draw (48) to (60);
		\draw (60) to (54);
		\draw (54) to (61.center);
		\draw (48) to (64.center);
		\draw [in=0, out=120] (75) to (76);
		\draw [in=0, out=-120] (75) to (77);
		\draw (78.center) to (76);
		\draw (79.center) to (77);
		\draw [in=0, out=120] (81) to (82);
		\draw [in=0, out=-120] (81) to (83);
		\draw (84.center) to (82);
		\draw (85.center) to (83);
		\draw (75) to (87);
		\draw (87) to (81);
		\draw (81) to (88.center);
		\draw (75) to (91.center);
		\draw [in=0, out=120] (101) to (102);
		\draw [in=0, out=-120] (101) to (103);
		\draw (104.center) to (102);
		\draw (105.center) to (103);
		\draw [in=0, out=120] (107) to (108);
		\draw [in=0, out=-120] (107) to (109);
		\draw (110.center) to (108);
		\draw (111.center) to (109);
		\draw [in=270, out=90] (101) to (113);
		\draw (113) to (107);
		\draw (107) to (114.center);
		\draw (101) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/rGS+LC_paired_reds_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.75, -1) {};
		\node [style=had] (1) at (-4.75, -0.5) {};
		\node [style=had] (2) at (-4.75, -1.5) {};
		\node [style=none] (3) at (-5.5, -0.5) {};
		\node [style=none] (4) at (-5.5, -1.5) {};
		\node [style=none] (5) at (-5.125, -0.75) {$\vdots$};
		\node [style=gn] (6) at (-3.75, 1) {};
		\node [style=had] (7) at (-4.75, 1.5) {};
		\node [style=had] (8) at (-4.75, 0.5) {};
		\node [style=none] (9) at (-5.5, 1.5) {};
		\node [style=none] (10) at (-5.5, 0.5) {};
		\node [style=none] (11) at (-5.125, 1.25) {$\vdots$};
		\node [style=had] (12) at (-3.75, 0) {$x$};
		\node [style=none] (13) at (-1.5, 1) {};
		\node [style=gn, label={[gphase]below:$s,1$}] (15) at (-3, 1) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (16) at (-2.25, 1) {};
		\node [style=none] (17) at (-1.5, -1) {};
		\node [style=gn, label={[gphase]above:$t,1$}] (18) at (-3, -1) {};
		\node [style=rn, label={[rphase]below:$0,1$}] (19) at (-2.25, -1) {};
		\node [style=none, label={above:\tiny (\textsc{Prop~\ref{prop:c1_completeness}})}] (21) at (0, 0) {$\simeq$};
		\node [style=gn] (101) at (3.25, -0.75) {};
		\node [style=had] (102) at (2.25, -0.25) {};
		\node [style=had] (103) at (2.25, -1.25) {};
		\node [style=none] (104) at (1.5, -0.25) {};
		\node [style=none] (105) at (1.5, -1.25) {};
		\node [style=none] (106) at (1.875, -0.5) {$\vdots$};
		\node [style=gn] (107) at (3.25, 1.25) {};
		\node [style=had] (108) at (2.25, 1.75) {};
		\node [style=had] (109) at (2.25, 0.75) {};
		\node [style=none] (110) at (1.5, 1.75) {};
		\node [style=none] (111) at (1.5, 0.75) {};
		\node [style=none] (112) at (1.875, 1.5) {$\vdots$};
		\node [style=had] (113) at (3.25, 0.25) {$x^3$};
		\node [style=none] (114) at (6.25, 1.25) {};
		\node [style=gn, label={[gphase]above:$2s,0$}] (115) at (5.25, 1.25) {};
		\node [style=rn, label={[rphase]below:$s,0$}] (116) at (4.25, 1.25) {};
		\node [style=none] (117) at (6.25, -0.75) {};
		\node [style=gn, label={[gphase]below:$2t,0$}] (118) at (5.25, -0.75) {};
		\node [style=rn, label={[rphase]above:$t,0$}] (119) at (4.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (0) to (1);
		\draw [in=0, out=-120] (0) to (2);
		\draw (3.center) to (1);
		\draw (4.center) to (2);
		\draw [in=0, out=120] (6) to (7);
		\draw [in=0, out=-120] (6) to (8);
		\draw (9.center) to (7);
		\draw (10.center) to (8);
		\draw (0) to (12);
		\draw (12) to (6);
		\draw (6) to (13.center);
		\draw (0) to (17.center);
		\draw [in=0, out=120] (101) to (102);
		\draw [in=0, out=-120] (101) to (103);
		\draw (104.center) to (102);
		\draw (105.center) to (103);
		\draw [in=0, out=120] (107) to (108);
		\draw [in=0, out=-120] (107) to (109);
		\draw (110.center) to (108);
		\draw (111.center) to (109);
		\draw (101) to (113);
		\draw (113) to (107);
		\draw (107) to (114.center);
		\draw (101) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/rGS+LC_simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.75, -1) {};
		\node [style=had] (1) at (-4.75, -0.5) {};
		\node [style=had] (2) at (-4.75, -1.5) {};
		\node [style=none] (3) at (-5.5, -0.5) {};
		\node [style=none] (4) at (-5.5, -1.5) {};
		\node [style=none] (5) at (-5.125, -0.75) {$\vdots$};
		\node [style=gn] (6) at (-3.75, 1) {};
		\node [style=had] (7) at (-4.75, 1.5) {};
		\node [style=had] (8) at (-4.75, 0.5) {};
		\node [style=none] (9) at (-5.5, 1.5) {};
		\node [style=none] (10) at (-5.5, 0.5) {};
		\node [style=none] (11) at (-5.125, 1.25) {$\vdots$};
		\node [style=had] (12) at (-3.75, 0) {$x$};
		\node [style=none] (13) at (-1.5, 1) {};
		\node [style=gn, label={[gphase]below:$s,1$}] (15) at (-3, 1) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (16) at (-2.25, 1) {};
		\node [style=none] (17) at (-1.5, -1) {};
		\node [style=gn, label={[gphase]above:$a,b$}] (18) at (-3, -1) {};
		\node [style=none, label={above:\tiny (\textsc{Prop~\ref{prop:local_complementation}})}] (21) at (0, 0) {$\simeq$};
		\node [style=gn] (22) at (3.25, -1) {};
		\node [style=had] (23) at (2.25, -0.5) {};
		\node [style=had] (24) at (2.25, -1.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (1.5, -1.5) {};
		\node [style=none] (27) at (1.875, -0.75) {$\vdots$};
		\node [style=gn] (28) at (3.25, 1) {};
		\node [style=had] (29) at (2.25, 1.5) {};
		\node [style=had] (30) at (2.25, 0.5) {};
		\node [style=none] (31) at (1.5, 1.5) {};
		\node [style=none] (32) at (1.5, 0.5) {};
		\node [style=none] (33) at (1.875, 1.25) {$\vdots$};
		\node [style=had] (34) at (3.25, 0) {$\minu x$};
		\node [style=none] (35) at (8.75, 1) {};
		\node [style=gn, label={[gphase]above:$s,1$}] (36) at (7, 1) {};
		\node [style=rn, label={[rphase]below:$0,1$}] (37) at (8, 1) {};
		\node [style=none] (38) at (8.75, -1) {};
		\node [style=gn, label={[gphase]below:$a,b$}] (39) at (7, -1) {};
		\node [style=gn, label={[gphase]below:$0,1$}] (41) at (6, 1) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (42) at (5, 1) {};
		\node [style=gn, label={[gphase]below:$0,1$}] (43) at (4, 1) {};
		\node [style=rn, label={[rphase]above:$0,\minu x^{\minu 2}$}] (44) at (6, -1) {};
		\node [style=gn, label={[gphase]below:$0,\minu x^{2}$}] (45) at (5, -1) {};
		\node [style=rn, label={[rphase]above:$0,\minu x^{\minu 2}$}] (46) at (4, -1) {};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:hadamard_euler}})}] (47) at (10.25, 0) {$\simeq$};
		\node [style=gn] (48) at (13.5, -1) {};
		\node [style=had] (49) at (12.5, -0.5) {};
		\node [style=had] (50) at (12.5, -1.5) {};
		\node [style=none] (51) at (11.75, -0.5) {};
		\node [style=none] (52) at (11.75, -1.5) {};
		\node [style=none] (53) at (12.125, -0.75) {$\vdots$};
		\node [style=gn] (54) at (13.5, 1) {};
		\node [style=had] (55) at (12.5, 1.5) {};
		\node [style=had] (56) at (12.5, 0.5) {};
		\node [style=none] (57) at (11.75, 1.5) {};
		\node [style=none] (58) at (11.75, 0.5) {};
		\node [style=none] (59) at (12.125, 1.25) {$\vdots$};
		\node [style=had] (60) at (13.5, 0) {$\minu x$};
		\node [style=none] (61) at (19, 1) {};
		\node [style=gn, label={[gphase]above:$s,1$}] (62) at (15.25, 1) {};
		\node [style=rn, label={[rphase]below:$0,1$}] (63) at (16.25, 1) {};
		\node [style=none] (64) at (19, -1) {};
		\node [style=gn, label={[gphase]below:$a,b$}] (65) at (17.25, -1) {};
		\node [style=had] (73) at (14.25, 1) {};
		\node [style=none, label={above:\tiny (\textsc{Mult})}] (74) at (0, -5) {$\simeq$};
		\node [style=gn] (75) at (3.25, -6) {};
		\node [style=had] (76) at (2.25, -5.5) {};
		\node [style=had] (77) at (2.25, -6.5) {};
		\node [style=none] (78) at (1.5, -5.5) {};
		\node [style=none] (79) at (1.5, -6.5) {};
		\node [style=none] (80) at (1.875, -5.75) {$\vdots$};
		\node [style=gn] (81) at (3.25, -4) {};
		\node [style=had] (82) at (2.25, -3.5) {};
		\node [style=had] (83) at (2.25, -4.5) {};
		\node [style=none] (84) at (1.5, -3.5) {};
		\node [style=none] (85) at (1.5, -4.5) {};
		\node [style=none] (86) at (1.875, -3.75) {$\vdots$};
		\node [style=had] (87) at (3.25, -5) {$\minu x$};
		\node [style=none] (88) at (8.25, -4) {};
		\node [style=gn, label={[gphase]above:$s,1$}] (89) at (5.25, -4) {};
		\node [style=rn, label={[rphase]below:$0,1$}] (90) at (6.25, -4) {};
		\node [style=none] (91) at (8.25, -6) {};
		\node [style=gn, label={[gphase]below:$a,b$}] (92) at (7.25, -6) {};
		\node [style=had] (97) at (4.25, -4) {};
		\node [style=lmat] (98) at (4.75, -6) {$\minu x^2$};
		\node [style=had] (99) at (6.25, -6) {};
		\node [style=gn] (101) at (13, -6) {};
		\node [style=had] (102) at (12, -5.5) {};
		\node [style=had] (103) at (12, -6.5) {};
		\node [style=none] (104) at (11.25, -5.5) {};
		\node [style=none] (105) at (11.25, -6.5) {};
		\node [style=none] (106) at (11.625, -5.75) {$\vdots$};
		\node [style=gn] (107) at (13, -4) {};
		\node [style=had] (108) at (12, -3.5) {};
		\node [style=had] (109) at (12, -4.5) {};
		\node [style=none] (110) at (11.25, -3.5) {};
		\node [style=none] (111) at (11.25, -4.5) {};
		\node [style=none] (112) at (11.625, -3.75) {$\vdots$};
		\node [style=had] (113) at (13, -5) {$x^3$};
		\node [style=none] (114) at (17, -4) {};
		\node [style=gn, label={[gphase]above:$s,1$}] (115) at (15, -4) {};
		\node [style=rn, label={[rphase]below:$0,1$}] (116) at (16, -4) {};
		\node [style=none] (117) at (17, -6) {};
		\node [style=gn, label={[gphase]below:$a,b$}] (118) at (15, -6) {};
		\node [style=had] (120) at (14, -4) {};
		\node [style=had] (122) at (14, -6) {};
		\node [style=none, label={above:\tiny (\textsc{Prop~\ref{prop:local_scaling}})}] (123) at (9.75, -5) {$=$};
		\node [style=rn, label={[rphase]above:$0,\minu x^{\minu 2}$}] (124) at (16.25, -1) {};
		\node [style=gn, label={[gphase]below:$0,\minu x^{2}$}] (125) at (15.25, -1) {};
		\node [style=rn, label={[rphase]above:$0,\minu x^{\minu 2}$}] (126) at (14.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (0) to (1);
		\draw [in=0, out=-120] (0) to (2);
		\draw (3.center) to (1);
		\draw (4.center) to (2);
		\draw [in=0, out=120] (6) to (7);
		\draw [in=0, out=-120] (6) to (8);
		\draw (9.center) to (7);
		\draw (10.center) to (8);
		\draw (0) to (12);
		\draw (12) to (6);
		\draw (6) to (13.center);
		\draw (0) to (17.center);
		\draw [in=0, out=120] (22) to (23);
		\draw [in=0, out=-120] (22) to (24);
		\draw (25.center) to (23);
		\draw (26.center) to (24);
		\draw [in=0, out=120] (28) to (29);
		\draw [in=0, out=-120] (28) to (30);
		\draw (31.center) to (29);
		\draw (32.center) to (30);
		\draw (22) to (34);
		\draw (34) to (28);
		\draw (28) to (35.center);
		\draw (22) to (38.center);
		\draw [in=0, out=120] (48) to (49);
		\draw [in=0, out=-120] (48) to (50);
		\draw (51.center) to (49);
		\draw (52.center) to (50);
		\draw [in=0, out=120] (54) to (55);
		\draw [in=0, out=-120] (54) to (56);
		\draw (57.center) to (55);
		\draw (58.center) to (56);
		\draw (48) to (60);
		\draw (60) to (54);
		\draw (54) to (61.center);
		\draw (48) to (64.center);
		\draw [in=0, out=120] (75) to (76);
		\draw [in=0, out=-120] (75) to (77);
		\draw (78.center) to (76);
		\draw (79.center) to (77);
		\draw [in=0, out=120] (81) to (82);
		\draw [in=0, out=-120] (81) to (83);
		\draw (84.center) to (82);
		\draw (85.center) to (83);
		\draw (75) to (87);
		\draw (87) to (81);
		\draw (81) to (88.center);
		\draw (75) to (91.center);
		\draw [in=0, out=120] (101) to (102);
		\draw [in=0, out=-120] (101) to (103);
		\draw (104.center) to (102);
		\draw (105.center) to (103);
		\draw [in=0, out=120] (107) to (108);
		\draw [in=0, out=-120] (107) to (109);
		\draw (110.center) to (108);
		\draw (111.center) to (109);
		\draw [in=270, out=90] (101) to (113);
		\draw (113) to (107);
		\draw (107) to (114.center);
		\draw (101) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/scalar_elementary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (6) at (-3.25, 0.5) {};
		\node [style=rn] (7) at (-1.75, 0.5) {};
		\node [style=rn] (8) at (-2.5, 0.5) {};
		\node [style=gn] (9) at (-3.25, -0.5) {};
		\node [style=rn] (10) at (-1.75, -0.5) {};
		\node [style=rn] (11) at (-2.5, -0.5) {};
		\node [style=gn] (12) at (-1, 0) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (1, -0.75) {};
		\node [style=none] (16) at (2.5, -0.75) {};
		\node [style=none] (17) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=60] (6) to (7);
		\draw (8) to (6);
		\draw (8) to (7);
		\draw [bend left=60] (6) to (7);
		\draw [bend right=60] (9) to (10);
		\draw (11) to (9);
		\draw (11) to (10);
		\draw [bend left=60] (9) to (10);
		\draw [style={dash_edge}] (17.center)
			 to (14.center)
			 to (15.center)
			 to (16.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/scalar_elementary_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-13.75, 0.5) {};
		\node [style=rn] (1) at (-12.25, 0.5) {};
		\node [style=rn] (2) at (-13, 0.5) {};
		\node [style=gn] (3) at (-13.75, -0.5) {};
		\node [style=rn] (4) at (-12.25, -0.5) {};
		\node [style=rn] (5) at (-13, -0.5) {};
		\node [style=gn] (6) at (-11.5, 0) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=none] (11) at (2, 0.75) {};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:hopf}})}] (12) at (-5, 0) {$=$};
		\node [style=gn] (13) at (-3.5, -0.5) {};
		\node [style=rn] (14) at (-2.5, -0.5) {};
		\node [style=gn] (15) at (-3.75, 0.25) {};
		\node [style=rn] (16) at (-2.25, 0.25) {};
		\node [style=rn] (17) at (-3, 0.25) {};
		\node [style=none, label={above:\tiny (\textsc{One})}] (18) at (-1, 0) {$=$};
		\node [style=gn] (19) at (-8.75, 0.5) {};
		\node [style=rn] (20) at (-7.25, 0.5) {};
		\node [style=rn] (21) at (-8, 0.5) {};
		\node [style=gn] (22) at (-8.75, -0.5) {};
		\node [style=rn] (23) at (-7.25, -0.5) {};
		\node [style=rn] (24) at (-8, -0.75) {};
		\node [style=gn] (25) at (-6.5, 0) {};
		\node [style=none] (28) at (-9.175, -0.5) {};
		\node [style=none] (29) at (-6.825, -0.5) {};
		\node [style=none] (30) at (-9.35, -0.8) {};
		\node [style=none] (31) at (-6.65, -0.8) {};
		\node [style=none] (32) at (-9.175, -1.1) {};
		\node [style=none] (33) at (-6.825, -1.1) {};
		\node [style=none, label={above:\tiny (\textsc{Spider})}] (34) at (-10.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=60] (0) to (1);
		\draw (2) to (0);
		\draw (2) to (1);
		\draw [bend left=60] (0) to (1);
		\draw [bend right=60] (3) to (4);
		\draw (5) to (3);
		\draw (5) to (4);
		\draw [bend left=60] (3) to (4);
		\draw [style={dash_edge}] (11.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw (13) to (14);
		\draw [bend left=60] (15) to (16);
		\draw (17) to (15);
		\draw (17) to (16);
		\draw [bend right=60] (15) to (16);
		\draw [bend right=60] (19) to (20);
		\draw (21) to (19);
		\draw (21) to (20);
		\draw [bend left=60] (19) to (20);
		\draw [bend left=15] (24) to (22);
		\draw [bend right=15] (24) to (23);
		\draw [bend left=60] (22) to (23);
		\draw (22) to (28.center);
		\draw (23) to (29.center);
		\draw [bend right] (28.center) to (30.center);
		\draw [bend left] (29.center) to (31.center);
		\draw [bend left] (31.center) to (33.center);
		\draw [bend right] (30.center) to (32.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/scalar_gauss_elim_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$0,z$}] (0) at (-3, 0) {};
		\node [style=gn, label={[gphase]above:$0,\minu z$}] (1) at (-2, 0) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (4) at (0, 0) {};
		\node [style=gn, label={[gphase]below:$0,\minu z$}] (5) at (1, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Gauss})}] (6) at (-1, 0) {$=$};
		\node [style=gn] (7) at (4, -0.375) {};
		\node [style=rn, label={[rphase]above:$0,\alpha$}] (8) at (5, -0.375) {};
		\node [style=gn] (9) at (4, 0.5) {};
		\node [style=rn] (10) at (5, 0.5) {};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:clifford_states}})}] (11) at (2.5, 0) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:scalar_phase}})}] (12) at (6.5, 0) {$=$};
		\node [style=gn] (13) at (7.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (7);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/scalar_gauss_elim_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$0,z$}] (0) at (-3, 0) {};
		\node [style=gn, label={[gphase]above:$0,\minu z$}] (1) at (-2, 0) {};
		\node [style=gn, label={[gphase]above:$0,z$}] (4) at (0, 0) {};
		\node [style=gn, label={[gphase]below:$0,1$}] (5) at (1, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Gauss})}] (6) at (-1, 0) {$=$};
		\node [style=gn] (7) at (4, -0.375) {};
		\node [style=rn, label={[rphase]above:$0,\alpha$}] (8) at (5, -0.375) {};
		\node [style=gn] (9) at (4, 0.5) {};
		\node [style=rn] (10) at (5, 0.5) {};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:clifford_states}})}] (11) at (2.5, 0) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:scalar_phase}})}] (12) at (6.5, 0) {$=$};
		\node [style=gn] (13) at (7.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (7);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/scalar_gauss_elim_proof_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$0,z$}] (0) at (-3, 0) {};
		\node [style=gn, label={[gphase]above:$0,\minu z$}] (1) at (-2, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Gauss})}] (6) at (-1, 0) {$=$};
		\node [style=none] (8) at (0.5, 0.375) {\scalebox{1.4}{$\star$}};
		\node [style=none] (9) at (0.5, -0.375) {\scalebox{1.4}{$\star$}};
		\node [style=gn, label={[gphase]left:$0,1$}] (10) at (1.5, 0.375) {};
		\node [style=gn, label={[gphase]left:$0,1$}] (11) at (1.5, -0.375) {};
		\node [style=none, label={above:\tiny (\textsc{M-One})}] (12) at (3.75, 0) {$=$};
		\node [style=gn, label={[gphase]left:$0,1$}] (13) at (5, 0.375) {};
		\node [style=gn, label={[gphase]left:$0,1$}] (14) at (5, -0.375) {};
		\node [style=none, label={above:\tiny (\textsc{Gauss})}] (15) at (7.25, 0) {$=$};
		\node [style=gn, label={[gphase]left:$0,1$}] (16) at (8.5, 0.375) {};
		\node [style=gn, label={[gphase]left:$0,\minu 1$}] (17) at (8.5, -0.375) {};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:scalar_i_elim}})}] (19) at (10.75, 0) {$=$};
		\node [style=gn] (20) at (11.75, 0) {};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/scalar_gauss_multiplication.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]left:$0,x$}] (2) at (-2.25, 0.4) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=gn, label={[gphase]left:$0,y$}] (4) at (-2.25, -0.25) {};
		\node [style=gn] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (0.75, 0.5) {$\Large($};
		\node [style=none] (7) at (4.775, 0.55) {$\Large)^{\otimes \chi_p(x) + \chi_p(y) + \chi_p(\minu 1)}$};
		\node [style=none] (8) at (1.25, 0.5) {\scalebox{1.4}{$\star$}};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/scalar_i_elim_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (3) at (1.5, -0.375) {};
		\node [style=gn, label={[gphase]left:$0,1$}] (4) at (1.75, 0.375) {};
		\node [style=gn, label={[gphase]above:$0,\minu 1$}] (5) at (2.5, -0.375) {};
		\node [style=gn] (7) at (5.5, -0.375) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (9) at (6.5, -0.375) {};
		\node [style=gn] (10) at (5.5, 0.5) {};
		\node [style=rn] (11) at (6.5, 0.5) {};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:clifford_states}})}] (12) at (4, 0) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Spider})}] (13) at (0, 0) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:scalar_phase}})}] (14) at (8, 0) {$=$};
		\node [style=gn, label={[gphase]right:$0,1$}] (15) at (-1.25, 0.375) {};
		\node [style=gn, label={[gphase]right:$0,\minu 1$}] (16) at (-1.25, -0.375) {};
		\node [style=gn] (17) at (9.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3);
		\draw (9) to (7);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/scalar_imaginary_elim_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]above:$0,1$}] (0) at (-1.5, -0.375) {};
		\node [style=gn, label={[gphase]below:$0,1$}] (1) at (-1.5, 0.375) {};
		\node [style=gn] (3) at (4.5, -0.375) {};
		\node [style=none] (4) at (4.5, 0.375) {\scalebox{1.4}{$\star$}};
		\node [style=none] (6) at (1, 0) {\scalebox{1.4}{$\star$}};
		\node [style=gn, label={[gphase]above:$0,\minu 1$}] (7) at (2, -0.375) {};
		\node [style=gn, label={[gphase]below:$0,1$}] (8) at (2, 0.375) {};
		\node [style=none, label={above:\tiny (\textsc{Gauss})}] (9) at (0, 0) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Lem \ref{lem:scalar_i_elim}})}] (10) at (3.25, 0) {$=$};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/scalar_normalisation_all_scalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (14) at (-4.5, 0) {};
		\node [style=gn, label={[gphase]below:$s,1$}] (18) at (4.5, 0) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (21) at (5.5, 0) {};
		\node [style=gn, label={[gphase]below:$s,t$}] (24) at (-1.5, 0) {};
		\node [style=gn, label={[gphase]below:$s,1$}] (29) at (1.5, 0) {};
		\node [style=gn] (30) at (-5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (21);
		\draw (30) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/scalar_normalisation_green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$s,t$}] (24) at (-7.5, 2.5) {};
		\node [style=none] (25) at (-6.5, 2.5) {$=$};
		\node [style=gn, label={[gphase]above:$s,0$}] (26) at (-5.5, 2.5) {};
		\node [style=gn, label={[gphase]above:$0,t \minu 1$}] (27) at (0.5, 2.5) {};
		\node [style=gn, label={[gphase]below:$0,1$}] (28) at (-4.5, 2.5) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (29) at (-3.5, 2.5) {};
		\node [style=gn, label={[gphase]below:$0,1$}] (30) at (-2.5, 2.5) {};
		\node [style=gn, label={[gphase]above:$0,\minu 1$}] (31) at (-1.5, 2.5) {};
		\node [style=rn, label={[rphase]below:$0,1$}] (32) at (-0.5, 2.5) {};
		\node [style=none, label={above:\tiny (\textsc{Prop \ref{lem:hadamard_euler}})}] (34) at (2.5, 2.5) {$\simeq$};
		\node [style=gn, label={[gphase]below:$s,0$}] (35) at (4.5, 2.5) {};
		\node [style=gn, label={[gphase]below:$0,t \minu 1$}] (36) at (8.5, 2.5) {};
		\node [style=gn, label={[gphase]below:$0,\minu 1$}] (40) at (6.5, 2.5) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (41) at (7.5, 2.5) {};
		\node [style=had] (42) at (5.5, 2.5) {$\minu$};
		\node [style=none, label={above:\tiny (\textsc{Colour})}] (43) at (-6.5, -0.5) {$=$};
		\node [style=rn, label={[rphase]above:$\minu s,0$}] (44) at (-4.75, -0.5) {};
		\node [style=gn, label={[gphase]below:$0,t \minu 1$}] (45) at (-1.75, -0.5) {};
		\node [style=gn, label={[gphase]below:$0,\minu 1$}] (46) at (-3.75, -0.5) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (47) at (-2.75, -0.5) {};
		\node [style=none, label={above:\tiny (\textsc{Copy})}] (48) at (0, -0.5) {$\simeq$};
		\node [style=rn, label={[rphase]below:$s,1$}] (49) at (1.5, 0) {};
		\node [style=gn, label={[gphase]below:$0,t \minu 1$}] (50) at (3.25, 0) {};
		\node [style=gn, label={[gphase]above:$0,\minu 1$}] (51) at (3.25, -1) {};
		\node [style=rn, label={[rphase]above:$\minu s,0$}] (52) at (1.5, -1) {};
		\node [style=rn, label={[rphase]below:$s,1$}] (54) at (6.25, 0.075) {};
		\node [style=gn, label={[gphase]below:$0,t \minu 1$}] (55) at (8, 0.075) {};
		\node [style=gn, label={[gphase]above:$0,\minu 1$}] (56) at (6.75, -1.05) {};
		\node [style=rn, label={[rphase]below:$\minu s,0$}] (57) at (7.5, -1.05) {};
		\node [style=none, label={above:\tiny (\textsc{Shear})}] (58) at (4.75, -0.5) {$\simeq$};
		\node [style=gn] (59) at (8.25, -1.05) {};
		\node [style=rn] (60) at (6, -1.05) {};
		\node [style=none, label={above:\tiny (\textsc{Lem \ref{lem:unit_rotation_elim}})}] (61) at (-6.5, -3.5) {$\simeq$};
		\node [style=rn, label={[rphase]above:$s,1$}] (62) at (-5, -3.5) {};
		\node [style=gn, label={[gphase]above:$0,t \minu 1$}] (63) at (-3.25, -3.5) {};
		\node [style=none, label={above:\tiny (\textsc{Shear})}] (64) at (-1.75, -3.5) {$\simeq$};
		\node [style=rn, label={[rphase]below:$s,0$}] (65) at (-0.25, -3.5) {};
		\node [style=gn, label={[gphase]above:$s(t \minu 1),t \minu 1$}] (66) at (1.5, -3.5) {};
		\node [style=none, label={above:\tiny (\textsc{Copy})}] (67) at (3, -3.5) {$\simeq$};
		\node [style=rn, label={[rphase]below:$s,0$}] (68) at (5, -3) {};
		\node [style=rn, label={[rphase]above:$s,0$}] (69) at (5, -4) {};
		\node [style=gn, label={[gphase]left:$s(t \minu 1),0$}] (70) at (6.75, -3) {};
		\node [style=gn, label={[gphase]left:$0,t \minu 1$}] (71) at (6.75, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (27);
		\draw (35) to (36);
		\draw (44) to (45);
		\draw (49) to (50);
		\draw (52) to (51);
		\draw (54) to (55);
		\draw (59) to (60);
		\draw (62) to (63);
		\draw (65) to (66);
		\draw (68) to (70);
		\draw (69) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/scalar_normalisation_last.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$s,1$}] (18) at (-2, 0) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (21) at (-1, 0) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=gn, label={[gphase]above:$s,0$}] (27) at (1, 0) {};
		\node [style=gn, label={[gphase]below:$0,1$}] (28) at (2, 0) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (29) at (3, 0) {};
		\node [style=gn, label={[gphase]below:$0,1$}] (30) at (4, 0) {};
		\node [style=rn] (32) at (5, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Prop \ref{lem:hadamard_euler}})}] (33) at (6, 0) {$\simeq$};
		\node [style=gn, label={[gphase]above:$s,0$}] (34) at (7, 0) {};
		\node [style=had] (35) at (8, 0) {$\minu$};
		\node [style=rn] (36) at (9, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Colour})}] (37) at (10, 0) {$=$};
		\node [style=gn, label={[gphase]above:$s,0$}] (38) at (11, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (21);
		\draw (32) to (27);
		\draw (36) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/scalar_normalisation_unit_forms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (2, 0) {$B$};
		\node [style=box] (3) at (-12, 0) {$B$};
		\node [style=none] (4) at (0, 0) {or};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (-11, 0) {};
		\node [style=none] (9) at (4, 0) {$\simeq$};
		\node [style=none] (10) at (-10, 0) {$\simeq$};
		\node [style=gn] (11) at (-9, 0) {};
		\node [style=rn, label={[rphase]above:$u,v$}] (12) at (-7, 0) {};
		\node [style=gn, label={[gphase]below:$s,t$}] (13) at (-6, 0) {};
		\node [style=none] (14) at (-5, 0) {};
		\node [style=lmat] (15) at (-8, 0) {$w$};
		\node [style=gn] (16) at (5, 0) {};
		\node [style=rn, label={[rphase]above:$u,v$}] (17) at (7, 0) {};
		\node [style=gn, label={[gphase]below:$s,1$}] (18) at (8, 0) {};
		\node [style=lmat] (19) at (6, 0) {$w$};
		\node [style=none] (20) at (10, 0) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (21) at (9, 0) {};
		\node [style=gn, label={[gphase]below:$s,t$}] (22) at (-3, 0) {};
		\node [style=none] (23) at (-2, 0) {};
		\node [style=none] (24) at (-4, 0) {$=$};
		\node [style=none] (25) at (11, 0) {$=$};
		\node [style=gn, label={[gphase]below:$s,1$}] (26) at (12, 0) {};
		\node [style=none] (27) at (14, 0) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (28) at (13, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (3);
		\draw (7.center) to (1);
		\draw (13) to (12);
		\draw (15) to (11);
		\draw (12) to (15);
		\draw (13) to (14.center);
		\draw (19) to (16);
		\draw (18) to (17);
		\draw (17) to (19);
		\draw (18) to (21);
		\draw (21) to (20.center);
		\draw (22) to (23.center);
		\draw (26) to (28);
		\draw (28) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/scalar_normalisation_units.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-5, 0) {$A'$};
		\node [style=box] (1) at (-3, 0) {$B$};
		\node [style=box] (2) at (2, 0) {$A'$};
		\node [style=box] (3) at (4, 0) {$B$};
		\node [style=none] (4) at (0, 0) {or};
		\node [style=none] (5) at (-4, 0) {$=$};
		\node [style=none] (6) at (3, 0) {$=$};
		\node [style=gn] (7) at (-2, 0) {};
		\node [style=rn] (8) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (3);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/scalar_omega_elim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$z,0$}] (0) at (-2.25, 0.5) {};
		\node [style=rn, label={[rphase]below:$1,0$}] (1) at (-1, 0.5) {};
		\node [style=gn, label={[gphase]above:$\minu z,0$}] (2) at (-2.25, -0.5) {};
		\node [style=rn, label={[rphase]above:$1,0$}] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gn] (5) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/scalar_omega_elim_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$z,0$}] (0) at (-3, 0.5) {};
		\node [style=rn, label={[rphase]below:$1,0$}] (1) at (-1.75, 0.5) {};
		\node [style=gn, label={[gphase]above:$\minu z,0$}] (2) at (-3, -0.5) {};
		\node [style=rn, label={[rphase]above:$1,0$}] (3) at (-1.75, -0.5) {};
		\node [style=gn, label={[gphase]below:$z,0$}] (5) at (2, 0) {};
		\node [style=rn, label={[rphase]below:$1,0$}] (6) at (3.25, 0) {};
		\node [style=gn, label={[gphase]above:$\minu z,0$}] (7) at (5.5, 0) {};
		\node [style=rn, label={[rphase]above:$1,0$}] (8) at (6.75, 0) {};
		\node [style=rn] (9) at (4, 0) {};
		\node [style=gn] (10) at (4.75, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Spider})}] (11) at (0, 0) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:hopf}})}] (12) at (8.25, 0) {$=$};
		\node [style=gn, label={[gphase]below:$z,0$}] (13) at (10.25, 0) {};
		\node [style=rn, label={[rphase]below:$1,0$}] (14) at (11.5, 0) {};
		\node [style=gn, label={[gphase]below:$\minu z,0$}] (15) at (14.75, 0) {};
		\node [style=rn, label={[rphase]below:$1,0$}] (16) at (16, 0) {};
		\node [style=rn] (17) at (12.25, 0) {};
		\node [style=gn] (18) at (14, 0) {};
		\node [style=rn] (19) at (13.125, 0.5) {};
		\node [style=gn] (20) at (11.5, -1) {};
		\node [style=rn] (21) at (13, -1) {};
		\node [style=rn] (22) at (12.25, -1) {};
		\node [style=none] (23) at (11, -1) {$\Large($};
		\node [style=none] (24) at (13.95, -1) {$\Large)^{\otimes 2}$};
		\node [style=none, label={above:\tiny (\textsc{Spider})}] (25) at (0, -4.25) {$=$};
		\node [style=gn, label={[gphase]below:$z,0$}] (26) at (2, -4.25) {};
		\node [style=rn, label={[rphase]below:$1,0$}] (29) at (6.25, -4.25) {};
		\node [style=rn] (30) at (2.75, -4.25) {};
		\node [style=gn] (31) at (5.5, -4.25) {};
		\node [style=rn] (32) at (3.75, -3.75) {};
		\node [style=gn] (33) at (2.5, -6) {};
		\node [style=rn] (34) at (4, -6) {};
		\node [style=rn] (35) at (3.25, -6) {};
		\node [style=none] (36) at (2, -6) {$\Large($};
		\node [style=none] (37) at (4.95, -6) {$\Large)^{\otimes 2}$};
		\node [style=gn] (39) at (9.5, -4.25) {};
		\node [style=rn] (42) at (13.75, -4.25) {};
		\node [style=rn] (43) at (10.25, -4.25) {};
		\node [style=gn] (44) at (13, -4.25) {};
		\node [style=rn] (45) at (12, -3.75) {};
		\node [style=gn] (46) at (10, -6) {};
		\node [style=rn] (47) at (11.5, -6) {};
		\node [style=rn] (48) at (10.75, -6) {};
		\node [style=none] (49) at (9.5, -6) {$\Large($};
		\node [style=none] (50) at (12.45, -6) {$\Large)^{\otimes 2}$};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:pauli_copy_phase}})}] (51) at (8, -4.25) {$=$};
		\node [style=gn] (67) at (1.75, -9) {};
		\node [style=rn, label={[rphase]below:$1,0$}] (68) at (2.5, -9) {};
		\node [style=gn, label={[gphase]below:$\minu z,0$}] (69) at (5.75, -9) {};
		\node [style=rn] (70) at (7, -9) {};
		\node [style=rn] (71) at (3.25, -9) {};
		\node [style=gn] (72) at (5, -9) {};
		\node [style=rn] (73) at (4.125, -8.5) {};
		\node [style=gn] (74) at (2.5, -10) {};
		\node [style=rn] (75) at (4, -10) {};
		\node [style=rn] (76) at (3.25, -10) {};
		\node [style=none] (77) at (2, -10) {$\Large($};
		\node [style=none] (78) at (4.95, -10) {$\Large)^{\otimes 2}$};
		\node [style=none, label={above:\tiny (\textsc{Spider})}] (79) at (0, -9) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:unit_rotation_elim}})}] (80) at (8.25, -9) {$=$};
		\node [style=gn] (81) at (10.25, -9) {};
		\node [style=rn] (84) at (13.5, -9) {};
		\node [style=rn] (85) at (11, -9) {};
		\node [style=gn] (86) at (12.75, -9) {};
		\node [style=rn] (87) at (11.875, -8.5) {};
		\node [style=gn] (88) at (11, -10) {};
		\node [style=rn] (89) at (12.5, -10) {};
		\node [style=rn] (90) at (11.75, -10) {};
		\node [style=none] (91) at (10.5, -10) {$\Large($};
		\node [style=none] (92) at (13.45, -10) {$\Large)^{\otimes 2}$};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:hopf}})}] (93) at (0, -13.25) {$=$};
		\node [style=gn] (94) at (1.5, -12.875) {};
		\node [style=rn] (95) at (2.25, -12.875) {};
		\node [style=gn] (96) at (1.5, -13.625) {};
		\node [style=rn] (97) at (2.25, -13.625) {};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:scalar_phase}})}] (98) at (4, -13.25) {$=$};
		\node [style=gn] (99) at (5.5, -13.25) {};
		\node [style=rn, label={[rphase]above:$1,0$}] (100) at (4.125, -4.75) {};
		\node [style=gn, label={[gphase]below:$\minu z,0$}] (101) at (4.5, -3.75) {};
		\node [style=gn, label={[gphase]above:$\minu z,0$}] (102) at (11.625, -4.75) {};
		\node [style=rn, label={[rphase]below:$1,0$}] (103) at (11.25, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3);
		\draw (5) to (6);
		\draw (7) to (8);
		\draw (9) to (6);
		\draw (7) to (10);
		\draw (13) to (14);
		\draw (15) to (16);
		\draw (17) to (14);
		\draw (15) to (18);
		\draw [in=315, out=225] (18) to (17);
		\draw [in=45, out=-165] (19) to (17);
		\draw [in=135, out=-15] (19) to (18);
		\draw [bend right=60] (20) to (21);
		\draw (22) to (20);
		\draw (22) to (21);
		\draw [bend left=60] (20) to (21);
		\draw [bend right=60] (33) to (34);
		\draw (35) to (33);
		\draw (35) to (34);
		\draw [bend left=60] (33) to (34);
		\draw (31) to (29);
		\draw (30) to (26);
		\draw [bend right=60] (46) to (47);
		\draw (48) to (46);
		\draw (48) to (47);
		\draw [bend left=60] (46) to (47);
		\draw (44) to (42);
		\draw (43) to (39);
		\draw [in=0, out=150] (44) to (45);
		\draw (67) to (68);
		\draw (69) to (70);
		\draw (71) to (68);
		\draw (69) to (72);
		\draw [in=315, out=225] (72) to (71);
		\draw [in=45, out=-165] (73) to (71);
		\draw [in=135, out=-15] (73) to (72);
		\draw [bend right=60] (74) to (75);
		\draw (76) to (74);
		\draw (76) to (75);
		\draw [bend left=60] (74) to (75);
		\draw [in=315, out=225] (86) to (85);
		\draw [in=45, out=-165] (87) to (85);
		\draw [in=135, out=-15] (87) to (86);
		\draw [bend right=60] (88) to (89);
		\draw (90) to (88);
		\draw (90) to (89);
		\draw [bend left=60] (88) to (89);
		\draw (84) to (86);
		\draw (85) to (81);
		\draw (95) to (94);
		\draw (97) to (96);
		\draw [in=345, out=180] (100) to (30);
		\draw [in=195, out=0] (100) to (31);
		\draw [in=0, out=150] (31) to (101);
		\draw (101) to (32);
		\draw [in=30, out=-180] (32) to (30);
		\draw [in=345, out=180] (102) to (43);
		\draw [in=195, out=0] (102) to (44);
		\draw [in=30, out=-180] (103) to (43);
		\draw (103) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/scalar_omega_multiplication.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$x,0$}] (0) at (-2.25, 0.5) {};
		\node [style=rn, label={[rphase]below:$1,0$}] (1) at (-1, 0.5) {};
		\node [style=gn, label={[gphase]above:$y,0$}] (2) at (-2.25, -0.5) {};
		\node [style=rn, label={[rphase]above:$1,0$}] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gn, label={[gphase]below:$x+y,0$}] (6) at (1, 0.5) {};
		\node [style=rn, label={[rphase]left:$1,0$}] (7) at (2.25, 0.5) {};
		\node [style=gn] (8) at (1, -0.5) {};
		\node [style=rn] (9) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3);
		\draw (6) to (7);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/scalar_omega_multiplication_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$x,0$}] (5) at (2, 0) {};
		\node [style=rn, label={[rphase]below:$1,0$}] (6) at (3.25, 0) {};
		\node [style=gn, label={[gphase]above:$y,0$}] (7) at (5.5, 0) {};
		\node [style=rn, label={[rphase]above:$1,0$}] (8) at (6.75, 0) {};
		\node [style=rn] (9) at (4, 0) {};
		\node [style=gn] (10) at (4.75, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Spider})}] (11) at (0, 0) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:hopf}})}] (12) at (8.25, 0) {$=$};
		\node [style=gn, label={[gphase]below:$x,0$}] (13) at (10.25, 0) {};
		\node [style=rn, label={[rphase]below:$1,0$}] (14) at (11.5, 0) {};
		\node [style=gn, label={[gphase]below:$y,0$}] (15) at (14.75, 0) {};
		\node [style=rn, label={[rphase]below:$1,0$}] (16) at (16, 0) {};
		\node [style=rn] (17) at (12.25, 0) {};
		\node [style=gn] (18) at (14, 0) {};
		\node [style=rn] (19) at (13.125, 0.5) {};
		\node [style=gn] (20) at (11.5, -1) {};
		\node [style=rn] (21) at (13, -1) {};
		\node [style=rn] (22) at (12.25, -1) {};
		\node [style=none] (23) at (11, -1) {$\Large($};
		\node [style=none] (24) at (13.95, -1) {$\Large)^{\otimes 2}$};
		\node [style=none, label={above:\tiny (\textsc{Spider})}] (25) at (0, -4.25) {$=$};
		\node [style=gn, label={[gphase]below:$x,0$}] (26) at (2, -4.25) {};
		\node [style=rn, label={[rphase]below:$1,0$}] (29) at (6.25, -4.25) {};
		\node [style=rn] (30) at (2.75, -4.25) {};
		\node [style=gn] (31) at (5.5, -4.25) {};
		\node [style=rn] (32) at (3.75, -3.75) {};
		\node [style=gn] (33) at (2.5, -6) {};
		\node [style=rn] (34) at (4, -6) {};
		\node [style=rn] (35) at (3.25, -6) {};
		\node [style=none] (36) at (2, -6) {$\Large($};
		\node [style=none] (37) at (4.95, -6) {$\Large)^{\otimes 2}$};
		\node [style=rn] (42) at (13.75, -4.25) {};
		\node [style=rn] (43) at (10.25, -4.25) {};
		\node [style=gn] (44) at (13, -4.25) {};
		\node [style=rn] (45) at (12, -3.75) {};
		\node [style=gn] (46) at (10, -6) {};
		\node [style=rn] (47) at (11.5, -6) {};
		\node [style=rn] (48) at (10.75, -6) {};
		\node [style=none] (49) at (9.5, -6) {$\Large($};
		\node [style=none] (50) at (12.45, -6) {$\Large)^{\otimes 2}$};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:pauli_copy_phase}})}] (51) at (8, -4.25) {$=$};
		\node [style=rn, label={[rphase]below:$1,0$}] (68) at (2.5, -9) {};
		\node [style=gn, label={[gphase]below:$y,0$}] (69) at (5.75, -9) {};
		\node [style=rn] (70) at (7, -9) {};
		\node [style=rn] (71) at (3.25, -9) {};
		\node [style=gn] (72) at (5, -9) {};
		\node [style=rn] (73) at (4.125, -8.5) {};
		\node [style=gn] (74) at (3.5, -10) {};
		\node [style=rn] (75) at (5, -10) {};
		\node [style=rn] (76) at (4.25, -10) {};
		\node [style=none] (77) at (3, -10) {$\Large($};
		\node [style=none] (78) at (5.95, -10) {$\Large)^{\otimes 2}$};
		\node [style=none, label={above:\tiny (\textsc{Spider})}] (79) at (0, -9) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:unit_rotation_elim}})}] (80) at (8.25, -9) {$=$};
		\node [style=rn] (84) at (14.25, -9) {};
		\node [style=rn] (85) at (11.75, -9) {};
		\node [style=gn] (86) at (13.5, -9) {};
		\node [style=rn] (87) at (12.625, -8.5) {};
		\node [style=gn] (88) at (12, -10) {};
		\node [style=rn] (89) at (13.5, -10) {};
		\node [style=rn] (90) at (12.75, -10) {};
		\node [style=none] (91) at (11.5, -10) {$\Large($};
		\node [style=none] (92) at (14.45, -10) {$\Large)^{\otimes 2}$};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:hopf}})}] (93) at (0, -13.25) {$=$};
		\node [style=rn, label={[rphase]above:$1,0$}] (100) at (4.125, -4.75) {};
		\node [style=gn, label={[gphase]below:$y,0$}] (101) at (4.5, -3.75) {};
		\node [style=gn, label={[gphase]above:$y,0$}] (102) at (11.625, -4.75) {};
		\node [style=rn, label={[rphase]below:$1,0$}] (103) at (11.25, -3.75) {};
		\node [style=gn, label={[gphase]below:$x,0$}] (104) at (-2.25, 0.5) {};
		\node [style=rn, label={[rphase]below:$1,0$}] (105) at (-1, 0.5) {};
		\node [style=gn, label={[gphase]above:$y,0$}] (106) at (-2.25, -0.5) {};
		\node [style=rn, label={[rphase]above:$1,0$}] (107) at (-1, -0.5) {};
		\node [style=gn, label={[gphase]below:$x+y,0$}] (108) at (1.5, -12.75) {};
		\node [style=rn, label={[rphase]left:$1,0$}] (109) at (2.75, -12.75) {};
		\node [style=gn] (110) at (1.5, -13.75) {};
		\node [style=rn] (111) at (2.75, -13.75) {};
		\node [style=gn, label={[gphase]above:$x+y,0$}] (112) at (9.5, -4.25) {};
		\node [style=gn, label={[gphase]above:$x+y,0$}] (113) at (1.75, -9) {};
		\node [style=gn, label={[gphase]above:$x+y,0$}] (114) at (10.25, -9) {};
		\node [style=rn, label={[rphase]below:$1,0$}] (115) at (11, -9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (7) to (8);
		\draw (9) to (6);
		\draw (7) to (10);
		\draw (13) to (14);
		\draw (15) to (16);
		\draw (17) to (14);
		\draw (15) to (18);
		\draw [in=315, out=225] (18) to (17);
		\draw [in=45, out=-165] (19) to (17);
		\draw [in=135, out=-15] (19) to (18);
		\draw [bend right=60] (20) to (21);
		\draw (22) to (20);
		\draw (22) to (21);
		\draw [bend left=60] (20) to (21);
		\draw [bend right=60] (33) to (34);
		\draw (35) to (33);
		\draw (35) to (34);
		\draw [bend left=60] (33) to (34);
		\draw (31) to (29);
		\draw (30) to (26);
		\draw [bend right=60] (46) to (47);
		\draw (48) to (46);
		\draw (48) to (47);
		\draw [bend left=60] (46) to (47);
		\draw (44) to (42);
		\draw [in=0, out=150] (44) to (45);
		\draw (69) to (70);
		\draw (71) to (68);
		\draw (69) to (72);
		\draw [in=315, out=225] (72) to (71);
		\draw [in=45, out=-165] (73) to (71);
		\draw [in=135, out=-15] (73) to (72);
		\draw [bend right=60] (74) to (75);
		\draw (76) to (74);
		\draw (76) to (75);
		\draw [bend left=60] (74) to (75);
		\draw [in=315, out=225] (86) to (85);
		\draw [in=45, out=-165] (87) to (85);
		\draw [in=135, out=-15] (87) to (86);
		\draw [bend right=60] (88) to (89);
		\draw (90) to (88);
		\draw (90) to (89);
		\draw [bend left=60] (88) to (89);
		\draw (84) to (86);
		\draw [in=345, out=180] (100) to (30);
		\draw [in=195, out=0] (100) to (31);
		\draw [in=0, out=150] (31) to (101);
		\draw (101) to (32);
		\draw [in=30, out=-180] (32) to (30);
		\draw [in=345, out=180] (102) to (43);
		\draw [in=195, out=0] (102) to (44);
		\draw [in=30, out=-180] (103) to (43);
		\draw (103) to (45);
		\draw (104) to (105);
		\draw (106) to (107);
		\draw (108) to (109);
		\draw (110) to (111);
		\draw (43) to (112);
		\draw (68) to (113);
		\draw (85) to (114);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/scalar_phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,b$}] (0) at (-3, 0.5) {};
		\node [style=gn] (1) at (-3, -0.5) {};
		\node [style=rn] (2) at (-2, 0.5) {};
		\node [style=rn] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-1, 0) {$=$};
		\node [style=rn] (5) at (0, 0) {};
		\node [style=none] (6) at (1, 0) {=};
		\node [style=gn] (7) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/scalar_phase_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1) at (-6.75, 0.5) {};
		\node [style=rn] (3) at (-5.75, 0.5) {};
		\node [style=rn] (7) at (5.5, -0.5) {};
		\node [style=gn] (9) at (4.5, -0.5) {};
		\node [style=gn] (10) at (3.75, -0.5) {};
		\node [style=rn] (12) at (8.75, 0.5) {};
		\node [style=rn] (13) at (8.75, -0.5) {};
		\node [style=none, label={above:\tiny (\textsc{One})}] (15) at (-4.25, 0) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Copy})}] (16) at (6.75, 0) {$=$};
		\node [style=none, label={above:\tiny (\textsc{G-Elim})}] (17) at (10, 0) {$=$};
		\node [style=gn, label={[gphase]above:$a,b$}] (18) at (-6.75, -0.5) {};
		\node [style=rn] (19) at (-5.75, -0.5) {};
		\node [style=gn] (20) at (4.5, 0.5) {};
		\node [style=rn] (21) at (5.5, 0.5) {};
		\node [style=gn] (22) at (8, 0) {};
		\node [style=rn] (23) at (11, 0) {};
		\node [style=rn] (24) at (11.75, 0) {};
		\node [style=rn] (25) at (1.5, -0.5) {};
		\node [style=gn] (26) at (0.5, -0.5) {};
		\node [style=gn] (27) at (0.5, 0.5) {};
		\node [style=rn] (28) at (1.5, 0.5) {};
		\node [style=gn] (29) at (-3, 1.5) {};
		\node [style=rn] (30) at (-2, 1.5) {};
		\node [style=gn, label={[gphase]above:$a,b$}] (31) at (-3, -1.5) {};
		\node [style=rn] (32) at (-2, -1.5) {};
		\node [style=gn] (33) at (-3, 0.5) {};
		\node [style=rn] (34) at (-2, 0.5) {};
		\node [style=gn] (35) at (-3.25, -0.5) {};
		\node [style=rn] (36) at (-1.75, -0.5) {};
		\node [style=rn] (37) at (-2.5, -0.5) {};
		\node [style=none, label={above:\tiny (\textsc{One})}] (38) at (-0.75, 0) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Fusion})}] (40) at (16.25, 0) {$=$};
		\node [style=rn] (41) at (17.25, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:loop}})}] (42) at (2.75, 0) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Lem~\ref{lem:antipode_unit}})}] (43) at (12.75, 0) {$=$};
		\node [style=rn] (44) at (13.75, 0) {};
		\node [style=rn] (45) at (14.5, 0) {};
		\node [style=rn] (46) at (15.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (7) to (9);
		\draw [in=90, out=90, looseness=1.50] (9) to (10);
		\draw [in=-90, out=-90, looseness=1.50] (9) to (10);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw [bend left=330, looseness=1.25] (12) to (22);
		\draw [bend left, looseness=1.25] (13) to (22);
		\draw (25) to (26);
		\draw (27) to (28);
		\draw (29) to (30);
		\draw (31) to (32);
		\draw (33) to (34);
		\draw [bend left=60] (35) to (36);
		\draw (37) to (35);
		\draw (37) to (36);
		\draw [bend right=60] (35) to (36);
		\draw (24) to (23);
		\draw (45) to (44);
		\draw (46) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/scalar_sqrt_d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, 0.5) {};
		\node [style=gn] (1) at (-2, -0.5) {};
		\node [style=rn] (2) at (-1, 0.5) {};
		\node [style=rn] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gn] (5) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/soundness/Bigebra_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.625, 0.5) {};
		\node [style=none] (5) at (-1.625, -0.5) {};
		\node [style=gn] (6) at (-0.625, 0.5) {};
		\node [style=gn] (7) at (-0.625, -0.5) {};
		\node [style=rn] (8) at (0.625, 0.5) {};
		\node [style=rn] (9) at (0.625, -0.5) {};
		\node [style=none] (10) at (1.625, 0.5) {};
		\node [style=none] (11) at (1.625, -0.5) {};
		\node [style=gn] (12) at (-0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6);
		\draw (5.center) to (7);
		\draw (8) to (10.center);
		\draw (9) to (11.center);
		\draw (6) to (9);
		\draw (7) to (8);
		\draw [bend left=45] (6) to (8);
		\draw [bend right=45] (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/soundness/Bigebra_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=rn] (15) at (-0.5, 0) {};
		\node [style=gn] (16) at (0.5, 0) {};
		\node [style=none] (17) at (1.5, 0.5) {};
		\node [style=none] (18) at (1.5, -0.5) {};
		\node [style=gn] (19) at (-0.375, 0.75) {};
		\node [style=rn] (21) at (0.375, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (16);
		\draw [bend left] (15) to (14.center);
		\draw [bend right] (15) to (13.center);
		\draw [bend left] (16) to (17.center);
		\draw [bend right] (16) to (18.center);
		\draw (21) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/soundness/Char_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=gn] (1) at (-1, 0) {};
		\node [style=rn] (2) at (1, 0) {};
		\node [style=none] (3) at (0.125, 0.25) {$\vdots$};
		\node [style=none] (4) at (-0.25, 0) {$p$};
		\node [style=none] (5) at (2, 0) {};
		\node [style=gn] (6) at (-0.5, 1) {};
		\node [style=rn] (7) at (0.5, 1) {};
		\node [style=none] (8) at (-1, 1) {$\Large($};
		\node [style=none] (9) at (1.375, 1) {$\Large)^{\otimes p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left=60] (1) to (2);
		\draw [bend right=60] (1) to (2);
		\draw (2) to (5.center);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/soundness/Colour_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,b$}] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=had] (5) at (1, 0.75) {};
		\node [style=had] (6) at (1, -0.75) {};
		\node [style=had] (7) at (-1, 0.75) {};
		\node [style=had] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (1.25, 0.25) {$\vdots$};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=none] (11) at (-1.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (3.center);
		\draw (8) to (4.center);
		\draw (5) to (1.center);
		\draw (6) to (2.center);
		\draw [in=180, out=-75] (0) to (6);
		\draw [in=0, out=-105] (0) to (8);
		\draw [in=360, out=105] (0) to (7);
		\draw [in=180, out=75] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/soundness/Colour_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]below:$a,b$}] (12) at (0, 0) {};
		\node [style=none] (13) at (1.5, 0.75) {};
		\node [style=none] (14) at (1.5, -0.75) {};
		\node [style=none] (15) at (-1.5, 0.75) {};
		\node [style=none] (16) at (-1.5, -0.75) {};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (18) at (1, -0.75) {};
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (-1, -0.75) {};
		\node [style=none] (21) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (22) at (1.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (15.center);
		\draw (20.center) to (16.center);
		\draw (17.center) to (13.center);
		\draw (18.center) to (14.center);
		\draw [in=180, out=-75] (12) to (18.center);
		\draw [in=0, out=-105] (12) to (20.center);
		\draw [in=360, out=105] (12) to (19.center);
		\draw [in=180, out=75] (12) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/soundness/Copy_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]above:$x,0$}] (0) at (-1, 0) {};
		\node [style=gn] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=gn] (4) at (-0.5, 0.75) {};
		\node [style=rn] (5) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend left] (1) to (2.center);
		\draw [bend right] (1) to (3.center);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/soundness/Copy_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]below:$x,0$}] (6) at (-0.75, 0.5) {};
		\node [style=rn, label={[rphase]above:$x,0$}] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (9.center);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/soundness/Fusion_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,b$}] (0) at (-0.5, 1.5) {};
		\node [style=none] (1) at (-2, 2.25) {};
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=none] (3) at (1.5, 2.25) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (1.75, 1.75) {$\vdots$};
		\node [style=none] (6) at (-1.75, 1.75) {$\vdots$};
		\node [style=gn, label={[gphase]below:$c,d$}] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (-1.5, -0.75) {};
		\node [style=none] (9) at (-1.5, -2.25) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=none] (11) at (2, -2.25) {};
		\node [style=none] (12) at (1.75, -1.25) {$\vdots$};
		\node [style=none] (13) at (-1.75, -1.25) {$\vdots$};
		\node [style=none] (14) at (-2, -0.75) {};
		\node [style=none] (15) at (-2, -2.25) {};
		\node [style=none] (16) at (2, 2.25) {};
		\node [style=none] (17) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (0) to (3.center);
		\draw [bend right=15] (0) to (4.center);
		\draw [bend right] (0) to (1.center);
		\draw [bend left] (0) to (2.center);
		\draw [bend left] (7) to (10.center);
		\draw [bend right] (7) to (11.center);
		\draw [bend right=15] (7) to (8.center);
		\draw [bend left=15] (7) to (9.center);
		\draw (14.center) to (8.center);
		\draw (15.center) to (9.center);
		\draw (4.center) to (17.center);
		\draw (3.center) to (16.center);
		\draw [in=135, out=-45] (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/soundness/Fusion_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]left:$\substack{a+c,\\b+d}$}] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 2.25) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -2.25) {};
		\node [style=none] (5) at (-1.5, 2.25) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-1.5, -2.25) {};
		\node [style=none] (9) at (1.25, 1.75) {$\vdots$};
		\node [style=none] (10) at (1.25, -1.25) {$\vdots$};
		\node [style=none] (11) at (-1.25, 1.75) {$\vdots$};
		\node [style=none] (12) at (-1.25, -1.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=30] (0) to (2.center);
		\draw [in=180, out=60] (0) to (1.center);
		\draw [in=180, out=-30] (0) to (3.center);
		\draw [in=180, out=-60] (0) to (4.center);
		\draw [in=0, out=120] (0) to (5.center);
		\draw [in=0, out=150] (0) to (6.center);
		\draw [in=0, out=-150] (0) to (7.center);
		\draw [in=0, out=-120] (0) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/soundness/H_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]above:$0,1$}] (0) at (1.25, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (2) at (0, 0) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=gn] (5) at (-0.5, 0.75) {};
		\node [style=rn] (6) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (3) to (2);
		\draw (2) to (0);
		\draw (4.center) to (0);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/soundness/M-Elim_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (15) at (-1.5, 0) {};
		\node [style=rn] (16) at (0.5, 0) {};
		\node [style=none] (17) at (-0.375, 0.25) {$\vdots$};
		\node [style=none] (18) at (-0.75, 0) {$z$};
		\node [style=none] (20) at (1.25, 0) {};
		\node [style=none] (21) at (-2.25, 0) {};
		\node [style=rn, label={[rphase]above:$a,b$}] (22) at (1.25, 0) {};
		\node [style=gn] (23) at (-1.25, 1) {};
		\node [style=rn] (24) at (-0.25, 1) {};
		\node [style=none] (25) at (-1.75, 1) {$\Large($};
		\node [style=none] (26) at (0.9, 1) {$\Large)^{\otimes z \minu 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60] (15) to (16);
		\draw [bend right=60] (15) to (16);
		\draw (15) to (21.center);
		\draw (23) to (24);
		\draw (16) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/soundness/M-One_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_edge}] (5.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/soundness/Mult_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-2.125, 0) {};
		\node [style=gn] (9) at (-1.375, 0) {};
		\node [style=rn] (10) at (0.625, 0) {};
		\node [style=none] (11) at (-0.25, 0.25) {$\vdots$};
		\node [style=none] (12) at (-0.625, 0) {$z$};
		\node [style=rn] (13) at (1.375, 0) {};
		\node [style=none] (14) at (2.125, 0) {};
		\node [style=gn, label={[gphase]left:$0,z^{\minu 1}$}] (15) at (-1.375, 1) {};
		\node [style=gn] (16) at (-0.875, -1) {};
		\node [style=rn] (17) at (0.125, -1) {};
		\node [style=none] (18) at (-1.375, -1) {$\Large($};
		\node [style=none] (19) at (0.75, -1) {$\Large)^z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9);
		\draw [bend left=60] (9) to (10);
		\draw [bend right=60] (9) to (10);
		\draw (10) to (13);
		\draw (13) to (14.center);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/soundness/Mult_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=had] (2) at (-1.5, 0) {};
		\node [style=gn, label={[gphase]above:$0,z^{\minu 1}$}] (3) at (-0.5, 0) {};
		\node [style=rn, label={[rphase]below:$0,z$}] (4) at (0.5, 0) {};
		\node [style=gn, label={[gphase]above:$0,z^{\minu 1}$}] (5) at (1.5, 0) {};
		\node [style=none] (6) at (2.25, 0) {};
		\node [style=gn] (7) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6.center);
		\draw (0.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/soundness/Shear_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=rn, label={[rphase]above:$c,d$}] (1) at (0, 0) {};
		\node [style=gn, label={[gphase]above:$a,0$}] (2) at (-1.25, 0) {};
		\node [style=gn, label={[gphase]above:$a,0$}] (3) at (1.25, 0) {};
		\node [style=none] (4) at (2.25, 0) {};
		\node [style=gn, label={[gphase]left:$c,0$}] (5) at (0.25, 0.75) {};
		\node [style=rn, label={[rphase]below:$a,0$}] (6) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (2) to (1);
		\draw (1) to (3);
		\draw (3) to (4.center);
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/soundness/Shear_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=rn, label={[rphase]above:$c+ad,d$}] (2) at (0, 0) {};
		\node [style=gn, label={[gphase]left:$\minu 2^{\minu 1},0$}] (3) at (0, 0.75) {};
		\node [style=rn, label={[rphase]below:$da^2,0$}] (4) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (4) to (3);
		\draw (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/spider_fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=gn, label={[gphase]below:$a,b$}] (1) at (-2.5, 1.5) {};
		\node [style=none] (2) at (-4, 2.25) {};
		\node [style=none] (3) at (-4, 0.75) {};
		\node [style=none] (4) at (-1, 2.25) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-1.25, 1.75) {$\vdots$};
		\node [style=none] (7) at (-3.75, 1.75) {$\vdots$};
		\node [style=gn, label={[gphase]above:$c,d$}] (8) at (-2.5, -1.5) {};
		\node [style=none] (9) at (-4, -0.75) {};
		\node [style=none] (10) at (-4, -2.25) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (-1, -2.25) {};
		\node [style=none] (13) at (-1.25, -1.25) {$\vdots$};
		\node [style=none] (14) at (-3.75, -1.25) {$\vdots$};
		\node [style=gn, label={[gphase]left:$\substack{a+c,\\b+d}$}] (15) at (2.5, 0) {};
		\node [style=none] (16) at (4, 2.25) {};
		\node [style=none] (17) at (4, 0.75) {};
		\node [style=none] (18) at (4, -0.75) {};
		\node [style=none] (19) at (4, -2.25) {};
		\node [style=none] (20) at (1, 2.25) {};
		\node [style=none] (21) at (1, 0.75) {};
		\node [style=none] (22) at (1, -0.75) {};
		\node [style=none] (23) at (1, -2.25) {};
		\node [style=none] (24) at (-2.5, 0.25) {$\ddots$};
		\node [style=none] (25) at (3.75, 1.75) {$\vdots$};
		\node [style=none] (26) at (3.75, -1.25) {$\vdots$};
		\node [style=none] (27) at (1.25, 1.75) {$\vdots$};
		\node [style=none] (28) at (1.25, -1.25) {$\vdots$};
		\node [style=none] (29) at (11.25, 0) {$=$};
		\node [style=rn, label={[rphase]below:$a,b$}] (30) at (8.75, 1.5) {};
		\node [style=none] (31) at (7.25, 2.25) {};
		\node [style=none] (32) at (7.25, 0.75) {};
		\node [style=none] (33) at (10.25, 2.25) {};
		\node [style=none] (34) at (10.25, 0.75) {};
		\node [style=none] (35) at (10, 1.75) {$\vdots$};
		\node [style=none] (36) at (7.5, 1.75) {$\vdots$};
		\node [style=rn, label={[rphase]above:$c,d$}] (37) at (8.75, -1.5) {};
		\node [style=none] (38) at (7.25, -0.75) {};
		\node [style=none] (39) at (7.25, -2.25) {};
		\node [style=none] (40) at (10.25, -0.75) {};
		\node [style=none] (41) at (10.25, -2.25) {};
		\node [style=none] (42) at (10, -1.25) {$\vdots$};
		\node [style=none] (43) at (7.5, -1.25) {$\vdots$};
		\node [style=rn, label={[rphase]left:$\substack{a+c,\\b+d}$}] (44) at (13.75, 0) {};
		\node [style=none] (45) at (15.25, 2.25) {};
		\node [style=none] (46) at (15.25, 0.75) {};
		\node [style=none] (47) at (15.25, -0.75) {};
		\node [style=none] (48) at (15.25, -2.25) {};
		\node [style=none] (49) at (12.25, 2.25) {};
		\node [style=none] (50) at (12.25, 0.75) {};
		\node [style=none] (51) at (12.25, -0.75) {};
		\node [style=none] (52) at (12.25, -2.25) {};
		\node [style=none] (53) at (8.75, 0.25) {$\ddots$};
		\node [style=none] (54) at (15, 1.75) {$\vdots$};
		\node [style=none] (55) at (15, -1.25) {$\vdots$};
		\node [style=none] (56) at (12.5, 1.75) {$\vdots$};
		\node [style=none] (57) at (12.5, -1.25) {$\vdots$};
		\node [style=rn] (58) at (8.125, 0) {};
		\node [style=rn] (59) at (9.375, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1) to (4.center);
		\draw [bend right] (1) to (5.center);
		\draw [bend right] (1) to (2.center);
		\draw [bend left] (1) to (3.center);
		\draw [bend left] (8) to (11.center);
		\draw [bend right] (8) to (12.center);
		\draw [bend right] (8) to (9.center);
		\draw [bend left] (8) to (10.center);
		\draw [bend left] (1) to (8);
		\draw [bend right] (1) to (8);
		\draw [in=180, out=30] (15) to (17.center);
		\draw [in=180, out=60] (15) to (16.center);
		\draw [in=180, out=-30] (15) to (18.center);
		\draw [in=180, out=-60] (15) to (19.center);
		\draw [in=0, out=120] (15) to (20.center);
		\draw [in=0, out=150] (15) to (21.center);
		\draw [in=0, out=-150] (15) to (22.center);
		\draw [in=0, out=-120] (15) to (23.center);
		\draw [bend left] (30) to (33.center);
		\draw [bend right] (30) to (34.center);
		\draw [bend right] (30) to (31.center);
		\draw [bend left] (30) to (32.center);
		\draw [bend left] (37) to (40.center);
		\draw [bend right] (37) to (41.center);
		\draw [bend right] (37) to (38.center);
		\draw [bend left] (37) to (39.center);
		\draw [in=180, out=30] (44) to (46.center);
		\draw [in=180, out=60] (44) to (45.center);
		\draw [in=180, out=-30] (44) to (47.center);
		\draw [in=180, out=-60] (44) to (48.center);
		\draw [in=0, out=120] (44) to (49.center);
		\draw [in=0, out=150] (44) to (50.center);
		\draw [in=0, out=-150] (44) to (51.center);
		\draw [in=0, out=-120] (44) to (52.center);
		\draw [bend right=15, looseness=1.25] (30) to (58);
		\draw [bend left=15, looseness=1.25] (30) to (59);
		\draw [bend right=15, looseness=1.25] (58) to (37);
		\draw [bend left=15, looseness=1.25] (59) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/spider_graph_split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.5, 0) {};
		\node [style=had] (1) at (-3.5, 1) {};
		\node [style=had] (2) at (-3.5, -1) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-4.25, 1) {};
		\node [style=none] (6) at (-4.25, -1) {};
		\node [style=none] (7) at (-3.75, 0.25) {$\vdots$};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (0, 0) {=};
		\node [style=gn] (11) at (2.75, 0) {};
		\node [style=had] (12) at (1.75, 1) {};
		\node [style=had] (13) at (1.75, -1) {};
		\node [style=gn] (14) at (2.75, 1.5) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (1, -1) {};
		\node [style=none] (18) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (19) at (4.75, 1.5) {};
		\node [style=none] (20) at (4.75, 0) {};
		\node [style=had] (21) at (2.75, 0.75) {};
		\node [style=had] (22) at (3.75, 1.5) {$\minu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (0) to (1);
		\draw [in=0, out=-120] (0) to (2);
		\draw [in=-180, out=45] (0) to (3.center);
		\draw [in=-45, out=180] (4.center) to (0);
		\draw (5.center) to (1);
		\draw (6.center) to (2);
		\draw (9.center) to (4.center);
		\draw (3.center) to (8.center);
		\draw [in=0, out=120] (11) to (12);
		\draw [in=0, out=-120] (11) to (13);
		\draw (16.center) to (12);
		\draw (17.center) to (13);
		\draw (11) to (20.center);
		\draw (14) to (21);
		\draw (21) to (11);
		\draw (22) to (14);
		\draw (22) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/spider_wars_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.75, 2.75) {};
		\node [style=none] (1) at (-6, 3.5) {};
		\node [style=none] (2) at (-6, 2) {};
		\node [style=none] (3) at (-1.5, 3.5) {};
		\node [style=none] (4) at (-1.5, 2) {};
		\node [style=none] (5) at (-1.75, 3) {$\vdots$};
		\node [style=none] (6) at (-5.75, 3) {$\vdots$};
		\node [style=rn] (7) at (-3.75, -2.75) {};
		\node [style=none] (8) at (-6, -2) {};
		\node [style=none] (9) at (-6, -3.5) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (-1.5, -3.5) {};
		\node [style=none] (12) at (-1.75, -2.5) {$\vdots$};
		\node [style=none] (13) at (-5.75, -2.5) {$\vdots$};
		\node [style=none] (14) at (-4.875, 0) {$\ddots$};
		\node [style=rn] (15) at (-3.25, 0) {};
		\node [style=rn] (16) at (-2, 0) {};
		\node [style=none] (17) at (-2.675, 0.05) {$\iddots$};
		\node [style=gn] (18) at (3.75, 2.75) {};
		\node [style=none] (19) at (1.5, 3.5) {};
		\node [style=none] (20) at (1.5, 2) {};
		\node [style=none] (21) at (6, 3.5) {};
		\node [style=none] (22) at (6, 2) {};
		\node [style=none] (23) at (5.75, 3) {$\vdots$};
		\node [style=none] (24) at (1.75, 3) {$\vdots$};
		\node [style=rn] (25) at (3.75, -2.75) {};
		\node [style=none] (26) at (1.5, -2) {};
		\node [style=none] (27) at (1.5, -3.5) {};
		\node [style=none] (28) at (6, -2) {};
		\node [style=none] (29) at (6, -3.5) {};
		\node [style=none] (30) at (5.75, -2.5) {$\vdots$};
		\node [style=none] (31) at (1.75, -2.5) {$\vdots$};
		\node [style=none] (32) at (3.75, -0.375) {$\dots$};
		\node [style=none] (33) at (3.5, 0.4) {$\substack{x - y \\ \mod p}$};
		\node [style=none] (34) at (0, 0) {$=$};
		\node [style=none] (35) at (-4.75, 0.5) {$x$};
		\node [style=none] (36) at (-2.75, 0.5) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (1.center);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw [bend right=15] (0) to (4.center);
		\draw [bend left=15] (8.center) to (7);
		\draw [bend left=15] (7) to (9.center);
		\draw [bend left=15] (7) to (10.center);
		\draw [bend right=15] (7) to (11.center);
		\draw [bend right=60, looseness=1.25] (0) to (7);
		\draw [bend right=15] (0) to (7);
		\draw [in=-90, out=75] (7) to (15);
		\draw [in=-90, out=30, looseness=0.75] (7) to (16);
		\draw [in=285, out=90] (15) to (0);
		\draw [in=-30, out=90, looseness=0.75] (16) to (0);
		\draw [bend right=15] (18) to (19.center);
		\draw [bend left=15] (18) to (20.center);
		\draw [bend left=15] (18) to (21.center);
		\draw [bend right=15] (18) to (22.center);
		\draw [bend left=15] (26.center) to (25);
		\draw [bend left=15] (25) to (27.center);
		\draw [bend left=15] (25) to (28.center);
		\draw [bend right=15] (25) to (29.center);
		\draw [bend right=45] (18) to (25);
		\draw [bend left=45] (18) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/spider_wars_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.75, 2.75) {};
		\node [style=none] (1) at (-6, 3.5) {};
		\node [style=none] (2) at (-6, 2) {};
		\node [style=none] (3) at (-1.5, 3.5) {};
		\node [style=none] (4) at (-1.5, 2) {};
		\node [style=none] (5) at (-1.75, 3) {$\vdots$};
		\node [style=none] (6) at (-5.75, 3) {$\vdots$};
		\node [style=rn] (7) at (-3.75, -2.75) {};
		\node [style=none] (8) at (-6, -2) {};
		\node [style=none] (9) at (-6, -3.5) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (-1.5, -3.5) {};
		\node [style=none] (12) at (-1.75, -2.5) {$\vdots$};
		\node [style=none] (13) at (-5.75, -2.5) {$\vdots$};
		\node [style=none] (14) at (-4.875, 0) {$\ddots$};
		\node [style=rn] (15) at (-3.25, 0) {};
		\node [style=rn] (16) at (-2, 0) {};
		\node [style=none] (17) at (-2.675, 0.05) {$\iddots$};
		\node [style=gn] (18) at (3.75, 2.75) {};
		\node [style=none] (19) at (1.5, 3.5) {};
		\node [style=none] (20) at (1.5, 2) {};
		\node [style=none] (21) at (6, 3.5) {};
		\node [style=none] (22) at (6, 2) {};
		\node [style=none] (23) at (5.75, 3) {$\vdots$};
		\node [style=none] (24) at (1.75, 3) {$\vdots$};
		\node [style=rn] (25) at (3.75, -2.75) {};
		\node [style=none] (26) at (1.5, -2) {};
		\node [style=none] (27) at (1.5, -3.5) {};
		\node [style=none] (28) at (6, -2) {};
		\node [style=none] (29) at (6, -3.5) {};
		\node [style=none] (30) at (5.75, -2.5) {$\vdots$};
		\node [style=none] (31) at (1.75, -2.5) {$\vdots$};
		\node [style=none] (32) at (3.75, -0.375) {$\dots$};
		\node [style=none] (33) at (3.5, 0.4) {$\substack{x - y \\ \mod p}$};
		\node [style=none] (34) at (0, 0) {$=$};
		\node [style=none] (35) at (-4.75, 0.5) {$y$};
		\node [style=none] (36) at (-2.75, 0.5) {$x$};
		\node [style=rn] (37) at (2.5, 0) {};
		\node [style=rn] (38) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (1.center);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw [bend right=15] (0) to (4.center);
		\draw [bend left=15] (8.center) to (7);
		\draw [bend left=15] (7) to (9.center);
		\draw [bend left=15] (7) to (10.center);
		\draw [bend right=15] (7) to (11.center);
		\draw [bend right=60, looseness=1.25] (0) to (7);
		\draw [bend right=15] (0) to (7);
		\draw [in=-90, out=75] (7) to (15);
		\draw [in=-90, out=30, looseness=0.75] (7) to (16);
		\draw [in=285, out=90] (15) to (0);
		\draw [in=-30, out=90, looseness=0.75] (16) to (0);
		\draw [bend right=15] (18) to (19.center);
		\draw [bend left=15] (18) to (20.center);
		\draw [bend left=15] (18) to (21.center);
		\draw [bend right=15] (18) to (22.center);
		\draw [bend left=15] (26.center) to (25);
		\draw [bend left=15] (25) to (27.center);
		\draw [bend left=15] (25) to (28.center);
		\draw [bend right=15] (25) to (29.center);
		\draw [bend left, looseness=0.75] (25) to (37);
		\draw [bend right, looseness=0.75] (25) to (38);
		\draw [bend right, looseness=0.75] (38) to (18);
		\draw [bend left, looseness=0.75] (37) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/stabiliser_graph_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (2, 1.5) {};
		\node [style=none] (13) at (2, -1.5) {};
		\node [style=none] (14) at (1.25, -0.125) {$\vdots$};
		\node [style=none] (15) at (2, 0.75) {};
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=none] (17) at (-2, -1.5) {};
		\node [style=none] (18) at (-1.25, -0.125) {$\vdots$};
		\node [style=none] (19) at (-2, 0.75) {};
		\node [style=none] (20) at (-0.75, 0.75) {};
		\node [style=none] (21) at (0.75, 0.75) {};
		\node [style=none] (22) at (-0.75, 1.5) {};
		\node [style=none] (23) at (0.75, 1.5) {};
		\node [style=none] (24) at (-0.75, -1.5) {};
		\node [style=none] (25) at (0.75, -1.5) {};
		\node [style=none] (26) at (-0.75, 1.75) {};
		\node [style=none] (27) at (0.75, 1.75) {};
		\node [style=none] (28) at (-0.75, -1.75) {};
		\node [style=none] (29) at (0.75, -1.75) {};
		\node [style=none] (30) at (0, 0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (16.center);
		\draw (23.center) to (12.center);
		\draw (21.center) to (15.center);
		\draw (25.center) to (13.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/stabiliser_graph_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (26) at (-3, 2.5) {};
		\node [style=gn] (27) at (-3, -0.5) {};
		\node [style=gn] (28) at (-1, 1.5) {};
		\node [style=had] (29) at (-2, 2.1) {};
		\node [style=had] (30) at (-3, 1) {};
		\node [style=had] (31) at (-2, 0.575) {};
		\node [style=box] (32) at (2.25, 2.5) {$v_1$};
		\node [style=box] (33) at (2.25, -0.5) {$v_{m+n}$};
		\node [style=gn] (34) at (-1, 0.5) {};
		\node [style=had] (35) at (-1, 1) {};
		\node [style=none] (36) at (0.5, 2.2) {$\vdots$};
		\node [style={graph_state}] (37) at (-2, 1) {$G$};
		\node [style=box] (38) at (2.25, 1.5) {$v_n$};
		\node [style=none] (39) at (5.25, 2.5) {};
		\node [style=none] (40) at (5.25, 1.5) {};
		\node [style=none] (41) at (3.25, -0.5) {};
		\node [style=none] (42) at (3.25, 0.5) {};
		\node [style=none] (43) at (0.5, 0.2) {$\vdots$};
		\node [style=box] (44) at (2.25, 0.5) {$v_{n+1}$};
		\node [style=none] (45) at (0, 2) {$n$};
		\node [style=none] (46) at (0, 0) {$m$};
		\node [style=none] (47) at (3.25, -1.5) {};
		\node [style=none] (48) at (3.25, -2.5) {};
		\node [style=none] (49) at (-5, -1.5) {};
		\node [style=none] (50) at (-5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (27);
		\draw (27) to (26);
		\draw (26) to (28);
		\draw (27) to (33);
		\draw (26) to (32);
		\draw (34) to (28);
		\draw (28) to (38);
		\draw (41.center) to (33);
		\draw (38) to (40.center);
		\draw (32) to (39.center);
		\draw (42.center) to (34);
		\draw [bend left=90, looseness=1.25] (41.center) to (47.center);
		\draw (49.center) to (47.center);
		\draw (50.center) to (48.center);
		\draw [bend right=90, looseness=1.25] (48.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/swapedges.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (0, 1) {};
		\node [style=had] (50) at (1, 1) {};
		\node [style=none] (51) at (2, 1) {};
		\node [style=none] (53) at (4, 1) {$\to$};
		\node [style=none] (55) at (6, 1) {};
		\node [style=had] (56) at (7, 1) {$\minu$};
		\node [style=none] (57) at (8, 1) {};
		\node [style=none] (60) at (0, -1) {};
		\node [style=had] (61) at (1, -1) {$\minu$};
		\node [style=none] (62) at (2, -1) {};
		\node [style=none] (64) at (4, -1) {$\to$};
		\node [style=none] (66) at (6, -1) {};
		\node [style=had] (67) at (7, -1) {};
		\node [style=none] (68) at (8, -1) {};
		\node [style=none] (71) at (11, 1) {};
		\node [style=rn] (72) at (12, 1) {};
		\node [style=none] (73) at (13, 1) {};
		\node [style=none] (75) at (15, 1) {$\to$};
		\node [style=none] (77) at (17, 1) {};
		\node [style=none] (78) at (18, 1) {};
		\node [style=none] (79) at (19, 1) {};
		\node [style=none] (82) at (11, -1) {};
		\node [style=none] (83) at (12, -1) {};
		\node [style=none] (84) at (13, -1) {};
		\node [style=none] (86) at (15, -1) {$\to$};
		\node [style=none] (88) at (17, -1) {};
		\node [style=rn] (89) at (18, -1) {};
		\node [style=none] (90) at (19, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49.center) to (50);
		\draw (50) to (51.center);
		\draw (55.center) to (56);
		\draw (56) to (57.center);
		\draw (60.center) to (61);
		\draw (61) to (62.center);
		\draw (66.center) to (67);
		\draw (67) to (68.center);
		\draw (71.center) to (72);
		\draw (72) to (73.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (88.center) to (89);
		\draw (89) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/unit_rotation_elim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2, 0) {};
		\node [style=rn, label={[rphase]below:$x,y$}] (1) at (2.75, 0) {};
		\node [style=none] (2) at (3.5, 0) {};
		\node [style=none] (3) at (4.5, 0) {$=$};
		\node [style=gn] (4) at (5.5, 0) {};
		\node [style=none] (5) at (6.75, 0) {};
		\node [style=rn] (6) at (-6.75, 0) {};
		\node [style=gn, label={[gphase]below:$x,y$}] (7) at (-6, 0) {};
		\node [style=none] (8) at (-5.25, 0) {};
		\node [style=none] (9) at (-4.25, 0) {$=$};
		\node [style=rn] (10) at (-3.25, 0) {};
		\node [style=none] (11) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (4) to (5.center);
		\draw (6) to (8.center);
		\draw (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/unit_rotation_elim_proof_green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.75, 0) {};
		\node [style=gn, label={[gphase]below:$x,y$}] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=rn] (4) at (1.25, 0) {};
		\node [style=gn] (5) at (2.25, 0) {};
		\node [style=gn, label={[gphase]right:$x,y$}] (6) at (2.25, -0.75) {};
		\node [style=none] (7) at (3.25, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Spider})}] (8) at (0, 0) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Copy})}] (9) at (4.5, 0) {$=$};
		\node [style=rn] (10) at (5.75, 0) {};
		\node [style=none] (11) at (7.75, 0) {};
		\node [style=gn] (14) at (6, -0.75) {};
		\node [style=rn] (15) at (7.5, -0.75) {};
		\node [style=rn] (16) at (6.75, -0.75) {};
		\node [style=rn] (18) at (7.25, 0.75) {};
		\node [style=gn, label={[gphase]below:$x,y$}] (19) at (6.25, 0.75) {};
		\node [style=none, label={above:\tiny (\textsc{One})}] (20) at (9, 0) {$=$};
		\node [style=rn] (21) at (10.25, 0) {};
		\node [style=none] (22) at (11.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (4) to (5);
		\draw (6) to (5);
		\draw (7.center) to (5);
		\draw (10) to (11.center);
		\draw [bend right=60] (14) to (15);
		\draw (16) to (14);
		\draw (16) to (15);
		\draw [bend left=60] (14) to (15);
		\draw (19) to (18);
		\draw (21) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/weighted_hadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 1.75) {};
		\node [style=had] (1) at (-7.75, 1.75) {$y$};
		\node [style=had] (2) at (-8.75, 1.75) {$x$};
		\node [style=none] (3) at (-5.75, 1.75) {$=$};
		\node [style=rmat] (5) at (-2.75, 1.75) {$\textrm{-}xy^{\textrm{-}1}$};
		\node [style=none] (6) at (-0.75, 1.75) {};
		\node [style=none] (7) at (-4.75, 1.75) {};
		\node [style=none] (8) at (-6.75, 1.75) {};
		\node [style=none] (10) at (-5.75, -0.25) {$=$};
		\node [style=none] (11) at (-10, -0.25) {};
		\node [style=had] (12) at (-7.75, -0.25) {$\minu x$};
		\node [style=had] (13) at (-9, -0.25) {$x$};
		\node [style=none] (14) at (-6.75, -0.25) {};
		\node [style=none] (15) at (-4.75, -0.25) {};
		\node [style=none] (16) at (-2, -0.25) {};
		\node [style=none] (17) at (1.25, -0.25) {};
		\node [style=had] (18) at (2.25, -0.25) {$x$};
		\node [style=had] (19) at (3.25, -0.25) {$x$};
		\node [style=had] (20) at (4.25, -0.25) {$x$};
		\node [style=none] (21) at (5.25, -0.25) {};
		\node [style=none] (22) at (6.25, -0.25) {$=$};
		\node [style=none] (23) at (7.25, -0.25) {};
		\node [style=had] (24) at (8.5, -0.25) {$\minu x$};
		\node [style=none] (25) at (9.75, -0.25) {};
		\node [style=none] (26) at (0.75, 1.75) {};
		\node [style=gn] (27) at (1.75, 1.75) {};
		\node [style=gn] (28) at (4.25, 1.75) {};
		\node [style=none] (29) at (5.25, 1.75) {};
		\node [style=had] (30) at (3, 2.5) {$x$};
		\node [style=had] (31) at (3, 1) {$y$};
		\node [style=none] (32) at (6.25, 1.75) {$=$};
		\node [style=none] (33) at (7.25, 1.75) {};
		\node [style=had] (34) at (9.25, 1.75) {$x+y$};
		\node [style=none] (35) at (11.25, 1.75) {};
		\node [style=none] (36) at (-8.75, -2.25) {};
		\node [style=had] (37) at (-7.75, -2.25) {$0$};
		\node [style=none] (38) at (-6.75, -2.25) {};
		\node [style=none] (39) at (-5.75, -2.25) {$=$};
		\node [style=none] (40) at (-4.75, -2.25) {};
		\node [style=gn] (41) at (-3.75, -2.25) {};
		\node [style=gn] (42) at (-3, -2.25) {};
		\node [style=none] (43) at (-2, -2.25) {};
		\node [style=none] (44) at (3.25, -2.25) {};
		\node [style=had] (45) at (4.25, -2.25) {$1$};
		\node [style=none] (46) at (5.25, -2.25) {};
		\node [style=none] (47) at (6.25, -2.25) {$=$};
		\node [style=none] (48) at (7.25, -2.25) {};
		\node [style=none] (51) at (9.25, -2.25) {};
		\node [style=had] (52) at (8.25, -2.25) {};
		\node [style=gn] (53) at (-4.125, -1.5) {};
		\node [style=rn] (54) at (-2.625, -1.5) {};
		\node [style=rn] (55) at (-3.375, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (2) to (1);
		\draw (6.center) to (5);
		\draw (7.center) to (5);
		\draw (8.center) to (1);
		\draw (13) to (11.center);
		\draw (13) to (12);
		\draw (14.center) to (12);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18);
		\draw (18) to (19);
		\draw (19) to (20);
		\draw (20) to (21.center);
		\draw (23.center) to (24);
		\draw (24) to (25.center);
		\draw (27) to (26.center);
		\draw (28) to (29.center);
		\draw (33.center) to (34);
		\draw (34) to (35.center);
		\draw [bend left] (27) to (30);
		\draw [bend left] (30) to (28);
		\draw [bend left] (28) to (31);
		\draw [bend left] (31) to (27);
		\draw (40.center) to (41);
		\draw (42) to (43.center);
		\draw (38.center) to (37);
		\draw (36.center) to (37);
		\draw (46.center) to (45);
		\draw (44.center) to (45);
		\draw (52) to (48.center);
		\draw (52) to (51.center);
		\draw [bend right=60] (53) to (54);
		\draw (55) to (53);
		\draw (55) to (54);
		\draw [bend left=60] (53) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/weighted_hadamard_multiedge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 0) {};
		\node [style=gn] (1) at (4.5, 0) {};
		\node [style=gn] (2) at (2, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=had] (4) at (3.25, 0.75) {};
		\node [style=had] (5) at (3.25, -0.75) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=had] (8) at (-2, 0) {$x$};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=none] (10) at (3.375, 0.25) {$\vdots$};
		\node [style=none] (11) at (3, 0) {$x$};
		\node [style=gn] (12) at (1.75, 1.5) {};
		\node [style=rn] (13) at (2.75, 1.5) {};
		\node [style=none] (14) at (1.25, 1.5) {$\Large($};
		\node [style=none] (15) at (3.875, 1.5) {$\Large)^{\otimes x \minu 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (2) to (3.center);
		\draw (7.center) to (8);
		\draw (8) to (9.center);
		\draw [bend right] (1) to (4);
		\draw [bend right] (4) to (2);
		\draw [bend right] (2) to (5);
		\draw [bend right] (5) to (1);
		\draw (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/zero_amplitudes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]left:$1,0$}] (0) at (-4.75, 0.25) {};
		\node [style=gn, label={[gphase]left:$1,0$}] (1) at (2.25, 0.4) {};
		\node [style=gn] (3) at (-5, -0.25) {};
		\node [style=rn] (4) at (-4, -0.25) {};
		\node [style=gn] (5) at (2, -0.35) {};
		\node [style=rn] (6) at (3.5, -0.35) {};
		\node [style=rn] (7) at (2.75, -0.35) {};
		\node [style=none] (8) at (-3, 0) {$=$};
		\node [style=gn, label={[gphase]below:$1,0$}] (9) at (-2, 0) {};
		\node [style=gn, label={[gphase]below:$1,0$}] (10) at (5.5, 0) {};
		\node [style=none] (12) at (4.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw [bend right=60] (5) to (6);
		\draw (7) to (5);
		\draw (7) to (6);
		\draw [bend left=60] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/zero_amplitudes_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$1,0$}] (0) at (-4.75, 0.25) {};
		\node [style=gn] (3) at (-5, -0.25) {};
		\node [style=rn] (4) at (-4, -0.25) {};
		\node [style=gn, label={[gphase]below:$1,0$}] (9) at (1, 0.375) {};
		\node [style=gn, label={[gphase]below:$1,0$}] (10) at (-1.5, 0.25) {};
		\node [style=gn] (11) at (-2, -0.25) {};
		\node [style=gn] (12) at (-1, -0.25) {};
		\node [style=none, label={above:\tiny (\textsc{Zero})}] (13) at (-3, 0) {$=$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=gn] (15) at (1, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/zero_amplitudes_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$1,0$}] (0) at (-4.75, 0.25) {};
		\node [style=gn] (3) at (-5, -0.25) {};
		\node [style=rn] (4) at (-4, -0.25) {};
		\node [style=none, label={above:\tiny (\textsc{One})}] (13) at (-3, 0) {$=$};
		\node [style=gn, label={[gphase]below:$1,0$}] (14) at (-1.75, 0.25) {};
		\node [style=gn] (15) at (-2, -0.25) {};
		\node [style=rn] (16) at (-1, -0.25) {};
		\node [style=gn] (17) at (0, 0.25) {};
		\node [style=rn] (18) at (1, 0.25) {};
		\node [style=gn] (19) at (-0.25, -0.375) {};
		\node [style=rn] (20) at (1.25, -0.375) {};
		\node [style=rn] (21) at (0.5, -0.375) {};
		\node [style=gn, label={[gphase]below:$1,0$}] (23) at (3.5, 0.375) {};
		\node [style=gn] (24) at (3.5, -0.4) {};
		\node [style=gn] (28) at (5.75, 0) {};
		\node [style=rn] (29) at (4.25, 0) {};
		\node [style=rn] (30) at (5, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Lem \ref{lem:scalar_phase}})}] (31) at (2.25, 0) {$=$};
		\node [style=none] (32) at (6.75, 0) {$=$};
		\node [style=gn, label={[gphase]left:$1,0$}] (33) at (8, 0.25) {};
		\node [style=gn] (34) at (7.75, -0.25) {};
		\node [style=rn] (35) at (8.75, -0.25) {};
		\node [style=gn] (36) at (10.75, 0) {};
		\node [style=rn] (37) at (9.25, 0) {};
		\node [style=rn] (38) at (10, 0) {};
		\node [style=none, label={above:\tiny (\textsc{One})}] (39) at (11.75, 0) {$=$};
		\node [style=gn, label={[gphase]left:$1,0$}] (40) at (12.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (15) to (16);
		\draw (17) to (18);
		\draw [bend right=60] (19) to (20);
		\draw (21) to (19);
		\draw (21) to (20);
		\draw [bend left=60] (19) to (20);
		\draw [bend left=60] (28) to (29);
		\draw (30) to (28);
		\draw (30) to (29);
		\draw [bend right=60] (28) to (29);
		\draw (34) to (35);
		\draw [bend left=60] (36) to (37);
		\draw (38) to (36);
		\draw (38) to (37);
		\draw [bend right=60] (36) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/zero_amplitudes_proof_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]left:$1,0$}] (0) at (-0.25, 0.75) {};
		\node [style=gn] (3) at (-0.5, 0.25) {};
		\node [style=rn] (4) at (0.5, 0.25) {};
		\node [style=none, label={above:\tiny (\textsc{One})}] (13) at (1.75, 0) {$=$};
		\node [style=gn, label={[gphase]left:$1,0$}] (14) at (3, 0) {};
		\node [style=gn] (19) at (-4.25, -0.625) {};
		\node [style=rn] (20) at (-2.75, -0.625) {};
		\node [style=rn] (21) at (-3.5, -0.625) {};
		\node [style=gn] (28) at (0.75, -0.5) {};
		\node [style=rn] (29) at (-0.75, -0.5) {};
		\node [style=rn] (30) at (0, -0.5) {};
		\node [style=none] (32) at (-1.75, 0) {$=$};
		\node [style=gn, label={[gphase]left:$1,0$}] (41) at (-3.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw [bend right=60] (19) to (20);
		\draw (21) to (19);
		\draw (21) to (20);
		\draw [bend left=60] (19) to (20);
		\draw [bend left=60] (28) to (29);
		\draw (30) to (28);
		\draw (30) to (29);
		\draw [bend right=60] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/zero_elementary_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]above:$z,0$}] (0) at (-3, 0) {};
		\node [style=none] (1) at (-2, 0) {$=$};
		\node [style=gn, label={[gphase]above:$1,0$}] (2) at (9, 0) {};
		\node [style=gn] (3) at (-1, 0) {};
		\node [style=gn, label={[gphase]above:$z,0$}] (4) at (0, 0) {};
		\node [style=none, label={above:\tiny (\textsc{M-Elim})}] (5) at (1, 0) {$=$};
		\node [style=gn] (6) at (2, 0) {};
		\node [style=gn, label={[gphase]above:$1,0$}] (7) at (4, 0) {};
		\node [style=lmat] (8) at (3, 0) {$z$};
		\node [style=none, label={above:\tiny (\textsc{M-Elim})}] (9) at (5, 0) {$=$};
		\node [style=gn] (10) at (6, 0) {};
		\node [style=gn, label={[gphase]above:$1,0$}] (11) at (7, 0) {};
		\node [style=none] (12) at (8, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (7) to (6);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/zero_normal_forms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-1.5, 0) {$n$};
		\node [style=none] (4) at (-1.875, 0.175) {$\vdots$};
		\node [style=none] (5) at (-5, 0.5) {};
		\node [style=none] (6) at (-5, -0.5) {};
		\node [style=none] (7) at (-5.075, 0) {$m$};
		\node [style=none] (8) at (-4.625, 0.2) {$\vdots$};
		\node [style=none] (9) at (-4, 0.5) {};
		\node [style=none] (10) at (-4, -0.5) {};
		\node [style=none] (11) at (-4, 0.75) {};
		\node [style=none] (12) at (-2.5, 0.75) {};
		\node [style=none] (13) at (-4, -0.75) {};
		\node [style=none] (14) at (-2.5, -0.75) {};
		\node [style=none] (15) at (-2.5, -0.5) {};
		\node [style=none] (16) at (-2.5, 0.5) {};
		\node [style=none] (17) at (-3.25, 0) {$D$};
		\node [style=gn, label={[gphase]left:$1,0$}] (18) at (-3.5, 1.5) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (20) at (5.575, 0.5) {};
		\node [style=none] (21) at (5.575, -0.5) {};
		\node [style=none] (22) at (5.575, 0) {$n$};
		\node [style=none] (23) at (5.2, 0.175) {$\vdots$};
		\node [style=none] (24) at (1.575, 0.5) {};
		\node [style=none] (25) at (1.575, -0.5) {};
		\node [style=none] (26) at (1.5, 0) {$m$};
		\node [style=none] (27) at (1.95, 0.2) {$\vdots$};
		\node [style=rn] (28) at (2.575, 0.5) {};
		\node [style=rn] (29) at (2.575, -0.5) {};
		\node [style=rn] (34) at (4.575, -0.5) {};
		\node [style=rn] (35) at (4.575, 0.5) {};
		\node [style=gn, label={[gphase]below:$1,0$}] (36) at (3.575, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (5.center);
		\draw (10.center) to (6.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (1.center);
		\draw (15.center) to (2.center);
		\draw (28) to (24.center);
		\draw (29) to (25.center);
		\draw (35) to (20.center);
		\draw (34) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/zero_phases.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]left:$1,0$}] (0) at (-5, 0.25) {};
		\node [style=gn, label={[gphase]left:$1,0$}] (1) at (2.25, 0.4) {};
		\node [style=none] (8) at (-3, 0) {$=$};
		\node [style=gn, label={[gphase]below:$1,0$}] (9) at (-2, 0) {};
		\node [style=gn, label={[gphase]below:$1,0$}] (10) at (5.5, 0) {};
		\node [style=none] (12) at (4.5, 0) {$=$};
		\node [style=gn, label={[gphase]above:$x,0$}] (13) at (-5.25, -0.25) {};
		\node [style=rn, label={[rphase]above:$1,0$}] (14) at (-4, -0.25) {};
		\node [style=gn, label={[gphase]left:$0,z$}] (15) at (2.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/zero_phases_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]left:$1,0$}] (0) at (-5, 0.25) {};
		\node [style=none] (8) at (-3, 0) {$=$};
		\node [style=gn, label={[gphase]above:$x,0$}] (13) at (-5.25, -0.25) {};
		\node [style=rn, label={[rphase]above:$1,0$}] (14) at (-4, -0.25) {};
		\node [style=gn, label={[gphase]left:$1,0$}] (15) at (-0.75, 0.25) {};
		\node [style=gn, label={[gphase]above:$x,0$}] (16) at (-1, -0.25) {};
		\node [style=rn, label={[rphase]above:$1,0$}] (17) at (0.25, -0.25) {};
		\node [style=gn] (18) at (-2, -0.25) {};
		\node [style=rn] (19) at (1.25, -0.25) {};
		\node [style=gn, label={[gphase]below:$1,0$}] (21) at (4.5, 0.25) {};
		\node [style=gn, label={[gphase]above:$x,0$}] (22) at (4.25, -0.25) {};
		\node [style=rn, label={[rphase]above:$1,0$}] (23) at (5.5, -0.25) {};
		\node [style=rn] (24) at (3.25, -0.25) {};
		\node [style=gn] (25) at (6.5, -0.25) {};
		\node [style=none, label={above:\tiny (\textsc{Zero})}] (26) at (2.25, 0) {$=$};
		\node [style=gn, label={[gphase]below:$1,0$}] (27) at (9.5, 0.25) {};
		\node [style=rn] (30) at (9, -0.25) {};
		\node [style=gn] (31) at (10, -0.25) {};
		\node [style=none, label={above:\tiny (\textsc{Lem \ref{lem:unit_rotation_elim}})}] (32) at (7.5, 0) {$=$};
		\node [style=gn, label={[gphase]left:$1,0$}] (33) at (12, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Lem \ref{lem:zero_amplitudes}})}] (36) at (11, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (13);
		\draw (19) to (18);
		\draw (25) to (24);
		\draw (31) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/zero_phases_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]left:$1,0$}] (1) at (-5.25, 0.4) {};
		\node [style=gn, label={[gphase]below:$1,0$}] (10) at (-1.5, 0.375) {};
		\node [style=none] (12) at (-3, 0) {$=$};
		\node [style=gn, label={[gphase]left:$0,z$}] (15) at (-5.25, -0.25) {};
		\node [style=gn, label={[gphase]above:$0,z$}] (16) at (-1, -0.375) {};
		\node [style=gn] (17) at (-2, -0.375) {};
		\node [style=gn, label={[gphase]below:$1,0$}] (18) at (1.75, 0.375) {};
		\node [style=gn, label={[gphase]above:$0,z$}] (20) at (2.25, -0.375) {};
		\node [style=rn] (21) at (1.25, -0.375) {};
		\node [style=none, label={above:\tiny (\textsc{Zero})}] (22) at (0.25, 0) {$=$};
		\node [style=gn, label={[gphase]below:$1,0$}] (23) at (5.25, 0.375) {};
		\node [style=gn] (24) at (5.75, -0.375) {};
		\node [style=rn] (25) at (4.75, -0.375) {};
		\node [style=none, label={above:\tiny (\textsc{Lem \ref{lem:unit_rotation_elim}})}] (27) at (3.5, 0) {$=$};
		\node [style=none, label={above:\tiny (\textsc{Lem \ref{lem:zero_amplitudes}})}] (29) at (7, 0) {$=$};
		\node [style=gn, label={[gphase]left:$1,0$}] (30) at (8.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (16);
		\draw (21) to (20);
		\draw (25) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.75] (0.center) to (3.center);
		\draw [in=180, out=0, looseness=1.50] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (2.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/empty_small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.325, 0.325) {};
		\node [style=none] (1) at (-0.325, -0.325) {};
		\node [style=none] (2) at (0.325, -0.325) {};
		\node [style=none] (3) at (0.325, 0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_edge}] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/g-comult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/g-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left] (0) to (3.center);
		\draw [bend right] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/g-spider-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7, 0) {};
		\node [style=none] (1) at (-10, 0) {$\coloneqq$};
		\node [style=gn] (2) at (-12.5, 0) {};
		\node [style=none] (3) at (-13.825, 0.575) {$m$};
		\node [style=none] (4) at (-13.375, 0.175) {$\vdots$};
		\node [style=none] (5) at (-14, 1) {};
		\node [style=none] (6) at (-14, -1) {};
		\node [style=none] (7) at (-11, 0) {};
		\node [style=none] (10) at (-6, 0) {};
		\node [style=none] (11) at (-9, 1) {};
		\node [style=gn] (16) at (1.5, 0) {};
		\node [style=none] (17) at (-0.5, 0) {$\coloneqq$};
		\node [style=gn] (18) at (-3, 0) {};
		\node [style=none] (21) at (-1.5, 1) {};
		\node [style=none] (22) at (-1.5, -1) {};
		\node [style=none] (23) at (-4.5, 0) {};
		\node [style=gn] (24) at (2.5, -0.75) {};
		\node [style=none] (26) at (0.5, 0) {};
		\node [style=none] (27) at (3.5, 1) {};
		\node [style=none] (28) at (3.5, -0.25) {};
		\node [style=none] (29) at (3.5, -1.25) {};
		\node [style=none] (30) at (3.5, -0.75) {$n$};
		\node [style=none] (31) at (3.125, -0.575) {$\vdots$};
		\node [style=gn] (32) at (6.5, 0) {};
		\node [style=none] (33) at (7.5, 0.5) {};
		\node [style=none] (34) at (7.5, -0.5) {};
		\node [style=none] (37) at (5.5, 0.5) {};
		\node [style=none] (38) at (5.5, -0.5) {};
		\node [style=none] (41) at (8.5, 0) {$\coloneqq$};
		\node [style=gn] (42) at (11.5, 0) {};
		\node [style=none] (43) at (12.5, 0.5) {};
		\node [style=none] (44) at (12.5, -0.5) {};
		\node [style=none] (47) at (9.5, 0.5) {};
		\node [style=none] (48) at (9.5, -0.5) {};
		\node [style=gn] (52) at (10.5, 0) {};
		\node [style=none] (53) at (-13.85, 0.075) {$+$};
		\node [style=none] (54) at (-13.85, -0.5) {$1$};
		\node [style=gn] (60) at (-8, -0.5) {};
		\node [style=none] (61) at (-9, 0) {};
		\node [style=none] (62) at (-9, -1) {};
		\node [style=none] (63) at (-1.8, 0.575) {$n$};
		\node [style=none] (64) at (-2.25, 0.175) {$\vdots$};
		\node [style=none] (65) at (-1.775, 0.075) {$+$};
		\node [style=none] (66) at (-1.775, -0.5) {$1$};
		\node [style=none] (67) at (-9, -0.5) {$m$};
		\node [style=none] (68) at (-8.625, -0.325) {$\vdots$};
		\node [style=none] (69) at (5.425, 0) {$m$};
		\node [style=none] (70) at (5.875, 0.2) {$\vdots$};
		\node [style=none] (71) at (9.45, 0) {$m$};
		\node [style=none] (72) at (9.9, 0.225) {$\vdots$};
		\node [style=none] (73) at (7.375, 0) {$n$};
		\node [style=none] (74) at (7, 0.2) {$\vdots$};
		\node [style=none] (75) at (12.5, 0) {$n$};
		\node [style=none] (76) at (12.125, 0.2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.25] (2) to (5.center);
		\draw [bend left, looseness=1.25] (2) to (6.center);
		\draw (7.center) to (2);
		\draw [bend left, looseness=1.25] (18) to (21.center);
		\draw [bend right, looseness=1.25] (18) to (22.center);
		\draw (23.center) to (18);
		\draw (26.center) to (16);
		\draw [in=180, out=75] (16) to (27.center);
		\draw [bend left] (24) to (28.center);
		\draw [bend right] (24) to (29.center);
		\draw [bend left] (32) to (33.center);
		\draw [bend right] (32) to (34.center);
		\draw [bend right] (32) to (37.center);
		\draw [bend left] (32) to (38.center);
		\draw [bend left] (42) to (43.center);
		\draw [bend right] (42) to (44.center);
		\draw [bend right] (52) to (47.center);
		\draw [bend left] (52) to (48.center);
		\draw (42) to (52);
		\draw [bend left] (60) to (62.center);
		\draw [bend right] (60) to (61.center);
		\draw [bend right] (0) to (11.center);
		\draw (0) to (10.center);
		\draw [bend left=15] (0) to (60);
		\draw [in=-75, out=180] (24) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/g-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$x,y$}] (0) at (0.075, 0) {};
		\node [style=none] (1) at (1.075, 0.5) {};
		\node [style=none] (2) at (1.075, -0.5) {};
		\node [style=none] (3) at (-0.925, 0.5) {};
		\node [style=none] (4) at (-0.925, -0.5) {};
		\node [style=none] (5) at (-1, 0) {$m$};
		\node [style=none] (6) at (-0.55, 0.2) {$\vdots$};
		\node [style=none] (7) at (0.95, 0) {$n$};
		\node [style=none] (8) at (0.575, 0.2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1.center);
		\draw [bend right] (0) to (2.center);
		\draw [bend right] (0) to (3.center);
		\draw [bend left] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/g-spider_labelless.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (9) at (0.075, 0) {};
		\node [style=none] (10) at (1.075, 0.5) {};
		\node [style=none] (11) at (1.075, -0.5) {};
		\node [style=none] (12) at (-0.925, 0.5) {};
		\node [style=none] (13) at (-0.925, -0.5) {};
		\node [style=none] (14) at (-1, 0) {$m$};
		\node [style=none] (15) at (-0.55, 0.2) {$\vdots$};
		\node [style=none] (16) at (0.95, 0) {$n$};
		\node [style=none] (17) at (0.575, 0.2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (9) to (10.center);
		\draw [bend right] (9) to (11.center);
		\draw [bend right] (9) to (12.center);
		\draw [bend left] (9) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/hadamard_weighted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=had] (2) at (-2, 0) {$x$};
		\node [style=none] (3) at (0, 0) {$\coloneqq$};
		\node [style=none] (4) at (4, 0) {};
		\node [style=rmat] (5) at (2, 0) {$x$};
		\node [style=had] (6) at (3, 0) {};
		\node [style=none] (7) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (2) to (1.center);
		\draw (6) to (4.center);
		\draw (6) to (5);
		\draw (7.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/multiplier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=rmat] (2) at (3.25, 0) {$m+1$};
		\node [style=none] (3) at (6, 0) {$\coloneqq$};
		\node [style=none] (4) at (7, 0) {};
		\node [style=gn] (5) at (8, 0) {};
		\node [style=rn] (6) at (10.5, 0) {};
		\node [style=none] (7) at (12, 0) {};
		\node [style=rmat] (8) at (9.25, -0.75) {$m$};
		\node [style=none] (9) at (-9.25, 0) {};
		\node [style=none] (10) at (-7.25, 0) {};
		\node [style=rmat] (11) at (-8.25, 0) {$0$};
		\node [style=none] (12) at (-6.25, 0) {$\coloneqq$};
		\node [style=none] (13) at (-5.25, 0) {};
		\node [style=gn] (14) at (-4.25, 0) {};
		\node [style=rn] (15) at (-3.5, 0) {};
		\node [style=none] (16) at (-2.5, 0) {};
		\node [style=none] (18) at (-0.5, 0) {and};
		\node [style=gn] (19) at (8.75, 0) {};
		\node [style=rn] (20) at (9.75, 0) {};
		\node [style=gn] (21) at (-4.625, 0.75) {};
		\node [style=rn] (22) at (-3.125, 0.75) {};
		\node [style=rn] (23) at (-3.875, 0.75) {};
		\node [style=rn] (24) at (11.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (2) to (1.center);
		\draw (4.center) to (5);
		\draw (6) to (7.center);
		\draw [bend right] (5) to (8);
		\draw [bend right] (8) to (6);
		\draw (9.center) to (11);
		\draw (11) to (10.center);
		\draw (13.center) to (14);
		\draw (15) to (16.center);
		\draw (19) to (20);
		\draw [bend right=60] (21) to (22);
		\draw (23) to (21);
		\draw (23) to (22);
		\draw [bend left=60] (21) to (22);
		\draw [bend right=75] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/multiplier_inverted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=lmat] (2) at (-2, 0) {$x$};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=none] (4) at (3.5, 0) {};
		\node [style=rmat] (5) at (2.975, 0) {$x$};
		\node [style=none] (6) at (2.5, 0.75) {};
		\node [style=none] (7) at (3.5, -0.75) {};
		\node [style=none] (8) at (3.5, 0.75) {};
		\node [style=none] (9) at (4.5, 0) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (11) at (2.5, -0.75) {};
		\node [style=none] (12) at (0, 0) {$\coloneqq$};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (3.center) to (5);
		\draw (5) to (4.center);
		\draw (11.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw [bend left=90, looseness=1.50] (3.center) to (6.center);
		\draw [bend right=90, looseness=1.50] (7.center) to (4.center);
		\draw [in=0, out=-180, looseness=1.50] (11.center) to (10.center);
		\draw [in=-180, out=0, looseness=1.50] (8.center) to (9.center);
		\draw (13.center) to (10.center);
		\draw (9.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/r-comult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/r-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left] (2.center) to (0);
		\draw [bend left] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/r-spider-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-7, 0) {};
		\node [style=none] (1) at (-10, 0) {$\coloneqq$};
		\node [style=rn] (2) at (-12.5, 0) {};
		\node [style=none] (3) at (-13.825, 0.575) {$n$};
		\node [style=none] (4) at (-13.375, 0.175) {$\vdots$};
		\node [style=none] (5) at (-14, 1) {};
		\node [style=none] (6) at (-14, -1) {};
		\node [style=none] (7) at (-11, 0) {};
		\node [style=none] (10) at (-6, 0) {};
		\node [style=none] (11) at (-9, 1) {};
		\node [style=rn] (16) at (1.5, 0) {};
		\node [style=none] (17) at (-0.5, 0) {$\coloneqq$};
		\node [style=rn] (18) at (-3, 0) {};
		\node [style=none] (21) at (-1.5, 1) {};
		\node [style=none] (22) at (-1.5, -1) {};
		\node [style=none] (23) at (-4.5, 0) {};
		\node [style=rn] (24) at (2.5, -0.75) {};
		\node [style=none] (26) at (0.5, 0) {};
		\node [style=none] (27) at (3.5, 1) {};
		\node [style=none] (28) at (3.5, -0.25) {};
		\node [style=none] (29) at (3.5, -1.25) {};
		\node [style=none] (30) at (3.5, -0.75) {$n$};
		\node [style=none] (31) at (3.125, -0.575) {$\vdots$};
		\node [style=rn] (32) at (6.5, 0) {};
		\node [style=none] (33) at (7.5, 0.5) {};
		\node [style=none] (34) at (7.5, -0.5) {};
		\node [style=none] (37) at (5.5, 0.5) {};
		\node [style=none] (38) at (5.5, -0.5) {};
		\node [style=none] (41) at (8.5, 0) {$\coloneqq$};
		\node [style=rn] (42) at (12, 0) {};
		\node [style=none] (43) at (13, 0.5) {};
		\node [style=none] (44) at (13, -0.5) {};
		\node [style=none] (47) at (9.5, 0.5) {};
		\node [style=none] (48) at (9.5, -0.5) {};
		\node [style=rn] (52) at (10.5, 0) {};
		\node [style=none] (53) at (-13.85, 0.075) {$+$};
		\node [style=none] (54) at (-13.85, -0.5) {$1$};
		\node [style=rn] (60) at (-8, -0.5) {};
		\node [style=none] (61) at (-9, 0) {};
		\node [style=none] (62) at (-9, -1) {};
		\node [style=none] (63) at (-1.8, 0.575) {$m$};
		\node [style=none] (64) at (-2.25, 0.175) {$\vdots$};
		\node [style=none] (65) at (-1.775, 0.075) {$+$};
		\node [style=none] (66) at (-1.775, -0.5) {$1$};
		\node [style=none] (67) at (-9, -0.5) {$n$};
		\node [style=none] (68) at (-8.625, -0.325) {$\vdots$};
		\node [style=none] (69) at (5.425, 0) {$m$};
		\node [style=none] (70) at (5.875, 0.2) {$\vdots$};
		\node [style=none] (71) at (9.45, 0) {$m$};
		\node [style=none] (72) at (9.9, 0.225) {$\vdots$};
		\node [style=none] (73) at (7.375, 0) {$n$};
		\node [style=none] (74) at (7, 0.2) {$\vdots$};
		\node [style=none] (75) at (13, 0) {$n$};
		\node [style=none] (76) at (12.625, 0.2) {$\vdots$};
		\node [style=rn] (77) at (1.85, -0.525) {};
		\node [style=rn] (78) at (-7.4, -0.425) {};
		\node [style=rn] (79) at (11.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.25] (2) to (5.center);
		\draw [bend left, looseness=1.25] (2) to (6.center);
		\draw (7.center) to (2);
		\draw [bend left, looseness=1.25] (18) to (21.center);
		\draw [bend right, looseness=1.25] (18) to (22.center);
		\draw (23.center) to (18);
		\draw (26.center) to (16);
		\draw [in=180, out=75] (16) to (27.center);
		\draw [bend left] (24) to (28.center);
		\draw [bend right] (24) to (29.center);
		\draw [bend left] (32) to (33.center);
		\draw [bend right] (32) to (34.center);
		\draw [bend right] (32) to (37.center);
		\draw [bend left] (32) to (38.center);
		\draw [bend left] (42) to (43.center);
		\draw [bend right] (42) to (44.center);
		\draw [bend right] (52) to (47.center);
		\draw [bend left] (52) to (48.center);
		\draw [bend left] (60) to (62.center);
		\draw [bend right] (60) to (61.center);
		\draw [bend right] (0) to (11.center);
		\draw (0) to (10.center);
		\draw [bend right=15] (16) to (77);
		\draw [bend right=15] (77) to (24);
		\draw [bend left=15] (0) to (78);
		\draw [bend right=15] (60) to (78);
		\draw (79) to (52);
		\draw (79) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/r-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]below:$x,y$}] (9) at (0.075, 0) {};
		\node [style=none] (10) at (1.075, 0.5) {};
		\node [style=none] (11) at (1.075, -0.5) {};
		\node [style=none] (12) at (-0.925, 0.5) {};
		\node [style=none] (13) at (-0.925, -0.5) {};
		\node [style=none] (14) at (-1, 0) {$m$};
		\node [style=none] (15) at (-0.55, 0.2) {$\vdots$};
		\node [style=none] (16) at (0.95, 0) {$n$};
		\node [style=none] (17) at (0.575, 0.2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (9) to (10.center);
		\draw [bend right] (9) to (11.center);
		\draw [bend right] (9) to (12.center);
		\draw [bend left] (9) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/r-spider_labelless.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (9) at (0.075, 0) {};
		\node [style=none] (10) at (1.075, 0.5) {};
		\node [style=none] (11) at (1.075, -0.5) {};
		\node [style=none] (12) at (-0.925, 0.5) {};
		\node [style=none] (13) at (-0.925, -0.5) {};
		\node [style=none] (14) at (-1, 0) {$m$};
		\node [style=none] (15) at (-0.55, 0.2) {$\vdots$};
		\node [style=none] (16) at (0.95, 0) {$n$};
		\node [style=none] (17) at (0.575, 0.2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (9) to (10.center);
		\draw [bend right] (9) to (11.center);
		\draw [bend right] (9) to (12.center);
		\draw [bend left] (9) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/spiders_labelled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (9) at (-4, 0) {};
		\node [style=none] (10) at (-2.5, 0.75) {};
		\node [style=none] (11) at (-2.5, -0.75) {};
		\node [style=none] (12) at (-5.5, 0.75) {};
		\node [style=none] (13) at (-5.5, -0.75) {};
		\node [style=none] (14) at (-5.325, 0) {$m$};
		\node [style=none] (15) at (-4.875, 0.2) {$\vdots$};
		\node [style=none] (16) at (-2.875, 0) {$n$};
		\node [style=none] (17) at (-3.25, 0.2) {$\vdots$};
		\node [style=gn, label={[gphase]below:$x,y$}] (18) at (-5, 1.25) {};
		\node [style=gn, label={[gphase]below:$x,y$}] (19) at (-8.5, 0) {};
		\node [style=none] (20) at (-7.5, 0.5) {};
		\node [style=none] (21) at (-7.5, -0.5) {};
		\node [style=none] (22) at (-9.5, 0.5) {};
		\node [style=none] (23) at (-9.5, -0.5) {};
		\node [style=none] (24) at (-9.575, 0) {$m$};
		\node [style=none] (25) at (-9.125, 0.2) {$\vdots$};
		\node [style=none] (26) at (-7.625, 0) {$n$};
		\node [style=none] (27) at (-8, 0.2) {$\vdots$};
		\node [style=none] (28) at (-6.5, 0) {$\coloneqq$};
		\node [style=rn] (29) at (8.075, 0) {};
		\node [style=none] (30) at (9.575, 0.75) {};
		\node [style=none] (31) at (9.575, -0.75) {};
		\node [style=none] (32) at (6.575, 0.75) {};
		\node [style=none] (33) at (6.575, -0.75) {};
		\node [style=none] (34) at (6.75, 0) {$m$};
		\node [style=none] (35) at (7.2, 0.2) {$\vdots$};
		\node [style=none] (36) at (9.2, 0) {$n$};
		\node [style=none] (37) at (8.825, 0.2) {$\vdots$};
		\node [style=rn, label={[rphase]below:$x,y$}] (38) at (7.075, 1.25) {};
		\node [style=rn, label={[rphase]below:$x,y$}] (39) at (3.575, 0) {};
		\node [style=none] (40) at (4.575, 0.5) {};
		\node [style=none] (41) at (4.575, -0.5) {};
		\node [style=none] (42) at (2.575, 0.5) {};
		\node [style=none] (43) at (2.575, -0.5) {};
		\node [style=none] (44) at (2.5, 0) {$m$};
		\node [style=none] (45) at (2.95, 0.2) {$\vdots$};
		\node [style=none] (46) at (4.45, 0) {$n$};
		\node [style=none] (47) at (4.075, 0.2) {$\vdots$};
		\node [style=none] (48) at (5.575, 0) {$\coloneqq$};
		\node [style=rn] (49) at (7.875, 0.875) {};
		\node [style=none] (50) at (0, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0] (18) to (9);
		\draw [bend left] (19) to (20.center);
		\draw [bend right] (19) to (21.center);
		\draw [bend right] (19) to (22.center);
		\draw [bend left] (19) to (23.center);
		\draw [bend left] (12.center) to (9);
		\draw [bend left] (9) to (13.center);
		\draw [bend left] (9) to (10.center);
		\draw [bend right] (9) to (11.center);
		\draw [bend left] (39) to (40.center);
		\draw [bend right] (39) to (41.center);
		\draw [bend right] (39) to (42.center);
		\draw [bend left] (39) to (43.center);
		\draw [bend left] (32.center) to (29);
		\draw [bend left] (29) to (33.center);
		\draw [bend left] (29) to (30.center);
		\draw [bend right] (29) to (31.center);
		\draw [bend left=15] (49) to (29);
		\draw [bend right=15] (49) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/glaeq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (211) at (7.025, 3) {$=$};
		\node [style=gn] (226) at (9.025, 3) {};
		\node [style=rn] (227) at (10.025, 3) {};
		\node [style=none] (228) at (8.025, 3) {};
		\node [style=none] (229) at (11, 3) {};
		\node [style=none] (230) at (2, 3) {};
		\node [style=gn] (231) at (3, 3) {};
		\node [style=rn] (232) at (5, 3) {};
		\node [style=none] (233) at (6, 3) {};
		\node [style=none] (234) at (4, 2.5) {};
		\node [style=rn] (235) at (4, 3.5) {};
		\node [style=none] (236) at (13, 1) {$=$};
		\node [style=none] (241) at (17.025, 0.5) {};
		\node [style=none] (242) at (17.025, 1.5) {};
		\node [style=gn] (243) at (15.025, 1) {};
		\node [style=none] (244) at (14.025, 1) {};
		\node [style=rn] (245) at (16.025, 0.5) {};
		\node [style=rn] (246) at (16.025, 1.5) {};
		\node [style=none] (248) at (9.025, 1) {};
		\node [style=gn] (249) at (11.025, 1) {};
		\node [style=rn] (250) at (10.025, 1) {};
		\node [style=none] (251) at (12.025, 0.5) {};
		\node [style=none] (252) at (12.025, 1.5) {};
		\node [style=none] (253) at (13.025, -1) {$=$};
		\node [style=none] (254) at (9, -1.5) {};
		\node [style=none] (255) at (9, -0.5) {};
		\node [style=rn] (256) at (11, -1) {};
		\node [style=none] (257) at (12, -1) {};
		\node [style=rn] (258) at (10, -1.5) {};
		\node [style=rn] (259) at (10, -0.5) {};
		\node [style=none] (260) at (17, -1) {};
		\node [style=rn] (261) at (15, -1) {};
		\node [style=rn] (262) at (16, -1) {};
		\node [style=none] (263) at (14, -1.5) {};
		\node [style=none] (264) at (14, -0.5) {};
		\node [style=none] (265) at (3, 1) {$=$};
		\node [style=gn] (266) at (2, 1) {};
		\node [style=rn] (267) at (1, 1) {};
		\node [style=none] (269) at (0.0250002, 1) {};
		\node [style=gn] (272) at (5.025, 1) {};
		\node [style=none] (273) at (4.025, 1) {};
		\node [style=none] (274) at (3, -1) {$=$};
		\node [style=rn] (275) at (2, -1) {};
		\node [style=rn] (276) at (1, -1) {};
		\node [style=none] (277) at (0.025, -1) {};
		\node [style=rn] (278) at (5.025, -1) {};
		\node [style=none] (279) at (4.025, -1) {};
		\node [style=none] (280) at (10.025, -4) {};
		\node [style=none] (281) at (8.025, -4) {};
		\node [style=rn] (282) at (9.025, -4) {};
		\node [style=none] (283) at (7.025, -4) {$=$};
		\node [style=none] (284) at (6.025, -4) {};
		\node [style=gn] (285) at (5.025, -4) {};
		\node [style=rn] (286) at (2.275, -4) {};
		\node [style=none] (287) at (3.075, -3.75) {$\vdots$};
		\node [style=none] (288) at (3.775, -4) {\scriptsize $p \minu 1$};
		\node [style=rn] (289) at (1.525, -4) {};
		\node [style=gn] (290) at (2.925, -2.75) {};
		\node [style=rn] (291) at (3.925, -2.75) {};
		\node [style=none] (292) at (2.425, -2.75) {$\Large($};
		\node [style=none] (293) at (5.025, -2.75) {$\Large)^{\otimes p \minu 2}$};
		\node [style=none] (294) at (0.774999, -4) {};
		\node [style=gn] (295) at (3, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (226) to (228.center);
		\draw (227) to (229.center);
		\draw (230.center) to (231);
		\draw (232) to (233.center);
		\draw [in=0, out=135] (232) to (235);
		\draw [in=45, out=-180] (235) to (231);
		\draw [in=180, out=-45] (231) to (234.center);
		\draw [in=-135, out=0] (234.center) to (232);
		\draw (243) to (244.center);
		\draw [in=180, out=45] (243) to (246);
		\draw (246) to (242.center);
		\draw [in=-45, out=180] (245) to (243);
		\draw (245) to (241.center);
		\draw (249) to (250);
		\draw [in=180, out=45] (249) to (252.center);
		\draw [in=-45, out=180] (251.center) to (249);
		\draw (248.center) to (250);
		\draw (256) to (257.center);
		\draw [in=0, out=135] (256) to (259);
		\draw (259) to (255.center);
		\draw [in=-135, out=0] (258) to (256);
		\draw (258) to (254.center);
		\draw (261) to (262);
		\draw [in=0, out=135] (261) to (264.center);
		\draw [in=-135, out=0] (263.center) to (261);
		\draw (260.center) to (262);
		\draw (267) to (269.center);
		\draw (272) to (273.center);
		\draw (266) to (267);
		\draw (276) to (277.center);
		\draw (278) to (279.center);
		\draw (275) to (276);
		\draw (282) to (280.center);
		\draw (282) to (281.center);
		\draw (284.center) to (285);
		\draw [bend right=60] (285) to (286);
		\draw [bend left=60] (285) to (286);
		\draw (286) to (289);
		\draw (290) to (291);
		\draw (289) to (294.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_vertex}] (0) at (2.55, 4.75) {};
		\node [style={graph_vertex}] (1) at (0.05, 4.75) {};
		\node [style={graph_vertex}] (2) at (-2.45, 4.75) {};
		\node [style={graph_vertex}] (3) at (2.55, 0) {};
		\node [style={graph_vertex}] (4) at (0.05, 0) {};
		\node [style={graph_vertex}] (5) at (-2.45, 0) {};
		\node [style={graph_vertex}] (6) at (0, -4.75) {};
		\node [style={graph_vertex}] (7) at (2.5, -4.75) {};
		\node [style={graph_weight}] (8) at (2.575, 2.4) {3};
		\node [style={graph_weight}] (9) at (1.55, 0.925) {6};
		\node [style={graph_weight}] (10) at (-2.425, 2.425) {4};
		\node [style={graph_weight}] (11) at (0.7, -1.325) {2};
		\node [style={graph_vertex}] (12) at (-2.5, -4.75) {};
		\node [style={graph_weight}] (13) at (2.5, -2.5) {3};
		\node [style={graph_weight}] (14) at (-1.875, -3.575) {4};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (7);
		\draw (0) to (3);
		\draw (3) to (2);
		\draw (0) to (4);
		\draw (4) to (1);
		\draw (5) to (1);
		\draw (4) to (7);
		\draw (2) to (5);
		\draw (4) to (12);
		\draw (5) to (12);
		\draw (5) to (6);
		\draw (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (25) at (2.5, 4.5) {};
		\node [style=gn] (26) at (0, 4.5) {};
		\node [style=gn] (27) at (-2.5, 4.5) {};
		\node [style=gn] (28) at (2.5, 0) {};
		\node [style=gn] (29) at (0, 0) {};
		\node [style=gn] (30) at (-2.5, 0) {};
		\node [style=gn] (31) at (0, -4.5) {};
		\node [style=gn] (32) at (2.5, -4.5) {};
		\node [style=gn] (37) at (-2.5, -4.5) {};
		\node [style=had] (46) at (0, 3) {};
		\node [style=had] (47) at (-1.425, 2) {};
		\node [style=had] (48) at (1.4, 2.5) {};
		\node [style=had] (49) at (2.5, 2.25) {$3$};
		\node [style=had] (50) at (2.5, -2.25) {$3$};
		\node [style=had] (51) at (-2.5, 2.25) {$4$};
		\node [style=had] (52) at (-2.5, -2.25) {};
		\node [style=had] (53) at (-1, -2.75) {};
		\node [style=had] (54) at (0.825, -3) {};
		\node [style=had] (55) at (1.425, 0.975) {$6$};
		\node [style=had] (56) at (-0.75, -1.25) {$4$};
		\node [style=had] (57) at (0.75, -1.25) {$2$};
		\node [style=none] (60) at (-1.5, 5) {};
		\node [style=none] (61) at (1, 5) {};
		\node [style=none] (62) at (3.5, 5) {};
		\node [style=none] (63) at (3.5, 0.5) {};
		\node [style=none] (64) at (3.5, -4) {};
		\node [style=none] (65) at (1, -4) {};
		\node [style=none] (66) at (-1.5, -4) {};
		\node [style=none] (67) at (-1.5, 0.5) {};
		\node [style=none] (68) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (46);
		\draw (46) to (29);
		\draw (26) to (47);
		\draw (47) to (30);
		\draw (25) to (48);
		\draw (48) to (29);
		\draw (25) to (49);
		\draw (49) to (28);
		\draw (28) to (50);
		\draw (50) to (32);
		\draw (51) to (27);
		\draw (51) to (30);
		\draw (30) to (52);
		\draw (52) to (37);
		\draw (31) to (53);
		\draw (53) to (30);
		\draw (31) to (54);
		\draw (54) to (28);
		\draw (55) to (28);
		\draw (55) to (27);
		\draw (29) to (56);
		\draw (56) to (37);
		\draw (57) to (29);
		\draw (57) to (32);
		\draw (27) to (60.center);
		\draw (61.center) to (26);
		\draw (62.center) to (25);
		\draw (63.center) to (28);
		\draw (64.center) to (32);
		\draw (65.center) to (31);
		\draw (66.center) to (37);
		\draw (30) to (67.center);
		\draw (29) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph_state_normalised.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, 0.75) {};
		\node [style=gn] (1) at (-1.75, -2.25) {};
		\node [style=gn] (2) at (0.25, 0) {};
		\node [style=had] (3) at (-0.75, 0.35) {};
		\node [style=had] (4) at (-1.75, -0.75) {};
		\node [style=had] (5) at (-0.75, -1.175) {};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=none] (8) at (2.25, -2.25) {};
		\node [style=gn] (9) at (0.25, -1.5) {};
		\node [style=had] (10) at (0.25, -0.75) {};
		\node [style=none] (11) at (1.5, -0.875) {$\vdots$};
		\node [style={graph_state}] (12) at (-0.75, -0.75) {$G$};
		\node [style=none] (13) at (2.25, 0) {};
		\node [style=gn] (14) at (-1.25, 1.75) {};
		\node [style=rn] (15) at (0.25, 1.75) {};
		\node [style=rn] (16) at (-0.5, 1.75) {};
		\node [style=none] (17) at (-1.75, 1.75) {$\Large($};
		\node [style=none] (18) at (1.45, 1.75) {$\Large)^{\otimes \abs{V}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (1) to (8.center);
		\draw (0) to (6.center);
		\draw (9) to (2);
		\draw (2) to (13.center);
		\draw [bend right=60] (14) to (15);
		\draw (16) to (14);
		\draw (16) to (15);
		\draw [bend left=60] (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph_state_notation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, 1.5) {};
		\node [style=gn] (1) at (-1.75, -1.5) {};
		\node [style=gn] (2) at (0.25, 0.75) {};
		\node [style=had] (3) at (-0.75, 1.1) {};
		\node [style=had] (4) at (-1.75, 0) {};
		\node [style=had] (5) at (-0.75, -0.425) {};
		\node [style=none] (6) at (2.25, 1.5) {};
		\node [style=none] (8) at (2.25, -1.5) {};
		\node [style=gn] (9) at (0.25, -0.75) {};
		\node [style=had] (10) at (0.25, 0) {};
		\node [style=none] (11) at (1.5, -0.125) {$\vdots$};
		\node [style={graph_state}] (12) at (-0.75, 0) {$G$};
		\node [style=none] (13) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (1) to (8.center);
		\draw (0) to (6.center);
		\draw (9) to (2);
		\draw (2) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ground.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.6, 0) {};
		\node [style=none] (2) at (0.875, 0.125) {};
		\node [style=none] (3) at (0.875, -0.15) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (0.6, 0.4) {};
		\node [style=none] (7) at (0.6, -0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hadanteul.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (153) at (7, 0) {};
		\node [style=rn] (160) at (6.025, 0) {};
		\node [style=none] (161) at (7.025, 0) {};
		\node [style=none] (162) at (5.025, 0) {};
		\node [style=had] (207) at (1.025, 0) {};
		\node [style=had] (208) at (2.025, 0) {};
		\node [style=none] (209) at (0.025, 0) {};
		\node [style=none] (210) at (3, 0) {};
		\node [style=none] (211) at (4.025, 0) {$=$};
		\node [style=had] (221) at (12.025, 0) {};
		\node [style=rn] (222) at (13.025, 0) {};
		\node [style=none] (223) at (11.025, 0) {};
		\node [style=none] (224) at (14, 0) {};
		\node [style=none] (225) at (15.025, 0) {$=$};
		\node [style=rn] (226) at (17.025, 0) {};
		\node [style=had] (227) at (18.025, 0) {};
		\node [style=none] (228) at (16.025, 0) {};
		\node [style=none] (229) at (19, 0) {};
		\node [style=none] (230) at (12.025, -3) {};
		\node [style=had] (231) at (13, -3) {$\minu $};
		\node [style=none] (232) at (12, -3) {};
		\node [style=none] (233) at (14, -3) {};
		\node [style=gn] (234) at (19, -3) {};
		\node [style=rn] (235) at (18, -3) {};
		\node [style=none] (236) at (20, -3) {};
		\node [style=gn] (237) at (17.025, -3) {};
		\node [style=none] (238) at (15, -3) {$=$};
		\node [style=none] (239) at (16, -3) {};
		\node [style=none] (240) at (1.025, -3) {};
		\node [style=had] (241) at (2, -3) {};
		\node [style=none] (242) at (1, -3) {};
		\node [style=none] (243) at (3, -3) {};
		\node [style=rn] (244) at (8, -3) {};
		\node [style=gn] (245) at (7, -3) {};
		\node [style=none] (246) at (9, -3) {};
		\node [style=rn] (247) at (6.025, -3) {};
		\node [style=none] (248) at (4, -3) {$=$};
		\node [style=none] (249) at (5, -3) {};
		\node [style=gphase] (250) at (7, -2.25) {$0,1$};
		\node [style=gphase] (251) at (19.25, -2.25) {$0,1$};
		\node [style=gphase] (252) at (16.75, -2.25) {$0,1$};
		\node [style=rphase] (253) at (18, -2.25) {$0,1$};
		\node [style=rphase] (254) at (8.25, -2.25) {$0,1$};
		\node [style=rphase] (255) at (5.75, -2.25) {$0,1$};
		\node [style=gn] (256) at (17.5, -3.5) {};
		\node [style=rn] (257) at (18.5, -3.5) {};
		\node [style=gn] (258) at (6.5, -3.5) {};
		\node [style=rn] (259) at (7.5, -3.5) {};
		\node [style=gn] (260) at (1.5, -2.25) {};
		\node [style=gphase] (261) at (2.5, -2.25) {$0,1$};
		\node [style=gn] (262) at (12.5, -2.25) {};
		\node [style=gphase] (263) at (13.5, -2.25) {$0,1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (161.center) to (160);
		\draw (160) to (162.center);
		\draw (208) to (207);
		\draw (207) to (209.center);
		\draw (208) to (210.center);
		\draw (222) to (221);
		\draw (221) to (223.center);
		\draw (222) to (224.center);
		\draw (227) to (226);
		\draw (226) to (228.center);
		\draw (227) to (229.center);
		\draw (232.center) to (231);
		\draw (231) to (233.center);
		\draw (235) to (234);
		\draw (234) to (236.center);
		\draw (235) to (237);
		\draw (237) to (239.center);
		\draw (242.center) to (241);
		\draw (241) to (243.center);
		\draw (245) to (244);
		\draw (244) to (246.center);
		\draw (245) to (247);
		\draw (247) to (249.center);
		\draw (256) to (257);
		\draw (258) to (259);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/isometries.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (100) at (1, 0.5) {};
		\node [style=rn] (101) at (1, -0.5) {};
		\node [style=none] (102) at (0, 0.5) {};
		\node [style=none] (103) at (2, 0.5) {};
		\node [style=none] (104) at (2, -0.5) {};
		\node [style=none] (105) at (0, -0.5) {};
		\node [style=had] (140) at (16, 0) {};
		\node [style=none] (141) at (17, 0) {};
		\node [style=none] (142) at (15, 0) {};
		\node [style=none] (153) at (12, 0) {};
		\node [style=rn] (160) at (11.025, 0) {};
		\node [style=none] (161) at (12.025, 0) {};
		\node [style=none] (162) at (10.025, 0) {};
		\node [style=rphase] (173) at (11.025, 0.75) {$x,y$};
		\node [style=rn] (181) at (5.525, -0.5) {};
		\node [style=none] (182) at (6.525, -0.5) {};
		\node [style=rn] (189) at (5.275, 0.5) {};
		\node [style=rn] (190) at (6.025, 0.5) {};
		\node [style=gn] (191) at (6.775, 0.5) {};
		\node [style=rn] (192) at (0.5, 1.25) {};
		\node [style=gn] (193) at (1.5, 1.25) {};
		\node [style=gn] (194) at (3.5, -3) {};
		\node [style=gphase] (195) at (3.5, -2.25) {$0,1$};
		\node [style=rn] (196) at (2.75, -4) {};
		\node [style=rn] (197) at (3.5, -4) {};
		\node [style=gn] (198) at (4.25, -4) {};
		\node [style=gn] (199) at (8, -3) {};
		\node [style=rn] (200) at (9, -3) {};
		\node [style=rn] (201) at (7.75, -4) {};
		\node [style=rn] (202) at (8.5, -4) {};
		\node [style=gn] (203) at (9.25, -4) {};
		\node [style=gphase] (204) at (8, -2.25) {$a,0$};
		\node [style=rphase] (205) at (9, -2.25) {$1,0$};
		\node [style=none] (206) at (13.5, -3.5) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (102.center) to (100);
		\draw (100) to (103.center);
		\draw (104.center) to (101);
		\draw (101) to (105.center);
		\draw (101) to (100);
		\draw (141.center) to (140);
		\draw (140) to (142.center);
		\draw (161.center) to (160);
		\draw (160) to (162.center);
		\draw (182.center) to (181);
		\draw (189) to (190);
		\draw (190) to (191);
		\draw [bend right=45, looseness=1.25] (189) to (191);
		\draw [bend left=45, looseness=1.25] (189) to (191);
		\draw (193) to (192);
		\draw (196) to (197);
		\draw (197) to (198);
		\draw [bend left=45, looseness=1.25] (196) to (198);
		\draw [bend right=45, looseness=1.25] (196) to (198);
		\draw (201) to (202);
		\draw (202) to (203);
		\draw [bend left=45, looseness=1.25] (201) to (203);
		\draw [bend right=45, looseness=1.25] (201) to (203);
		\draw (199) to (200);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/isometrieserase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91) at (2, 0) {$=$};
		\node [style=none] (93) at (4.95, -0.5) {};
		\node [style=none] (94) at (5.225, -0.375) {};
		\node [style=none] (95) at (5.225, -0.65) {};
		\node [style=none] (96) at (5.1, -0.25) {};
		\node [style=none] (97) at (5.1, -0.75) {};
		\node [style=none] (98) at (4.95, -0.1) {};
		\node [style=none] (99) at (4.95, -0.9) {};
		\node [style=gn] (100) at (3.975, 0.5) {};
		\node [style=rn] (101) at (3.975, -0.5) {};
		\node [style=none] (102) at (2.975, 0.5) {};
		\node [style=none] (103) at (4.975, 0.5) {};
		\node [style=none] (104) at (4.975, -0.5) {};
		\node [style=none] (105) at (2.975, -0.5) {};
		\node [style=none] (106) at (4.975, 0.5) {};
		\node [style=none] (107) at (5.25, 0.625) {};
		\node [style=none] (108) at (5.25, 0.35) {};
		\node [style=none] (109) at (5.125, 0.75) {};
		\node [style=none] (110) at (5.125, 0.25) {};
		\node [style=none] (111) at (4.975, 0.9) {};
		\node [style=none] (112) at (4.975, 0.1) {};
		\node [style=none] (113) at (0.975, -0.5) {};
		\node [style=none] (114) at (1.25, -0.375) {};
		\node [style=none] (115) at (1.25, -0.65) {};
		\node [style=none] (116) at (1.125, -0.25) {};
		\node [style=none] (117) at (1.125, -0.75) {};
		\node [style=none] (118) at (0.975, -0.1) {};
		\node [style=none] (119) at (0.975, -0.9) {};
		\node [style=none] (120) at (0, 0.5) {};
		\node [style=none] (121) at (0, -0.5) {};
		\node [style=none] (123) at (1, 0.5) {};
		\node [style=none] (124) at (1, -0.5) {};
		\node [style=none] (126) at (1, 0.5) {};
		\node [style=none] (127) at (1.275, 0.625) {};
		\node [style=none] (128) at (1.275, 0.35) {};
		\node [style=none] (129) at (1.15, 0.75) {};
		\node [style=none] (130) at (1.15, 0.25) {};
		\node [style=none] (131) at (1, 0.9) {};
		\node [style=none] (132) at (1, 0.1) {};
		\node [style=none] (133) at (15.65, 0) {};
		\node [style=none] (134) at (15.925, 0.125) {};
		\node [style=none] (135) at (15.925, -0.15) {};
		\node [style=none] (136) at (15.8, 0.25) {};
		\node [style=none] (137) at (15.8, -0.25) {};
		\node [style=none] (138) at (15.65, 0.4) {};
		\node [style=none] (139) at (15.65, -0.4) {};
		\node [style=had] (140) at (14.675, 0) {};
		\node [style=none] (141) at (15.675, 0) {};
		\node [style=none] (142) at (13.675, 0) {};
		\node [style=none] (143) at (16.775, 0) {$=$};
		\node [style=none] (144) at (18.65, 0) {};
		\node [style=none] (145) at (18.925, 0.125) {};
		\node [style=none] (146) at (18.925, -0.15) {};
		\node [style=none] (147) at (18.8, 0.25) {};
		\node [style=none] (148) at (18.8, -0.25) {};
		\node [style=none] (149) at (18.65, 0.4) {};
		\node [style=none] (150) at (18.65, -0.4) {};
		\node [style=none] (151) at (17.675, 0) {};
		\node [style=none] (152) at (18.675, 0) {};
		\node [style=none] (153) at (22.65, 0) {};
		\node [style=none] (154) at (22.925, 0.125) {};
		\node [style=none] (155) at (22.925, -0.15) {};
		\node [style=none] (156) at (22.8, 0.25) {};
		\node [style=none] (157) at (22.8, -0.25) {};
		\node [style=none] (158) at (22.65, 0.4) {};
		\node [style=none] (159) at (22.65, -0.4) {};
		\node [style=rn] (160) at (21.675, 0) {};
		\node [style=none] (161) at (22.675, 0) {};
		\node [style=none] (162) at (20.675, 0) {};
		\node [style=none] (163) at (23.775, 0) {$=$};
		\node [style=none] (164) at (25.65, 0) {};
		\node [style=none] (165) at (25.925, 0.125) {};
		\node [style=none] (166) at (25.925, -0.15) {};
		\node [style=none] (167) at (25.8, 0.25) {};
		\node [style=none] (168) at (25.8, -0.25) {};
		\node [style=none] (169) at (25.65, 0.4) {};
		\node [style=none] (170) at (25.65, -0.4) {};
		\node [style=none] (171) at (24.675, 0) {};
		\node [style=none] (172) at (25.675, 0) {};
		\node [style=rphase] (173) at (21.675, 0.5) {$x,y$};
		\node [style=none] (174) at (8.925, -0.5) {};
		\node [style=none] (175) at (9.2, -0.375) {};
		\node [style=none] (176) at (9.2, -0.65) {};
		\node [style=none] (177) at (9.075, -0.25) {};
		\node [style=none] (178) at (9.075, -0.75) {};
		\node [style=none] (179) at (8.925, -0.1) {};
		\node [style=none] (180) at (8.925, -0.9) {};
		\node [style=rn] (181) at (7.775, -0.5) {};
		\node [style=none] (182) at (8.95, -0.5) {};
		\node [style=none] (184) at (10.025, 0) {$=$};
		\node [style=none] (185) at (11.025, 0.5) {};
		\node [style=none] (186) at (11.025, -0.5) {};
		\node [style=none] (187) at (12.025, 0.5) {};
		\node [style=none] (188) at (12.025, -0.5) {};
		\node [style=rn] (189) at (7.525, 0.5) {};
		\node [style=rn] (190) at (8.275, 0.5) {};
		\node [style=gn] (191) at (9.025, 0.5) {};
		\node [style=rn] (211) at (3.4, 1) {};
		\node [style=gn] (212) at (4.4, 1) {};
		\node [style=gn] (213) at (8.15, -4) {};
		\node [style=gphase] (214) at (8.15, -3.25) {$0,1$};
		\node [style=rn] (215) at (7.4, -5) {};
		\node [style=rn] (216) at (8.15, -5) {};
		\node [style=gn] (217) at (8.9, -5) {};
		\node [style=gn] (218) at (11.675, -4) {};
		\node [style=rn] (219) at (12.675, -4) {};
		\node [style=rn] (220) at (11.425, -5) {};
		\node [style=rn] (221) at (12.175, -5) {};
		\node [style=gn] (222) at (12.925, -5) {};
		\node [style=gphase] (223) at (11.675, -3.25) {$a,0$};
		\node [style=rphase] (224) at (12.675, -3.25) {$1,0$};
		\node [style=none] (225) at (15.675, -4.25) {$\star$};
		\node [style=none] (226) at (16.925, -4.25) {$=$};
		\node [style=none] (227) at (17.925, -3.75) {};
		\node [style=none] (228) at (17.925, -4.75) {};
		\node [style=none] (229) at (18.925, -3.75) {};
		\node [style=none] (230) at (18.925, -4.75) {};
		\node [style=none] (231) at (10.175, -4.25) {$=$};
		\node [style=none] (232) at (14.275, -4.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (96.center) to (97.center);
		\draw (95.center) to (94.center);
		\draw (98.center) to (99.center);
		\draw (102.center) to (100);
		\draw (100) to (103.center);
		\draw (104.center) to (101);
		\draw (101) to (105.center);
		\draw (101) to (100);
		\draw (109.center) to (110.center);
		\draw (108.center) to (107.center);
		\draw (111.center) to (112.center);
		\draw (116.center) to (117.center);
		\draw (115.center) to (114.center);
		\draw (118.center) to (119.center);
		\draw (120.center) to (123.center);
		\draw (124.center) to (121.center);
		\draw (129.center) to (130.center);
		\draw (128.center) to (127.center);
		\draw (131.center) to (132.center);
		\draw (136.center) to (137.center);
		\draw (135.center) to (134.center);
		\draw (138.center) to (139.center);
		\draw (141.center) to (140);
		\draw (140) to (142.center);
		\draw (147.center) to (148.center);
		\draw (146.center) to (145.center);
		\draw (149.center) to (150.center);
		\draw (152.center) to (151.center);
		\draw (156.center) to (157.center);
		\draw (155.center) to (154.center);
		\draw (158.center) to (159.center);
		\draw (161.center) to (160);
		\draw (160) to (162.center);
		\draw (167.center) to (168.center);
		\draw (166.center) to (165.center);
		\draw (169.center) to (170.center);
		\draw (172.center) to (171.center);
		\draw (177.center) to (178.center);
		\draw (176.center) to (175.center);
		\draw (179.center) to (180.center);
		\draw (182.center) to (181);
		\draw [style={dash_edge}] (187.center)
			 to (188.center)
			 to (186.center)
			 to (185.center)
			 to cycle;
		\draw (189) to (190);
		\draw (190) to (191);
		\draw [bend left=45, looseness=1.25] (189) to (191);
		\draw [bend right=45, looseness=1.25] (189) to (191);
		\draw (212) to (211);
		\draw (215) to (216);
		\draw (216) to (217);
		\draw [bend left=45, looseness=1.25] (215) to (217);
		\draw [bend right=45, looseness=1.25] (215) to (217);
		\draw (220) to (221);
		\draw (221) to (222);
		\draw [bend left=45, looseness=1.25] (220) to (222);
		\draw [bend right=45, looseness=1.25] (220) to (222);
		\draw (218) to (219);
		\draw [style={dash_edge}] (229.center)
			 to (230.center)
			 to (228.center)
			 to (227.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lattice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (495) at (5, 0) {};
		\node [style=none] (496) at (5, 1) {};
		\node [style=none] (497) at (5, 2) {};
		\node [style=none] (498) at (5, -1) {};
		\node [style=none] (499) at (5, -2) {};
		\node [style=none] (500) at (0, 0) {};
		\node [style=none] (501) at (0, 1) {};
		\node [style=none] (502) at (0, 2) {};
		\node [style=none] (503) at (0, -1) {};
		\node [style=none] (504) at (0, -2) {};
		\node [style=none] (505) at (0.5, 2.5) {};
		\node [style=none] (506) at (1.5, 2.5) {};
		\node [style=none] (507) at (2.5, 2.5) {};
		\node [style=none] (508) at (3.5, 2.5) {};
		\node [style=none] (509) at (4.5, 2.5) {};
		\node [style=none] (510) at (0.5, -2.5) {};
		\node [style=none] (511) at (1.5, -2.5) {};
		\node [style=none] (512) at (2.5, -2.5) {};
		\node [style=none] (513) at (3.5, -2.5) {};
		\node [style=none] (514) at (4.5, -2.5) {};
		\node [style=none] (544) at (12, 0) {};
		\node [style=none] (545) at (12, 1) {};
		\node [style=none] (546) at (12, 2) {};
		\node [style=none] (547) at (12, -1) {};
		\node [style=none] (548) at (12, -2) {};
		\node [style=none] (549) at (7, 0) {};
		\node [style=none] (550) at (7, 1) {};
		\node [style=none] (551) at (7, 2) {};
		\node [style=none] (552) at (7, -1) {};
		\node [style=none] (553) at (7, -2) {};
		\node [style=none] (554) at (7.5, 2.5) {};
		\node [style=none] (555) at (8.5, 2.5) {};
		\node [style=none] (556) at (9.5, 2.5) {};
		\node [style=none] (557) at (10.5, 2.5) {};
		\node [style=none] (558) at (11.5, 2.5) {};
		\node [style=none] (559) at (7.5, -2.5) {};
		\node [style=none] (560) at (8.5, -2.5) {};
		\node [style=none] (561) at (9.5, -2.5) {};
		\node [style=none] (562) at (10.5, -2.5) {};
		\node [style=none] (563) at (11.5, -2.5) {};
		\node [style=none] (593) at (19, 0) {};
		\node [style=none] (594) at (19, 1) {};
		\node [style=none] (595) at (19, 2) {};
		\node [style=none] (596) at (19, -1) {};
		\node [style=none] (597) at (19, -2) {};
		\node [style=none] (598) at (14, 0) {};
		\node [style=none] (599) at (14, 1) {};
		\node [style=none] (600) at (14, 2) {};
		\node [style=none] (601) at (14, -1) {};
		\node [style=none] (602) at (14, -2) {};
		\node [style=none] (603) at (14.5, 2.5) {};
		\node [style=none] (604) at (15.5, 2.5) {};
		\node [style=none] (605) at (16.5, 2.5) {};
		\node [style=none] (606) at (17.5, 2.5) {};
		\node [style=none] (607) at (18.5, 2.5) {};
		\node [style=none] (608) at (14.5, -2.5) {};
		\node [style=none] (609) at (15.5, -2.5) {};
		\node [style=none] (610) at (16.5, -2.5) {};
		\node [style=none] (611) at (17.5, -2.5) {};
		\node [style=none] (612) at (18.5, -2.5) {};
		\node [style=none] (623) at (1.5, 0) {};
		\node [style=none] (624) at (2.5, -2) {};
		\node [style=none] (625) at (1.5, -2) {};
		\node [style=none] (626) at (17.5, 0) {};
		\node [style=none] (627) at (16.5, 2) {};
		\node [style=none] (628) at (17.5, 2) {};
		\node [style=had] (629) at (16.5, 4) {$\minu$};
		\node [style=none] (630) at (15.5, 4) {};
		\node [style=none] (631) at (17.5, 4) {};
		\node [style=had] (632) at (2.5, 4) {};
		\node [style=none] (633) at (1.5, 4) {};
		\node [style=none] (634) at (3.5, 4) {};
		\node [style=rn] (635) at (9.5, 4) {};
		\node [style=none] (636) at (8.5, 4) {};
		\node [style=none] (637) at (10.5, 4) {};
		\node [style=none] (644) at (11.5, 0) {};
		\node [style=none] (645) at (11.5, -1) {};
		\node [style=none] (646) at (9.5, -1) {};
		\node [style=none] (650) at (5, -9) {};
		\node [style=none] (651) at (5, -8) {};
		\node [style=none] (652) at (5, -7) {};
		\node [style=none] (653) at (5, -10) {};
		\node [style=none] (654) at (5, -11) {};
		\node [style=none] (655) at (0, -9) {};
		\node [style=none] (656) at (0, -8) {};
		\node [style=none] (657) at (0, -7) {};
		\node [style=none] (658) at (0, -10) {};
		\node [style=none] (659) at (0, -11) {};
		\node [style=none] (660) at (0.5, -6.5) {};
		\node [style=none] (661) at (1.5, -6.5) {};
		\node [style=none] (662) at (2.5, -6.5) {};
		\node [style=none] (663) at (3.5, -6.5) {};
		\node [style=none] (664) at (4.5, -6.5) {};
		\node [style=none] (665) at (0.5, -11.5) {};
		\node [style=none] (666) at (1.5, -11.5) {};
		\node [style=none] (667) at (2.5, -11.5) {};
		\node [style=none] (668) at (3.5, -11.5) {};
		\node [style=none] (669) at (4.5, -11.5) {};
		\node [style=rn] (670) at (2.5, -5) {};
		\node [style=none] (671) at (1.5, -5) {};
		\node [style=none] (672) at (3.5, -5) {};
		\node [style=none] (673) at (1.5, -9) {};
		\node [style=none] (674) at (3.5, -8) {};
		\node [style=none] (675) at (1.5, -8) {};
		\node [style=none] (676) at (12, -9) {};
		\node [style=none] (677) at (12, -8) {};
		\node [style=none] (678) at (12, -7) {};
		\node [style=none] (679) at (12, -10) {};
		\node [style=none] (680) at (12, -11) {};
		\node [style=none] (681) at (7, -9) {};
		\node [style=none] (682) at (7, -8) {};
		\node [style=none] (683) at (7, -7) {};
		\node [style=none] (684) at (7, -10) {};
		\node [style=none] (685) at (7, -11) {};
		\node [style=none] (686) at (7.5, -6.5) {};
		\node [style=none] (687) at (8.5, -6.5) {};
		\node [style=none] (688) at (9.5, -6.5) {};
		\node [style=none] (689) at (10.5, -6.5) {};
		\node [style=none] (690) at (11.5, -6.5) {};
		\node [style=none] (691) at (7.5, -11.5) {};
		\node [style=none] (692) at (8.5, -11.5) {};
		\node [style=none] (693) at (9.5, -11.5) {};
		\node [style=none] (694) at (10.5, -11.5) {};
		\node [style=none] (695) at (11.5, -11.5) {};
		\node [style=gn] (696) at (9.5, -5) {};
		\node [style=none] (697) at (8.5, -5) {};
		\node [style=none] (698) at (10.5, -5) {};
		\node [style=none] (699) at (9.5, -7) {};
		\node [style=none] (700) at (7.5, -8) {};
		\node [style=none] (701) at (7.5, -7) {};
		\node [style=rphase] (702) at (2.5, -4.5) {$1,0$};
		\node [style=gphase] (703) at (9.5, -4.5) {$1,0$};
		\node [style=none] (725) at (26, 0) {};
		\node [style=none] (726) at (26, 1) {};
		\node [style=none] (727) at (26, 2) {};
		\node [style=none] (728) at (26, -1) {};
		\node [style=none] (729) at (26, -2) {};
		\node [style=none] (730) at (21, 0) {};
		\node [style=none] (731) at (21, 1) {};
		\node [style=none] (732) at (21, 2) {};
		\node [style=none] (733) at (21, -1) {};
		\node [style=none] (734) at (21, -2) {};
		\node [style=none] (735) at (21.5, 2.5) {};
		\node [style=none] (736) at (22.5, 2.5) {};
		\node [style=none] (737) at (23.5, 2.5) {};
		\node [style=none] (738) at (24.5, 2.5) {};
		\node [style=none] (739) at (25.5, 2.5) {};
		\node [style=none] (740) at (21.5, -2.5) {};
		\node [style=none] (741) at (22.5, -2.5) {};
		\node [style=none] (742) at (23.5, -2.5) {};
		\node [style=none] (743) at (24.5, -2.5) {};
		\node [style=none] (744) at (25.5, -2.5) {};
		\node [style=none] (748) at (23.5, 2) {};
		\node [style=none] (749) at (22.5, 0) {};
		\node [style=none] (750) at (22.5, 2) {};
		\node [style=new style 0] (752) at (23.5, 0) {};
		\node [style=rmat] (753) at (23.5, 4) {$2$};
		\node [style=none] (754) at (24.5, 4) {};
		\node [style=none] (755) at (22.5, 4) {};
		\node [style=new style 0] (757) at (2.5, 0) {};
		\node [style=new style 0] (758) at (9.5, 0) {};
		\node [style=new style 0] (759) at (16.5, 0) {};
		\node [style=new style 0] (760) at (9.5, -9) {};
		\node [style=new style 0] (761) at (2.5, -9) {};
		\node [style=none] (762) at (19, -9) {};
		\node [style=none] (763) at (19, -8) {};
		\node [style=none] (764) at (19, -7) {};
		\node [style=none] (765) at (19, -10) {};
		\node [style=none] (766) at (19, -11) {};
		\node [style=none] (767) at (14, -9) {};
		\node [style=none] (768) at (14, -8) {};
		\node [style=none] (769) at (14, -7) {};
		\node [style=none] (770) at (14, -10) {};
		\node [style=none] (771) at (14, -11) {};
		\node [style=none] (772) at (14.5, -6.5) {};
		\node [style=none] (773) at (15.5, -6.5) {};
		\node [style=none] (774) at (16.5, -6.5) {};
		\node [style=none] (775) at (17.5, -6.5) {};
		\node [style=none] (776) at (18.5, -6.5) {};
		\node [style=none] (777) at (14.5, -11.5) {};
		\node [style=none] (778) at (15.5, -11.5) {};
		\node [style=none] (779) at (16.5, -11.5) {};
		\node [style=none] (780) at (17.5, -11.5) {};
		\node [style=none] (781) at (18.5, -11.5) {};
		\node [style=rn] (782) at (16.5, -5) {};
		\node [style=none] (783) at (15.5, -5) {};
		\node [style=none] (784) at (17.5, -5) {};
		\node [style=none] (785) at (14.5, -9) {};
		\node [style=none] (786) at (17.5, -8) {};
		\node [style=none] (787) at (14.5, -8) {};
		\node [style=none] (788) at (26, -9) {};
		\node [style=none] (789) at (26, -8) {};
		\node [style=none] (790) at (26, -7) {};
		\node [style=none] (791) at (26, -10) {};
		\node [style=none] (792) at (26, -11) {};
		\node [style=none] (793) at (21, -9) {};
		\node [style=none] (794) at (21, -8) {};
		\node [style=none] (795) at (21, -7) {};
		\node [style=none] (796) at (21, -10) {};
		\node [style=none] (797) at (21, -11) {};
		\node [style=none] (798) at (21.5, -6.5) {};
		\node [style=none] (799) at (22.5, -6.5) {};
		\node [style=none] (800) at (23.5, -6.5) {};
		\node [style=none] (801) at (24.5, -6.5) {};
		\node [style=none] (802) at (25.5, -6.5) {};
		\node [style=none] (803) at (21.5, -11.5) {};
		\node [style=none] (804) at (22.5, -11.5) {};
		\node [style=none] (805) at (23.5, -11.5) {};
		\node [style=none] (806) at (24.5, -11.5) {};
		\node [style=none] (807) at (25.5, -11.5) {};
		\node [style=gn] (808) at (23.5, -5) {};
		\node [style=none] (809) at (22.5, -5) {};
		\node [style=none] (810) at (24.5, -5) {};
		\node [style=none] (811) at (23.5, -7) {};
		\node [style=none] (812) at (21.5, -9) {};
		\node [style=none] (813) at (21.5, -7) {};
		\node [style=rphase] (814) at (16.5, -4.5) {$0,1$};
		\node [style=gphase] (815) at (23.5, -4.5) {$0,1$};
		\node [style=new style 0] (816) at (23.5, -9) {};
		\node [style=new style 0] (817) at (16.5, -9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (505.center) to (510.center);
		\draw [style=new edge style 1] (506.center) to (511.center);
		\draw [style=new edge style 1] (507.center) to (512.center);
		\draw [style=new edge style 1] (508.center) to (513.center);
		\draw [style=new edge style 1] (514.center) to (509.center);
		\draw [style=new edge style 1] (497.center) to (502.center);
		\draw [style=new edge style 1] (500.center) to (495.center);
		\draw [style=new edge style 1] (499.center) to (504.center);
		\draw [style=new edge style 1] (496.center) to (501.center);
		\draw [style=new edge style 1] (503.center) to (498.center);
		\draw [style=new edge style 1] (554.center) to (559.center);
		\draw [style=new edge style 1] (555.center) to (560.center);
		\draw [style=new edge style 1] (556.center) to (561.center);
		\draw [style=new edge style 1] (557.center) to (562.center);
		\draw [style=new edge style 1] (563.center) to (558.center);
		\draw [style=new edge style 1] (546.center) to (551.center);
		\draw [style=new edge style 1] (549.center) to (544.center);
		\draw [style=new edge style 1] (548.center) to (553.center);
		\draw [style=new edge style 1] (545.center) to (550.center);
		\draw [style=new edge style 1] (552.center) to (547.center);
		\draw [style=new edge style 1] (603.center) to (608.center);
		\draw [style=new edge style 1] (604.center) to (609.center);
		\draw [style=new edge style 1] (605.center) to (610.center);
		\draw [style=new edge style 1] (606.center) to (611.center);
		\draw [style=new edge style 1] (612.center) to (607.center);
		\draw [style=new edge style 1] (595.center) to (600.center);
		\draw [style=new edge style 1] (598.center) to (593.center);
		\draw [style=new edge style 1] (597.center) to (602.center);
		\draw [style=new edge style 1] (594.center) to (599.center);
		\draw [style=new edge style 1] (601.center) to (596.center);
		\draw [style=new edge style 0] (625.center)
			 to (623.center)
			 to (624.center)
			 to cycle;
		\draw [style=new edge style 0] (628.center)
			 to (626.center)
			 to (627.center)
			 to cycle;
		\draw (630.center) to (629);
		\draw (629) to (631.center);
		\draw (633.center) to (632);
		\draw (632) to (634.center);
		\draw (636.center) to (635);
		\draw (635) to (637.center);
		\draw [style=new edge style 0] (644.center)
			 to (645.center)
			 to (646.center)
			 to cycle;
		\draw [style=new edge style 1] (660.center) to (665.center);
		\draw [style=new edge style 1] (661.center) to (666.center);
		\draw [style=new edge style 1] (662.center) to (667.center);
		\draw [style=new edge style 1] (663.center) to (668.center);
		\draw [style=new edge style 1] (669.center) to (664.center);
		\draw [style=new edge style 1] (652.center) to (657.center);
		\draw [style=new edge style 1] (655.center) to (650.center);
		\draw [style=new edge style 1] (654.center) to (659.center);
		\draw [style=new edge style 1] (651.center) to (656.center);
		\draw [style=new edge style 1] (658.center) to (653.center);
		\draw (671.center) to (670);
		\draw (670) to (672.center);
		\draw [style=new edge style 0] (675.center)
			 to (673.center)
			 to (674.center)
			 to cycle;
		\draw [style=new edge style 1] (686.center) to (691.center);
		\draw [style=new edge style 1] (687.center) to (692.center);
		\draw [style=new edge style 1] (688.center) to (693.center);
		\draw [style=new edge style 1] (689.center) to (694.center);
		\draw [style=new edge style 1] (695.center) to (690.center);
		\draw [style=new edge style 1] (678.center) to (683.center);
		\draw [style=new edge style 1] (681.center) to (676.center);
		\draw [style=new edge style 1] (680.center) to (685.center);
		\draw [style=new edge style 1] (677.center) to (682.center);
		\draw [style=new edge style 1] (684.center) to (679.center);
		\draw (697.center) to (696);
		\draw (696) to (698.center);
		\draw [style=new edge style 0] (699.center)
			 to (700.center)
			 to (701.center)
			 to cycle;
		\draw [style=new edge style 1] (735.center) to (740.center);
		\draw [style=new edge style 1] (736.center) to (741.center);
		\draw [style=new edge style 1] (737.center) to (742.center);
		\draw [style=new edge style 1] (738.center) to (743.center);
		\draw [style=new edge style 1] (744.center) to (739.center);
		\draw [style=new edge style 1] (727.center) to (732.center);
		\draw [style=new edge style 1] (730.center) to (725.center);
		\draw [style=new edge style 1] (729.center) to (734.center);
		\draw [style=new edge style 1] (726.center) to (731.center);
		\draw [style=new edge style 1] (733.center) to (728.center);
		\draw [style=new edge style 0] (750.center)
			 to (748.center)
			 to (749.center)
			 to cycle;
		\draw (755.center) to (753);
		\draw (753) to (754.center);
		\draw [style=new edge style 1] (772.center) to (777.center);
		\draw [style=new edge style 1] (773.center) to (778.center);
		\draw [style=new edge style 1] (774.center) to (779.center);
		\draw [style=new edge style 1] (775.center) to (780.center);
		\draw [style=new edge style 1] (781.center) to (776.center);
		\draw [style=new edge style 1] (764.center) to (769.center);
		\draw [style=new edge style 1] (767.center) to (762.center);
		\draw [style=new edge style 1] (766.center) to (771.center);
		\draw [style=new edge style 1] (763.center) to (768.center);
		\draw [style=new edge style 1] (770.center) to (765.center);
		\draw (783.center) to (782);
		\draw (782) to (784.center);
		\draw [style=new edge style 0] (787.center)
			 to (785.center)
			 to (786.center)
			 to cycle;
		\draw [style=new edge style 1] (798.center) to (803.center);
		\draw [style=new edge style 1] (799.center) to (804.center);
		\draw [style=new edge style 1] (800.center) to (805.center);
		\draw [style=new edge style 1] (801.center) to (806.center);
		\draw [style=new edge style 1] (807.center) to (802.center);
		\draw [style=new edge style 1] (790.center) to (795.center);
		\draw [style=new edge style 1] (793.center) to (788.center);
		\draw [style=new edge style 1] (792.center) to (797.center);
		\draw [style=new edge style 1] (789.center) to (794.center);
		\draw [style=new edge style 1] (796.center) to (791.center);
		\draw (809.center) to (808);
		\draw (808) to (810.center);
		\draw [style=new edge style 0] (811.center)
			 to (812.center)
			 to (813.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lattice0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (5, 0) {};
		\node [style=none] (50) at (5, 1) {};
		\node [style=none] (52) at (5, 2) {};
		\node [style=none] (53) at (5, -1) {};
		\node [style=none] (55) at (5, -2) {};
		\node [style=none] (56) at (0, 0) {};
		\node [style=none] (57) at (0, 1) {};
		\node [style=none] (59) at (0, 2) {};
		\node [style=none] (60) at (0, -1) {};
		\node [style=none] (62) at (0, -2) {};
		\node [style=none] (63) at (0.5, 2.5) {};
		\node [style=none] (65) at (1.5, 2.5) {};
		\node [style=none] (66) at (2.5, 2.5) {};
		\node [style=none] (67) at (3.5, 2.5) {};
		\node [style=none] (69) at (4.5, 2.5) {};
		\node [style=none] (70) at (0.5, -2.5) {};
		\node [style=none] (72) at (1.5, -2.5) {};
		\node [style=none] (73) at (2.5, -2.5) {};
		\node [style=none] (74) at (3.5, -2.5) {};
		\node [style=none] (76) at (4.5, -2.5) {};
		\node [style=none] (77) at (0.5, 0) {};
		\node [style=none] (78) at (0.5, 1) {};
		\node [style=none] (79) at (2.5, 1) {};
		\node [style=new style 0] (80) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (63.center) to (70.center);
		\draw [style=new edge style 1] (65.center) to (72.center);
		\draw [style=new edge style 1] (66.center) to (73.center);
		\draw [style=new edge style 1] (67.center) to (74.center);
		\draw [style=new edge style 1] (76.center) to (69.center);
		\draw [style=new edge style 1] (52.center) to (59.center);
		\draw [style=new edge style 1] (56.center) to (49.center);
		\draw [style=new edge style 1] (55.center) to (62.center);
		\draw [style=new edge style 1] (50.center) to (57.center);
		\draw [style=new edge style 1] (60.center) to (53.center);
		\draw [style=new edge style 0] (79.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lattice1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (115) at (6, 0) {$\to$};
		\node [style=none] (471) at (5, 0) {};
		\node [style=none] (472) at (5, 1) {};
		\node [style=none] (473) at (5, 2) {};
		\node [style=none] (474) at (5, -1) {};
		\node [style=none] (475) at (5, -2) {};
		\node [style=none] (476) at (0, 0) {};
		\node [style=none] (477) at (0, 1) {};
		\node [style=none] (478) at (0, 2) {};
		\node [style=none] (479) at (0, -1) {};
		\node [style=none] (480) at (0, -2) {};
		\node [style=none] (481) at (0.5, 2.5) {};
		\node [style=none] (482) at (1.5, 2.5) {};
		\node [style=none] (483) at (2.5, 2.5) {};
		\node [style=none] (484) at (3.5, 2.5) {};
		\node [style=none] (485) at (4.5, 2.5) {};
		\node [style=none] (486) at (0.5, -2.5) {};
		\node [style=none] (487) at (1.5, -2.5) {};
		\node [style=none] (488) at (2.5, -2.5) {};
		\node [style=none] (489) at (3.5, -2.5) {};
		\node [style=none] (490) at (4.5, -2.5) {};
		\node [style=none] (491) at (2.5, 0) {};
		\node [style=none] (492) at (2.5, 1) {};
		\node [style=none] (493) at (3.5, 1) {};
		\node [style=none] (494) at (3.5, 0) {};
		\node [style=none] (495) at (12, 0) {};
		\node [style=none] (496) at (12, 1) {};
		\node [style=none] (497) at (12, 2) {};
		\node [style=none] (498) at (12, -1) {};
		\node [style=none] (499) at (12, -2) {};
		\node [style=none] (500) at (7, 0) {};
		\node [style=none] (501) at (7, 1) {};
		\node [style=none] (502) at (7, 2) {};
		\node [style=none] (503) at (7, -1) {};
		\node [style=none] (504) at (7, -2) {};
		\node [style=none] (505) at (7.5, 2.5) {};
		\node [style=none] (506) at (8.5, 2.5) {};
		\node [style=none] (507) at (9.5, 2.5) {};
		\node [style=none] (508) at (10.5, 2.5) {};
		\node [style=none] (509) at (11.5, 2.5) {};
		\node [style=none] (510) at (7.5, -2.5) {};
		\node [style=none] (511) at (8.5, -2.5) {};
		\node [style=none] (512) at (9.5, -2.5) {};
		\node [style=none] (513) at (10.5, -2.5) {};
		\node [style=none] (514) at (11.5, -2.5) {};
		\node [style=none] (515) at (10.5, 0) {};
		\node [style=none] (516) at (10.5, 1) {};
		\node [style=none] (517) at (11.5, 1) {};
		\node [style=none] (518) at (11.5, 0) {};
		\node [style=none] (519) at (22, 0) {$\to$};
		\node [style=none] (520) at (21, 0) {};
		\node [style=none] (521) at (21, 1) {};
		\node [style=none] (522) at (21, 2) {};
		\node [style=none] (523) at (21, -1) {};
		\node [style=none] (524) at (21, -2) {};
		\node [style=none] (525) at (16, 0) {};
		\node [style=none] (526) at (16, 1) {};
		\node [style=none] (527) at (16, 2) {};
		\node [style=none] (528) at (16, -1) {};
		\node [style=none] (529) at (16, -2) {};
		\node [style=none] (530) at (16.5, 2.5) {};
		\node [style=none] (531) at (17.5, 2.5) {};
		\node [style=none] (532) at (18.5, 2.5) {};
		\node [style=none] (533) at (19.5, 2.5) {};
		\node [style=none] (534) at (20.5, 2.5) {};
		\node [style=none] (535) at (16.5, -2.5) {};
		\node [style=none] (536) at (17.5, -2.5) {};
		\node [style=none] (537) at (18.5, -2.5) {};
		\node [style=none] (538) at (19.5, -2.5) {};
		\node [style=none] (539) at (20.5, -2.5) {};
		\node [style=none] (540) at (18.5, 0) {};
		\node [style=none] (541) at (18.5, 1) {};
		\node [style=none] (542) at (19.5, 1) {};
		\node [style=none] (543) at (19.5, 0) {};
		\node [style=none] (544) at (28, 0) {};
		\node [style=none] (545) at (28, 1) {};
		\node [style=none] (546) at (28, 2) {};
		\node [style=none] (547) at (28, -1) {};
		\node [style=none] (548) at (28, -2) {};
		\node [style=none] (549) at (23, 0) {};
		\node [style=none] (550) at (23, 1) {};
		\node [style=none] (551) at (23, 2) {};
		\node [style=none] (552) at (23, -1) {};
		\node [style=none] (553) at (23, -2) {};
		\node [style=none] (554) at (23.5, 2.5) {};
		\node [style=none] (555) at (24.5, 2.5) {};
		\node [style=none] (556) at (25.5, 2.5) {};
		\node [style=none] (557) at (26.5, 2.5) {};
		\node [style=none] (558) at (27.5, 2.5) {};
		\node [style=none] (559) at (23.5, -2.5) {};
		\node [style=none] (560) at (24.5, -2.5) {};
		\node [style=none] (561) at (25.5, -2.5) {};
		\node [style=none] (562) at (26.5, -2.5) {};
		\node [style=none] (563) at (27.5, -2.5) {};
		\node [style=none] (564) at (25.5, 1) {};
		\node [style=none] (565) at (25.5, 2) {};
		\node [style=none] (566) at (26.5, 2) {};
		\node [style=none] (567) at (26.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (481.center) to (486.center);
		\draw [style=new edge style 1] (482.center) to (487.center);
		\draw [style=new edge style 1] (483.center) to (488.center);
		\draw [style=new edge style 1] (484.center) to (489.center);
		\draw [style=new edge style 1] (490.center) to (485.center);
		\draw [style=new edge style 1] (473.center) to (478.center);
		\draw [style=new edge style 1] (476.center) to (471.center);
		\draw [style=new edge style 1] (475.center) to (480.center);
		\draw [style=new edge style 1] (472.center) to (477.center);
		\draw [style=new edge style 1] (479.center) to (474.center);
		\draw [style=new edge style 0] (493.center)
			 to (494.center)
			 to (491.center)
			 to (492.center)
			 to cycle;
		\draw [style=new edge style 1] (505.center) to (510.center);
		\draw [style=new edge style 1] (506.center) to (511.center);
		\draw [style=new edge style 1] (507.center) to (512.center);
		\draw [style=new edge style 1] (508.center) to (513.center);
		\draw [style=new edge style 1] (514.center) to (509.center);
		\draw [style=new edge style 1] (497.center) to (502.center);
		\draw [style=new edge style 1] (500.center) to (495.center);
		\draw [style=new edge style 1] (499.center) to (504.center);
		\draw [style=new edge style 1] (496.center) to (501.center);
		\draw [style=new edge style 1] (503.center) to (498.center);
		\draw [style=new edge style 0] (516.center)
			 to (517.center)
			 to (518.center)
			 to (515.center)
			 to cycle;
		\draw [style=new edge style 1] (530.center) to (535.center);
		\draw [style=new edge style 1] (531.center) to (536.center);
		\draw [style=new edge style 1] (532.center) to (537.center);
		\draw [style=new edge style 1] (533.center) to (538.center);
		\draw [style=new edge style 1] (539.center) to (534.center);
		\draw [style=new edge style 1] (522.center) to (527.center);
		\draw [style=new edge style 1] (525.center) to (520.center);
		\draw [style=new edge style 1] (524.center) to (529.center);
		\draw [style=new edge style 1] (521.center) to (526.center);
		\draw [style=new edge style 1] (528.center) to (523.center);
		\draw [style=new edge style 0] (543.center)
			 to (540.center)
			 to (541.center)
			 to (542.center)
			 to cycle;
		\draw [style=new edge style 1] (554.center) to (559.center);
		\draw [style=new edge style 1] (555.center) to (560.center);
		\draw [style=new edge style 1] (556.center) to (561.center);
		\draw [style=new edge style 1] (557.center) to (562.center);
		\draw [style=new edge style 1] (563.center) to (558.center);
		\draw [style=new edge style 1] (546.center) to (551.center);
		\draw [style=new edge style 1] (549.center) to (544.center);
		\draw [style=new edge style 1] (548.center) to (553.center);
		\draw [style=new edge style 1] (545.center) to (550.center);
		\draw [style=new edge style 1] (552.center) to (547.center);
		\draw [style=new edge style 0] (565.center)
			 to (566.center)
			 to (567.center)
			 to (564.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lattice2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (115) at (6, 0) {$\to$};
		\node [style=none] (471) at (5, 0) {};
		\node [style=none] (472) at (5, 1) {};
		\node [style=none] (473) at (5, 2) {};
		\node [style=none] (474) at (5, -1) {};
		\node [style=none] (475) at (5, -2) {};
		\node [style=none] (476) at (0, 0) {};
		\node [style=none] (477) at (0, 1) {};
		\node [style=none] (478) at (0, 2) {};
		\node [style=none] (479) at (0, -1) {};
		\node [style=none] (480) at (0, -2) {};
		\node [style=none] (481) at (0.5, 2.5) {};
		\node [style=none] (482) at (1.5, 2.5) {};
		\node [style=none] (483) at (2.5, 2.5) {};
		\node [style=none] (484) at (3.5, 2.5) {};
		\node [style=none] (485) at (4.5, 2.5) {};
		\node [style=none] (486) at (0.5, -2.5) {};
		\node [style=none] (487) at (1.5, -2.5) {};
		\node [style=none] (488) at (2.5, -2.5) {};
		\node [style=none] (489) at (3.5, -2.5) {};
		\node [style=none] (490) at (4.5, -2.5) {};
		\node [style=none] (495) at (12, 0) {};
		\node [style=none] (496) at (12, 1) {};
		\node [style=none] (497) at (12, 2) {};
		\node [style=none] (498) at (12, -1) {};
		\node [style=none] (499) at (12, -2) {};
		\node [style=none] (500) at (7, 0) {};
		\node [style=none] (501) at (7, 1) {};
		\node [style=none] (502) at (7, 2) {};
		\node [style=none] (503) at (7, -1) {};
		\node [style=none] (504) at (7, -2) {};
		\node [style=none] (505) at (7.5, 2.5) {};
		\node [style=none] (506) at (8.5, 2.5) {};
		\node [style=none] (507) at (9.5, 2.5) {};
		\node [style=none] (508) at (10.5, 2.5) {};
		\node [style=none] (509) at (11.5, 2.5) {};
		\node [style=none] (510) at (7.5, -2.5) {};
		\node [style=none] (511) at (8.5, -2.5) {};
		\node [style=none] (512) at (9.5, -2.5) {};
		\node [style=none] (513) at (10.5, -2.5) {};
		\node [style=none] (514) at (11.5, -2.5) {};
		\node [style=none] (519) at (3.5, 1) {};
		\node [style=none] (520) at (2.5, 0) {};
		\node [style=none] (521) at (2.5, 1) {};
		\node [style=none] (522) at (11.5, 2) {};
		\node [style=none] (523) at (9.5, 0) {};
		\node [style=none] (524) at (9.5, 2) {};
		\node [style=new style 0] (525) at (2.5, 0) {};
		\node [style=new style 0] (526) at (9.5, 0) {};
		\node [style=rmat] (527) at (6, 4) {$2$};
		\node [style=none] (528) at (7, 4) {};
		\node [style=none] (529) at (5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (481.center) to (486.center);
		\draw [style=new edge style 1] (482.center) to (487.center);
		\draw [style=new edge style 1] (483.center) to (488.center);
		\draw [style=new edge style 1] (484.center) to (489.center);
		\draw [style=new edge style 1] (490.center) to (485.center);
		\draw [style=new edge style 1] (473.center) to (478.center);
		\draw [style=new edge style 1] (476.center) to (471.center);
		\draw [style=new edge style 1] (475.center) to (480.center);
		\draw [style=new edge style 1] (472.center) to (477.center);
		\draw [style=new edge style 1] (479.center) to (474.center);
		\draw [style=new edge style 1] (505.center) to (510.center);
		\draw [style=new edge style 1] (506.center) to (511.center);
		\draw [style=new edge style 1] (507.center) to (512.center);
		\draw [style=new edge style 1] (508.center) to (513.center);
		\draw [style=new edge style 1] (514.center) to (509.center);
		\draw [style=new edge style 1] (497.center) to (502.center);
		\draw [style=new edge style 1] (500.center) to (495.center);
		\draw [style=new edge style 1] (499.center) to (504.center);
		\draw [style=new edge style 1] (496.center) to (501.center);
		\draw [style=new edge style 1] (503.center) to (498.center);
		\draw [style=new edge style 0] (521.center)
			 to (519.center)
			 to (520.center)
			 to cycle;
		\draw [style=new edge style 0] (524.center)
			 to (522.center)
			 to (523.center)
			 to cycle;
		\draw (529.center) to (527);
		\draw (527) to (528.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lattice3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (115) at (6, 0) {$\to$};
		\node [style=none] (471) at (5, 0) {};
		\node [style=none] (472) at (5, 1) {};
		\node [style=none] (473) at (5, 2) {};
		\node [style=none] (474) at (5, -1) {};
		\node [style=none] (475) at (5, -2) {};
		\node [style=none] (476) at (0, 0) {};
		\node [style=none] (477) at (0, 1) {};
		\node [style=none] (478) at (0, 2) {};
		\node [style=none] (479) at (0, -1) {};
		\node [style=none] (480) at (0, -2) {};
		\node [style=none] (481) at (0.5, 2.5) {};
		\node [style=none] (482) at (1.5, 2.5) {};
		\node [style=none] (483) at (2.5, 2.5) {};
		\node [style=none] (484) at (3.5, 2.5) {};
		\node [style=none] (485) at (4.5, 2.5) {};
		\node [style=none] (486) at (0.5, -2.5) {};
		\node [style=none] (487) at (1.5, -2.5) {};
		\node [style=none] (488) at (2.5, -2.5) {};
		\node [style=none] (489) at (3.5, -2.5) {};
		\node [style=none] (490) at (4.5, -2.5) {};
		\node [style=none] (495) at (12, 0) {};
		\node [style=none] (496) at (12, 1) {};
		\node [style=none] (497) at (12, 2) {};
		\node [style=none] (498) at (12, -1) {};
		\node [style=none] (499) at (12, -2) {};
		\node [style=none] (500) at (7, 0) {};
		\node [style=none] (501) at (7, 1) {};
		\node [style=none] (502) at (7, 2) {};
		\node [style=none] (503) at (7, -1) {};
		\node [style=none] (504) at (7, -2) {};
		\node [style=none] (505) at (7.5, 2.5) {};
		\node [style=none] (506) at (8.5, 2.5) {};
		\node [style=none] (507) at (9.5, 2.5) {};
		\node [style=none] (508) at (10.5, 2.5) {};
		\node [style=none] (509) at (11.5, 2.5) {};
		\node [style=none] (510) at (7.5, -2.5) {};
		\node [style=none] (511) at (8.5, -2.5) {};
		\node [style=none] (512) at (9.5, -2.5) {};
		\node [style=none] (513) at (10.5, -2.5) {};
		\node [style=none] (514) at (11.5, -2.5) {};
		\node [style=none] (519) at (20, 0) {$\to$};
		\node [style=none] (520) at (19, 0) {};
		\node [style=none] (521) at (19, 1) {};
		\node [style=none] (522) at (19, 2) {};
		\node [style=none] (523) at (19, -1) {};
		\node [style=none] (524) at (19, -2) {};
		\node [style=none] (525) at (14, 0) {};
		\node [style=none] (526) at (14, 1) {};
		\node [style=none] (527) at (14, 2) {};
		\node [style=none] (528) at (14, -1) {};
		\node [style=none] (529) at (14, -2) {};
		\node [style=none] (530) at (14.5, 2.5) {};
		\node [style=none] (531) at (15.5, 2.5) {};
		\node [style=none] (532) at (16.5, 2.5) {};
		\node [style=none] (533) at (17.5, 2.5) {};
		\node [style=none] (534) at (18.5, 2.5) {};
		\node [style=none] (535) at (14.5, -2.5) {};
		\node [style=none] (536) at (15.5, -2.5) {};
		\node [style=none] (537) at (16.5, -2.5) {};
		\node [style=none] (538) at (17.5, -2.5) {};
		\node [style=none] (539) at (18.5, -2.5) {};
		\node [style=none] (544) at (26, 0) {};
		\node [style=none] (545) at (26, 1) {};
		\node [style=none] (546) at (26, 2) {};
		\node [style=none] (547) at (26, -1) {};
		\node [style=none] (548) at (26, -2) {};
		\node [style=none] (549) at (21, 0) {};
		\node [style=none] (550) at (21, 1) {};
		\node [style=none] (551) at (21, 2) {};
		\node [style=none] (552) at (21, -1) {};
		\node [style=none] (553) at (21, -2) {};
		\node [style=none] (554) at (21.5, 2.5) {};
		\node [style=none] (555) at (22.5, 2.5) {};
		\node [style=none] (556) at (23.5, 2.5) {};
		\node [style=none] (557) at (24.5, 2.5) {};
		\node [style=none] (558) at (25.5, 2.5) {};
		\node [style=none] (559) at (21.5, -2.5) {};
		\node [style=none] (560) at (22.5, -2.5) {};
		\node [style=none] (561) at (23.5, -2.5) {};
		\node [style=none] (562) at (24.5, -2.5) {};
		\node [style=none] (563) at (25.5, -2.5) {};
		\node [style=none] (568) at (34, 0) {$\to$};
		\node [style=none] (569) at (33, 0) {};
		\node [style=none] (570) at (33, 1) {};
		\node [style=none] (571) at (33, 2) {};
		\node [style=none] (572) at (33, -1) {};
		\node [style=none] (573) at (33, -2) {};
		\node [style=none] (574) at (28, 0) {};
		\node [style=none] (575) at (28, 1) {};
		\node [style=none] (576) at (28, 2) {};
		\node [style=none] (577) at (28, -1) {};
		\node [style=none] (578) at (28, -2) {};
		\node [style=none] (579) at (28.5, 2.5) {};
		\node [style=none] (580) at (29.5, 2.5) {};
		\node [style=none] (581) at (30.5, 2.5) {};
		\node [style=none] (582) at (31.5, 2.5) {};
		\node [style=none] (583) at (32.5, 2.5) {};
		\node [style=none] (584) at (28.5, -2.5) {};
		\node [style=none] (585) at (29.5, -2.5) {};
		\node [style=none] (586) at (30.5, -2.5) {};
		\node [style=none] (587) at (31.5, -2.5) {};
		\node [style=none] (588) at (32.5, -2.5) {};
		\node [style=none] (593) at (40, 0) {};
		\node [style=none] (594) at (40, 1) {};
		\node [style=none] (595) at (40, 2) {};
		\node [style=none] (596) at (40, -1) {};
		\node [style=none] (597) at (40, -2) {};
		\node [style=none] (598) at (35, 0) {};
		\node [style=none] (599) at (35, 1) {};
		\node [style=none] (600) at (35, 2) {};
		\node [style=none] (601) at (35, -1) {};
		\node [style=none] (602) at (35, -2) {};
		\node [style=none] (603) at (35.5, 2.5) {};
		\node [style=none] (604) at (36.5, 2.5) {};
		\node [style=none] (605) at (37.5, 2.5) {};
		\node [style=none] (606) at (38.5, 2.5) {};
		\node [style=none] (607) at (39.5, 2.5) {};
		\node [style=none] (608) at (35.5, -2.5) {};
		\node [style=none] (609) at (36.5, -2.5) {};
		\node [style=none] (610) at (37.5, -2.5) {};
		\node [style=none] (611) at (38.5, -2.5) {};
		\node [style=none] (612) at (39.5, -2.5) {};
		\node [style=none] (617) at (3.5, 1) {};
		\node [style=none] (618) at (2.5, 0) {};
		\node [style=none] (619) at (2.5, 1) {};
		\node [style=none] (620) at (31.5, 1) {};
		\node [style=none] (621) at (30.5, 0) {};
		\node [style=none] (622) at (30.5, 1) {};
		\node [style=none] (623) at (8.5, 1) {};
		\node [style=none] (624) at (9.5, 0) {};
		\node [style=none] (625) at (8.5, 0) {};
		\node [style=none] (626) at (38.5, -1) {};
		\node [style=none] (627) at (37.5, 0) {};
		\node [style=none] (628) at (38.5, 0) {};
		\node [style=had] (629) at (34, 4) {$\minu$};
		\node [style=none] (630) at (33, 4) {};
		\node [style=none] (631) at (35, 4) {};
		\node [style=had] (632) at (6, 4) {};
		\node [style=none] (633) at (5, 4) {};
		\node [style=none] (634) at (7, 4) {};
		\node [style=rn] (635) at (20, 4) {};
		\node [style=none] (636) at (19, 4) {};
		\node [style=none] (637) at (21, 4) {};
		\node [style=none] (638) at (17.5, 1) {};
		\node [style=none] (639) at (16.5, 0) {};
		\node [style=none] (640) at (16.5, 1) {};
		\node [style=none] (644) at (23.5, 0) {};
		\node [style=none] (645) at (23.5, -1) {};
		\node [style=none] (646) at (22.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (481.center) to (486.center);
		\draw [style=new edge style 1] (482.center) to (487.center);
		\draw [style=new edge style 1] (483.center) to (488.center);
		\draw [style=new edge style 1] (484.center) to (489.center);
		\draw [style=new edge style 1] (490.center) to (485.center);
		\draw [style=new edge style 1] (473.center) to (478.center);
		\draw [style=new edge style 1] (476.center) to (471.center);
		\draw [style=new edge style 1] (475.center) to (480.center);
		\draw [style=new edge style 1] (472.center) to (477.center);
		\draw [style=new edge style 1] (479.center) to (474.center);
		\draw [style=new edge style 1] (505.center) to (510.center);
		\draw [style=new edge style 1] (506.center) to (511.center);
		\draw [style=new edge style 1] (507.center) to (512.center);
		\draw [style=new edge style 1] (508.center) to (513.center);
		\draw [style=new edge style 1] (514.center) to (509.center);
		\draw [style=new edge style 1] (497.center) to (502.center);
		\draw [style=new edge style 1] (500.center) to (495.center);
		\draw [style=new edge style 1] (499.center) to (504.center);
		\draw [style=new edge style 1] (496.center) to (501.center);
		\draw [style=new edge style 1] (503.center) to (498.center);
		\draw [style=new edge style 1] (530.center) to (535.center);
		\draw [style=new edge style 1] (531.center) to (536.center);
		\draw [style=new edge style 1] (532.center) to (537.center);
		\draw [style=new edge style 1] (533.center) to (538.center);
		\draw [style=new edge style 1] (539.center) to (534.center);
		\draw [style=new edge style 1] (522.center) to (527.center);
		\draw [style=new edge style 1] (525.center) to (520.center);
		\draw [style=new edge style 1] (524.center) to (529.center);
		\draw [style=new edge style 1] (521.center) to (526.center);
		\draw [style=new edge style 1] (528.center) to (523.center);
		\draw [style=new edge style 1] (554.center) to (559.center);
		\draw [style=new edge style 1] (555.center) to (560.center);
		\draw [style=new edge style 1] (556.center) to (561.center);
		\draw [style=new edge style 1] (557.center) to (562.center);
		\draw [style=new edge style 1] (563.center) to (558.center);
		\draw [style=new edge style 1] (546.center) to (551.center);
		\draw [style=new edge style 1] (549.center) to (544.center);
		\draw [style=new edge style 1] (548.center) to (553.center);
		\draw [style=new edge style 1] (545.center) to (550.center);
		\draw [style=new edge style 1] (552.center) to (547.center);
		\draw [style=new edge style 1] (579.center) to (584.center);
		\draw [style=new edge style 1] (580.center) to (585.center);
		\draw [style=new edge style 1] (581.center) to (586.center);
		\draw [style=new edge style 1] (582.center) to (587.center);
		\draw [style=new edge style 1] (588.center) to (583.center);
		\draw [style=new edge style 1] (571.center) to (576.center);
		\draw [style=new edge style 1] (574.center) to (569.center);
		\draw [style=new edge style 1] (573.center) to (578.center);
		\draw [style=new edge style 1] (570.center) to (575.center);
		\draw [style=new edge style 1] (577.center) to (572.center);
		\draw [style=new edge style 1] (603.center) to (608.center);
		\draw [style=new edge style 1] (604.center) to (609.center);
		\draw [style=new edge style 1] (605.center) to (610.center);
		\draw [style=new edge style 1] (606.center) to (611.center);
		\draw [style=new edge style 1] (612.center) to (607.center);
		\draw [style=new edge style 1] (595.center) to (600.center);
		\draw [style=new edge style 1] (598.center) to (593.center);
		\draw [style=new edge style 1] (597.center) to (602.center);
		\draw [style=new edge style 1] (594.center) to (599.center);
		\draw [style=new edge style 1] (601.center) to (596.center);
		\draw [style=new edge style 0] (619.center)
			 to (617.center)
			 to (618.center)
			 to cycle;
		\draw [style=new edge style 0] (622.center)
			 to (620.center)
			 to (621.center)
			 to cycle;
		\draw [style=new edge style 0] (625.center)
			 to (623.center)
			 to (624.center)
			 to cycle;
		\draw [style=new edge style 0] (628.center)
			 to (626.center)
			 to (627.center)
			 to cycle;
		\draw (630.center) to (629);
		\draw (629) to (631.center);
		\draw (633.center) to (632);
		\draw (632) to (634.center);
		\draw (636.center) to (635);
		\draw (635) to (637.center);
		\draw [style=new edge style 0] (638.center)
			 to (639.center)
			 to (640.center)
			 to cycle;
		\draw [style=new edge style 0] (644.center)
			 to (645.center)
			 to (646.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/local_complementation_example_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_vertex}] (0) at (-2, 1) {};
		\node [style={graph_vertex}] (1) at (-2, -1) {};
		\node [style={graph_vertex}] (2) at (0, 0) {};
		\node [style={graph_vertex}] (3) at (1, 2) {};
		\node [style={graph_vertex}] (4) at (2, 0) {};
		\node [style={graph_vertex}] (5) at (1, -2) {};
		\node [style={graph_weight}] (6) at (-1, 0.5) {$a$};
		\node [style={graph_weight}] (7) at (-1, -0.5) {$b$};
		\node [style={graph_weight}] (8) at (0, -0.5) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (0);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (3);
		\draw (0) to (3);
		\draw [bend right=15] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/local_complementation_example_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_vertex}] (10) at (-2, 1) {};
		\node [style={graph_vertex}] (11) at (-2, -1) {};
		\node [style={graph_vertex}] (12) at (0, 0) {};
		\node [style={graph_vertex}] (13) at (1, 2) {};
		\node [style={graph_vertex}] (14) at (2, 0) {};
		\node [style={graph_vertex}] (15) at (1, -2) {};
		\node [style={graph_weight}] (16) at (-1, 0.5) {$a$};
		\node [style={graph_weight}] (17) at (-1, -0.5) {$b$};
		\node [style={graph_weight}] (18) at (-2, 0) {$\gamma a b$};
		\node [style={graph_weight}] (20) at (0.25, -0.75) {$\gamma b$};
		\node [style={graph_weight}] (21) at (0.05, 0.9) {$1 + \gamma a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (11);
		\draw (11) to (12);
		\draw (12) to (10);
		\draw (12) to (14);
		\draw (14) to (15);
		\draw [bend right=15] (15) to (13);
		\draw (10) to (13);
		\draw [bend right=15] (11) to (14);
		\draw [in=150, out=0] (10) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/local_complementation_triangle_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_vertex}] (0) at (-1, 0) {};
		\node [style={graph_vertex}] (1) at (0.5, 1) {};
		\node [style={graph_vertex}] (2) at (0.5, -1) {};
		\node [style={graph_weight}] (3) at (-0.25, 0.5) {$a$};
		\node [style={graph_weight}] (4) at (-0.25, -0.5) {$b$};
		\node [style={graph_weight}] (5) at (-1.6, 0) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/local_complementation_triangle_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_vertex}] (0) at (-1, 0) {};
		\node [style={graph_vertex}] (1) at (0.5, 1) {};
		\node [style={graph_vertex}] (2) at (0.5, -1) {};
		\node [style={graph_weight}] (3) at (-0.25, 0.5) {$a$};
		\node [style={graph_weight}] (4) at (-0.25, -0.5) {$b$};
		\node [style={graph_weight}] (5) at (0.5, 0) {$\gamma a b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/local_scaling_example_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_vertex}] (0) at (-2, 1) {};
		\node [style={graph_vertex}] (1) at (-2, -1) {};
		\node [style={graph_vertex}] (2) at (0, 0) {};
		\node [style={graph_vertex}] (3) at (1, 2) {};
		\node [style={graph_vertex}] (4) at (2, 0) {};
		\node [style={graph_vertex}] (5) at (1, -2) {};
		\node [style={graph_weight}] (6) at (-1, 0.5) {$a$};
		\node [style={graph_weight}] (7) at (-1, -0.5) {$b$};
		\node [style={graph_weight}] (8) at (0, -0.5) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (0);
		\draw (2) to (3);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/local_scaling_example_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_vertex}] (0) at (-2, 1) {};
		\node [style={graph_vertex}] (1) at (-2, -1) {};
		\node [style={graph_vertex}] (2) at (0, 0) {};
		\node [style={graph_vertex}] (3) at (1, 2) {};
		\node [style={graph_vertex}] (4) at (2, 0) {};
		\node [style={graph_vertex}] (5) at (1, -2) {};
		\node [style={graph_weight}] (6) at (-1, 0.5) {$\gamma a$};
		\node [style={graph_weight}] (7) at (-1, -0.5) {$\gamma b$};
		\node [style={graph_weight}] (8) at (0.5, 1) {$\gamma$};
		\node [style={graph_weight}] (9) at (1.45, 0) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (0);
		\draw (2) to (3);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paulimove.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (236) at (13, 0) {$=$};
		\node [style=none] (241) at (17.025, -0.5) {};
		\node [style=none] (242) at (17.025, 0.5) {};
		\node [style=gn] (243) at (15.025, 0) {};
		\node [style=none] (244) at (14.025, 0) {};
		\node [style=rn] (245) at (16.025, -0.5) {};
		\node [style=rn] (246) at (16.025, 0.5) {};
		\node [style=none] (248) at (9.025, 0) {};
		\node [style=gn] (249) at (11.025, 0) {};
		\node [style=rn] (250) at (10.025, 0) {};
		\node [style=none] (251) at (12.025, -0.5) {};
		\node [style=none] (252) at (12.025, 0.5) {};
		\node [style=none] (265) at (3, 0) {$=$};
		\node [style=gn] (266) at (2, 0) {};
		\node [style=rn] (267) at (1, 0) {};
		\node [style=none] (269) at (0.0250002, 0) {};
		\node [style=gn] (272) at (5.025, 0) {};
		\node [style=none] (273) at (4.025, 0) {};
		\node [style=rphase] (280) at (10, 0.75) {$x,0$};
		\node [style=rphase] (281) at (16.025, 1.25) {$x,0$};
		\node [style=rphase] (282) at (16.025, -1.25) {$x,0$};
		\node [style=rphase] (283) at (1.025, 0.75) {$x,0$};
		\node [style=none] (284) at (4, -3) {$=$};
		\node [style=none] (285) at (3, -3) {};
		\node [style=gn] (286) at (2, -3) {};
		\node [style=rn] (287) at (1.025, -3) {};
		\node [style=gn] (288) at (6.025, -3) {};
		\node [style=none] (289) at (5.025, -3) {};
		\node [style=gphase] (290) at (2.025, -2.25) {$x,y$};
		\node [style=none] (291) at (0, -3) {};
		\node [style=none] (293) at (7, -3) {};
		\node [style=gphase] (294) at (6.025, -2.25) {$-x,y$};
		\node [style=rn] (295) at (7.025, -3) {};
		\node [style=none] (296) at (8.025, -3) {};
		\node [style=none] (297) at (14.025, -3) {$=$};
		\node [style=none] (298) at (13.025, -3) {};
		\node [style=rn] (299) at (12.025, -3) {};
		\node [style=rn] (300) at (11.05, -3) {};
		\node [style=rn] (301) at (16.05, -3) {};
		\node [style=none] (302) at (15.05, -3) {};
		\node [style=rphase] (303) at (12.05, -2.25) {$x,y$};
		\node [style=none] (304) at (10.025, -3) {};
		\node [style=none] (305) at (17.025, -3) {};
		\node [style=rphase] (306) at (16.05, -2.25) {$-x,y$};
		\node [style=rn] (307) at (17.05, -3) {};
		\node [style=none] (308) at (18.05, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (243) to (244.center);
		\draw [in=180, out=45] (243) to (246);
		\draw (246) to (242.center);
		\draw [in=-45, out=180] (245) to (243);
		\draw (245) to (241.center);
		\draw (249) to (250);
		\draw [in=180, out=45] (249) to (252.center);
		\draw [in=-45, out=180] (251.center) to (249);
		\draw (248.center) to (250);
		\draw (267) to (269.center);
		\draw (272) to (273.center);
		\draw (266) to (267);
		\draw (286) to (287);
		\draw (288) to (289.center);
		\draw (285.center) to (286);
		\draw (287) to (291.center);
		\draw (288) to (293.center);
		\draw (296.center) to (295);
		\draw (299) to (300);
		\draw (301) to (302.center);
		\draw (298.center) to (299);
		\draw (300) to (304.center);
		\draw (301) to (305.center);
		\draw (308.center) to (307);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/relcpm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97) at (4, 0) {$=$};
		\node [style=none] (149) at (1, 1) {};
		\node [style=none] (150) at (0, 1) {};
		\node [style=none] (171) at (2, 1.75) {};
		\node [style=none] (172) at (2, 0.25) {};
		\node [style=none] (173) at (1, 0.25) {};
		\node [style=none] (174) at (1, 1.75) {};
		\node [style=none] (175) at (2, -0.25) {};
		\node [style=none] (176) at (2, -1.75) {};
		\node [style=none] (177) at (1, -1.75) {};
		\node [style=none] (178) at (1, -0.25) {};
		\node [style=none] (179) at (1.5, -1) {$\overline{f}$};
		\node [style=none] (180) at (3, 1.25) {};
		\node [style=none] (181) at (2, 1.25) {};
		\node [style=none] (183) at (2, 0.75) {};
		\node [style=none] (185) at (2, -0.75) {};
		\node [style=none] (186) at (3, -1.25) {};
		\node [style=none] (187) at (2, -1.25) {};
		\node [style=none] (189) at (1.5, 1) {$f$};
		\node [style=none] (202) at (1, -1) {};
		\node [style=none] (203) at (0, -1) {};
		\node [style=none] (227) at (2.75, 0) {};
		\node [style=none] (229) at (6, 1) {};
		\node [style=none] (230) at (5, 1) {};
		\node [style=none] (231) at (7, 1.75) {};
		\node [style=none] (232) at (7, 0.25) {};
		\node [style=none] (233) at (6, 0.25) {};
		\node [style=none] (234) at (6, 1.75) {};
		\node [style=none] (235) at (7, -0.25) {};
		\node [style=none] (236) at (7, -1.75) {};
		\node [style=none] (237) at (6, -1.75) {};
		\node [style=none] (238) at (6, -0.25) {};
		\node [style=none] (239) at (6.5, -1) {$\overline{g}$};
		\node [style=none] (240) at (8, 1.25) {};
		\node [style=none] (241) at (7, 1.25) {};
		\node [style=none] (242) at (7, 0.75) {};
		\node [style=none] (243) at (7, -0.75) {};
		\node [style=none] (244) at (8, -1.25) {};
		\node [style=none] (245) at (7, -1.25) {};
		\node [style=none] (246) at (6.5, 1) {$g$};
		\node [style=none] (247) at (6, -1) {};
		\node [style=none] (248) at (5, -1) {};
		\node [style=none] (249) at (7.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (149.center) to (150.center);
		\draw (171.center) to (174.center);
		\draw (174.center) to (173.center);
		\draw (173.center) to (172.center);
		\draw (172.center) to (171.center);
		\draw (175.center) to (178.center);
		\draw (178.center) to (177.center);
		\draw (177.center) to (176.center);
		\draw (176.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (187.center) to (186.center);
		\draw (202.center) to (203.center);
		\draw [bend left=45] (183.center) to (227.center);
		\draw [bend left=45] (227.center) to (185.center);
		\draw (229.center) to (230.center);
		\draw (231.center) to (234.center);
		\draw (234.center) to (233.center);
		\draw (233.center) to (232.center);
		\draw (232.center) to (231.center);
		\draw (235.center) to (238.center);
		\draw (238.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (240.center) to (241.center);
		\draw (245.center) to (244.center);
		\draw (247.center) to (248.center);
		\draw [bend left=45] (242.center) to (249.center);
		\draw [bend left=45] (249.center) to (243.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reliso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97) at (4.5, 0) {$=$};
		\node [style=none] (149) at (1, 0) {};
		\node [style=none] (150) at (0, 0) {};
		\node [style=none] (171) at (2, 0.75) {};
		\node [style=none] (172) at (2, -0.75) {};
		\node [style=none] (173) at (1, -0.75) {};
		\node [style=none] (174) at (1, 0.75) {};
		\node [style=none] (175) at (3, 0) {};
		\node [style=none] (176) at (3, -0.5) {};
		\node [style=none] (177) at (2.5, -0.5) {};
		\node [style=none] (178) at (2.5, 0) {};
		\node [style=none] (179) at (2.75, -0.25) {\scalebox{0.75}{$V$}};
		\node [style=none] (180) at (3.5, 0.25) {};
		\node [style=none] (181) at (2, 0.25) {};
		\node [style=none] (186) at (3.5, -0.25) {};
		\node [style=none] (187) at (3, -0.25) {};
		\node [style=none] (189) at (1.5, 0) {$f$};
		\node [style=none] (202) at (2.5, -0.25) {};
		\node [style=none] (203) at (2, -0.25) {};
		\node [style=none] (229) at (6.5, 0) {};
		\node [style=none] (230) at (5.5, 0) {};
		\node [style=none] (231) at (7.5, 0.75) {};
		\node [style=none] (232) at (7.5, -0.75) {};
		\node [style=none] (233) at (6.5, -0.75) {};
		\node [style=none] (234) at (6.5, 0.75) {};
		\node [style=none] (240) at (8.5, 0.25) {};
		\node [style=none] (241) at (7.5, 0.25) {};
		\node [style=none] (242) at (7.5, -0.25) {};
		\node [style=none] (246) at (7, 0) {$g$};
		\node [style=none] (249) at (8.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (149.center) to (150.center);
		\draw (171.center) to (174.center);
		\draw (174.center) to (173.center);
		\draw (173.center) to (172.center);
		\draw (172.center) to (171.center);
		\draw (175.center) to (178.center);
		\draw (178.center) to (177.center);
		\draw (177.center) to (176.center);
		\draw (176.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (187.center) to (186.center);
		\draw (202.center) to (203.center);
		\draw (229.center) to (230.center);
		\draw (231.center) to (234.center);
		\draw (234.center) to (233.center);
		\draw (233.center) to (232.center);
		\draw (232.center) to (231.center);
		\draw (240.center) to (241.center);
		\draw (242.center) to (249.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalarless_axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (2.5, -0.75) {};
		\node [style=none] (3) at (2.5, 0.75) {};
		\node [style=gn] (5) at (-2, 0) {};
		\node [style=rn] (6) at (-1, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_edge}] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simple_graph_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6, 1.5) {};
		\node [style=gn] (1) at (-6, 0) {};
		\node [style=gn] (2) at (-6, -1.5) {};
		\node [style=gn] (3) at (-5, 1.5) {};
		\node [style=gn] (4) at (-5, 0) {};
		\node [style=gn] (5) at (-4, 1.5) {};
		\node [style=gn] (6) at (-4, -1.5) {};
		\node [style=gn] (7) at (-3, 0) {};
		\node [style=gn] (8) at (-3, -1.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (-2, -1.5) {};
		\node [style=had] (12) at (-5, 0.75) {3};
		\node [style=had] (13) at (-4, 0.5) {};
		\node [style=had] (14) at (-3, -0.75) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=gn] (16) at (2, 1.5) {};
		\node [style=gn] (17) at (2, -1.5) {};
		\node [style=gn] (18) at (4, 0) {};
		\node [style=had] (19) at (3, 0.75) {3};
		\node [style=had] (20) at (2, 0) {};
		\node [style=had] (21) at (3, -0.75) {};
		\node [style=none] (22) at (5.25, 1.5) {};
		\node [style=none] (23) at (5.25, 0) {};
		\node [style=none] (24) at (5.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (3) to (5);
		\draw (5) to (9.center);
		\draw (1) to (4);
		\draw (4) to (7);
		\draw (7) to (10.center);
		\draw (2) to (6);
		\draw (6) to (8);
		\draw (8) to (11.center);
		\draw (5) to (13);
		\draw (13) to (6);
		\draw (7) to (14);
		\draw (14) to (8);
		\draw (3) to (12);
		\draw (12) to (4);
		\draw (18) to (17);
		\draw (17) to (16);
		\draw (16) to (18);
		\draw (17) to (24.center);
		\draw (18) to (23.center);
		\draw (16) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/testproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -2) {};
		\node [style=gn] (1) at (4, -2) {};
		\node [style=rn] (8) at (0, 0) {};
		\node [style=gn] (9) at (0, -1) {};
		\node [style=gphase] (10) at (1, -1) {$a,1$};
		\node [style=rphase] (11) at (1, 0) {$0,1$};
		\node [style=gn] (12) at (0, 1) {};
		\node [style=rn] (13) at (0, 2) {};
		\node [style=gn] (14) at (4, 2) {};
		\node [style=gphase] (15) at (1, 1) {$0,1$};
		\node [style=lmat] (16) at (2, 2) {$\minu x$};
		\node [style=none] (17) at (-0.5, -3) {};
		\node [style=none] (18) at (0.5, -3) {};
		\node [style=none] (19) at (3.5, -3) {};
		\node [style=none] (20) at (4.5, -3) {};
		\node [style=none] (21) at (0, -3) {$...$};
		\node [style=none] (22) at (4, -3) {$...$};
		\node [style=had] (23) at (2, -2) {$x$};
		\node [style=none] (24) at (0, 3) {};
		\node [style=none] (25) at (4, 3) {};
		\node [style=none] (26) at (5.5, -1) {$\simeq$};
		\node [style=gn] (27) at (7, -2) {};
		\node [style=gn] (28) at (9, -2) {};
		\node [style=rn] (29) at (7, 1) {};
		\node [style=gn] (30) at (7, 0) {};
		\node [style=gphase] (31) at (8, 0) {$0,1$};
		\node [style=rphase] (32) at (8, 1) {$0,1$};
		\node [style=gn] (33) at (7, 2) {};
		\node [style=rn] (34) at (7, 3) {};
		\node [style=gn] (35) at (9, 3) {};
		\node [style=gphase] (36) at (8, 2) {$0,1$};
		\node [style=lmat] (37) at (8, 3) {$\minu x$};
		\node [style=none] (38) at (6.5, -3) {};
		\node [style=none] (39) at (7.5, -3) {};
		\node [style=none] (40) at (8.5, -3) {};
		\node [style=none] (41) at (9.5, -3) {};
		\node [style=none] (42) at (7, -3) {$...$};
		\node [style=none] (43) at (9, -3) {$...$};
		\node [style=had] (44) at (8, -2) {$x$};
		\node [style=none] (45) at (7, 5) {};
		\node [style=none] (46) at (9, 3.5) {};
		\node [style=gn] (47) at (7, -1) {};
		\node [style=gphase] (48) at (8, -1) {$a,0$};
		\node [style=none] (49) at (10.5, -1) {$\simeq$};
		\node [style=gn] (50) at (12, -2) {};
		\node [style=gn] (51) at (14.5, -2) {};
		\node [style=had] (52) at (12, 0) {$\minu $};
		\node [style=gn] (58) at (14.5, 2) {};
		\node [style=lmat] (60) at (13.5, 2) {$\minu x$};
		\node [style=none] (61) at (11.5, -3) {};
		\node [style=none] (62) at (12.5, -3) {};
		\node [style=none] (63) at (14, -3) {};
		\node [style=none] (64) at (15, -3) {};
		\node [style=none] (65) at (12, -3) {$...$};
		\node [style=none] (66) at (14.5, -3) {$...$};
		\node [style=had] (67) at (13.25, -2) {$x$};
		\node [style=none] (69) at (14.5, 2.5) {};
		\node [style=gn] (70) at (12, -1) {};
		\node [style=gphase] (71) at (13, -1) {$a,0$};
		\node [style=none] (72) at (12, 2.5) {};
		\node [style=had] (73) at (12.5, 2) {};
		\node [style=had] (74) at (12, 1) {};
		\node [style=gn] (75) at (12, 2) {};
		\node [style=none] (76) at (16, -1) {$\simeq$};
		\node [style=gn] (77) at (17.5, -2) {};
		\node [style=gn] (78) at (19.5, -2) {};
		\node [style=gn] (80) at (19.5, 0) {};
		\node [style=had] (81) at (18.5, 0) {$\minu x$};
		\node [style=none] (82) at (17, -3) {};
		\node [style=none] (83) at (18, -3) {};
		\node [style=none] (84) at (19, -3) {};
		\node [style=none] (85) at (20, -3) {};
		\node [style=none] (86) at (17.5, -3) {$...$};
		\node [style=none] (87) at (19.5, -3) {$...$};
		\node [style=had] (88) at (18.5, -2) {$x$};
		\node [style=none] (90) at (19.5, 0.5) {};
		\node [style=gn] (91) at (17.5, -1) {};
		\node [style=gphase] (92) at (18.5, -1) {$a,0$};
		\node [style=none] (93) at (17.5, 0.5) {};
		\node [style=gn] (96) at (17.5, 0) {};
		\node [style=none] (97) at (21, -1) {$\simeq$};
		\node [style=gn] (98) at (23, -2) {};
		\node [style=gn] (99) at (25, -2) {};
		\node [style=none] (100) at (25, -1.5) {};
		\node [style=none] (102) at (22.5, -3) {};
		\node [style=none] (103) at (23.5, -3) {};
		\node [style=none] (104) at (24.5, -3) {};
		\node [style=none] (105) at (25.5, -3) {};
		\node [style=none] (106) at (23, -3) {$...$};
		\node [style=none] (107) at (25, -3) {$...$};
		\node [style=none] (111) at (23, -1.5) {};
		\node [style=gphase] (329) at (3, -1) {$x,y$};
		\node [style=none] (432) at (11.5, 3.5) {};
		\node [style=none] (433) at (12.5, 3.5) {};
		\node [style=none] (434) at (12.5, 2.5) {};
		\node [style=none] (435) at (11.5, 2.5) {};
		\node [style=none] (437) at (12, 3.5) {};
		\node [style=none] (438) at (12, 4) {};
		\node [style=gn] (439) at (4, -1) {};
		\node [style=none] (440) at (8.5, 4.5) {};
		\node [style=none] (441) at (9.5, 4.5) {};
		\node [style=none] (442) at (9.5, 3.5) {};
		\node [style=none] (443) at (8.5, 3.5) {};
		\node [style=none] (444) at (9, 4) {\scalebox{0.75}{$LC$}};
		\node [style=none] (445) at (9, 4.5) {};
		\node [style=none] (446) at (9, 5) {};
		\node [style=none] (447) at (14, 3.5) {};
		\node [style=none] (448) at (15, 3.5) {};
		\node [style=none] (449) at (15, 2.5) {};
		\node [style=none] (450) at (14, 2.5) {};
		\node [style=none] (452) at (14.5, 3.5) {};
		\node [style=none] (453) at (14.5, 4) {};
		\node [style=none] (454) at (17, 1.5) {};
		\node [style=none] (455) at (18, 1.5) {};
		\node [style=none] (456) at (18, 0.5) {};
		\node [style=none] (457) at (17, 0.5) {};
		\node [style=none] (459) at (17.5, 1.5) {};
		\node [style=none] (460) at (17.5, 2) {};
		\node [style=none] (461) at (22.5, -0.5) {};
		\node [style=none] (462) at (23.5, -0.5) {};
		\node [style=none] (463) at (23.5, -1.5) {};
		\node [style=none] (464) at (22.5, -1.5) {};
		\node [style=none] (466) at (23, -0.5) {};
		\node [style=none] (467) at (23, 0) {};
		\node [style=none] (468) at (24.5, -0.5) {};
		\node [style=none] (469) at (25.5, -0.5) {};
		\node [style=none] (470) at (25.5, -1.5) {};
		\node [style=none] (471) at (24.5, -1.5) {};
		\node [style=none] (473) at (25, -0.5) {};
		\node [style=none] (474) at (25, 0) {};
		\node [style=none] (475) at (12, 3) {\scalebox{0.75}{$LC$}};
		\node [style=none] (476) at (23, -1) {\scalebox{0.75}{$LC$}};
		\node [style=none] (477) at (25, -1) {\scalebox{0.75}{$LC$}};
		\node [style=none] (478) at (17.5, 1) {\scalebox{0.75}{$LC$}};
		\node [style=none] (479) at (14.5, 3) {\scalebox{0.75}{$LC$}};
		\node [style=none] (480) at (19.5, 0.5) {};
		\node [style=none] (481) at (19, 1.5) {};
		\node [style=none] (482) at (20, 1.5) {};
		\node [style=none] (483) at (20, 0.5) {};
		\node [style=none] (484) at (19, 0.5) {};
		\node [style=none] (485) at (19.5, 1.5) {};
		\node [style=none] (486) at (19.5, 2) {};
		\node [style=none] (487) at (19.5, 1) {\scalebox{0.75}{$LC$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (9) to (0);
		\draw [in=90, out=-135] (0) to (17.center);
		\draw [in=90, out=-45] (0) to (18.center);
		\draw [in=-135, out=90] (19.center) to (1);
		\draw [in=90, out=-45] (1) to (20.center);
		\draw (13) to (16);
		\draw (16) to (14);
		\draw (13) to (12);
		\draw (24.center) to (13);
		\draw (14) to (1);
		\draw (0) to (23);
		\draw (23) to (1);
		\draw (12) to (8);
		\draw (25.center) to (14);
		\draw (29) to (30);
		\draw [in=90, out=-135] (27) to (38.center);
		\draw [in=90, out=-45] (27) to (39.center);
		\draw [in=-135, out=90] (40.center) to (28);
		\draw [in=90, out=-45] (28) to (41.center);
		\draw (34) to (37);
		\draw (37) to (35);
		\draw (34) to (33);
		\draw (45.center) to (34);
		\draw (35) to (28);
		\draw (27) to (44);
		\draw (44) to (28);
		\draw (33) to (29);
		\draw (46.center) to (35);
		\draw (30) to (47);
		\draw (47) to (27);
		\draw [in=90, out=-135] (50) to (61.center);
		\draw [in=90, out=-45] (50) to (62.center);
		\draw [in=-135, out=90] (63.center) to (51);
		\draw [in=90, out=-45] (51) to (64.center);
		\draw (60) to (58);
		\draw (58) to (51);
		\draw (50) to (67);
		\draw (67) to (51);
		\draw (69.center) to (58);
		\draw (70) to (50);
		\draw (72.center) to (75);
		\draw (75) to (74);
		\draw (74) to (52);
		\draw (52) to (70);
		\draw (75) to (73);
		\draw (73) to (60);
		\draw [in=90, out=-135] (77) to (82.center);
		\draw [in=90, out=-45] (77) to (83.center);
		\draw [in=-135, out=90] (84.center) to (78);
		\draw [in=90, out=-45] (78) to (85.center);
		\draw (81) to (80);
		\draw (80) to (78);
		\draw (77) to (88);
		\draw (88) to (78);
		\draw (90.center) to (80);
		\draw (91) to (77);
		\draw (93.center) to (96);
		\draw (96) to (81);
		\draw (96) to (91);
		\draw [in=90, out=-135] (98) to (102.center);
		\draw [in=90, out=-45] (98) to (103.center);
		\draw [in=-135, out=90] (104.center) to (99);
		\draw [in=90, out=-45] (99) to (105.center);
		\draw (100.center) to (99);
		\draw (111.center) to (98);
		\draw (432.center) to (433.center);
		\draw (433.center) to (434.center);
		\draw (434.center) to (435.center);
		\draw (435.center) to (432.center);
		\draw (438.center) to (437.center);
		\draw (440.center) to (441.center);
		\draw (441.center) to (442.center);
		\draw (442.center) to (443.center);
		\draw (443.center) to (440.center);
		\draw (446.center) to (445.center);
		\draw (447.center) to (448.center);
		\draw (448.center) to (449.center);
		\draw (449.center) to (450.center);
		\draw (450.center) to (447.center);
		\draw (453.center) to (452.center);
		\draw (454.center) to (455.center);
		\draw (455.center) to (456.center);
		\draw (456.center) to (457.center);
		\draw (457.center) to (454.center);
		\draw (460.center) to (459.center);
		\draw (461.center) to (462.center);
		\draw (462.center) to (463.center);
		\draw (463.center) to (464.center);
		\draw (464.center) to (461.center);
		\draw (467.center) to (466.center);
		\draw (468.center) to (469.center);
		\draw (469.center) to (470.center);
		\draw (470.center) to (471.center);
		\draw (471.center) to (468.center);
		\draw (474.center) to (473.center);
		\draw (481.center) to (482.center);
		\draw (482.center) to (483.center);
		\draw (483.center) to (484.center);
		\draw (484.center) to (481.center);
		\draw (486.center) to (485.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/testproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (114) at (0.5, 2) {};
		\node [style=gn] (115) at (4.5, 2) {};
		\node [style=gn] (117) at (0.5, 3) {};
		\node [style=gphase] (118) at (1.5, 3) {$a,b$};
		\node [style=gn] (120) at (0.5, 4) {};
		\node [style=rn] (121) at (0.5, 5) {};
		\node [style=gn] (122) at (4.5, 5) {};
		\node [style=gphase] (123) at (1.5, 4) {$0,1$};
		\node [style=lmat] (124) at (2.5, 5) {$\minu x$};
		\node [style=none] (125) at (0, 1) {};
		\node [style=none] (126) at (1, 1) {};
		\node [style=none] (127) at (4, 1) {};
		\node [style=none] (128) at (5, 1) {};
		\node [style=none] (129) at (0.5, 1) {$...$};
		\node [style=none] (130) at (4.5, 1) {$...$};
		\node [style=had] (131) at (2.5, 2) {$y$};
		\node [style=none] (132) at (0.5, 6) {};
		\node [style=none] (133) at (4.5, 6) {};
		\node [style=none] (157) at (5.75, 3) {$\simeq$};
		\node [style=gn] (158) at (9, 2) {};
		\node [style=gn] (159) at (11.5, 2) {};
		\node [style=gn] (161) at (11.5, 4) {};
		\node [style=lmat] (162) at (10.5, 4) {$\minu x$};
		\node [style=none] (163) at (8.5, 1) {};
		\node [style=none] (164) at (9.5, 1) {};
		\node [style=none] (165) at (11, 1) {};
		\node [style=none] (166) at (12, 1) {};
		\node [style=none] (167) at (9, 1) {$...$};
		\node [style=none] (168) at (11.5, 1) {$...$};
		\node [style=had] (169) at (10.25, 2) {$y$};
		\node [style=none] (171) at (11.5, 4.5) {};
		\node [style=gphase] (173) at (7.5, 2.5) {$a,b+1$};
		\node [style=none] (174) at (9, 4.5) {};
		\node [style=had] (175) at (9.5, 4) {};
		\node [style=had] (176) at (9, 3) {};
		\node [style=gn] (177) at (9, 4) {};
		\node [style=none] (178) at (12.75, 3) {$\simeq$};
		\node [style=gn] (179) at (15, 2) {};
		\node [style=gn] (180) at (17, 2) {};
		\node [style=had] (182) at (16, 4) {$\minu x$};
		\node [style=none] (183) at (14.5, 1) {};
		\node [style=none] (184) at (15.5, 1) {};
		\node [style=none] (185) at (16.5, 1) {};
		\node [style=none] (186) at (17.5, 1) {};
		\node [style=none] (187) at (15, 1) {$...$};
		\node [style=none] (188) at (17, 1) {$...$};
		\node [style=had] (189) at (16, 2) {$y$};
		\node [style=none] (191) at (17, 4.5) {};
		\node [style=had] (192) at (15, 3) {};
		\node [style=none] (194) at (15, 4.5) {};
		\node [style=gn] (195) at (15, 4) {};
		\node [style=none] (196) at (18.25, 3) {$\simeq$};
		\node [style=gn] (210) at (20.5, 2) {};
		\node [style=gn] (211) at (22.5, 2) {};
		\node [style=had] (212) at (21.5, 5) {$\minu x$};
		\node [style=none] (213) at (20, 1) {};
		\node [style=none] (214) at (21, 1) {};
		\node [style=none] (215) at (22, 1) {};
		\node [style=none] (216) at (23, 1) {};
		\node [style=none] (217) at (20.5, 1) {$...$};
		\node [style=none] (218) at (22.5, 1) {$...$};
		\node [style=had] (219) at (21.5, 2) {$y$};
		\node [style=none] (221) at (22.5, 5.5) {};
		\node [style=had] (222) at (20.5, 3) {$\minu $};
		\node [style=none] (224) at (20.5, 5.5) {};
		\node [style=gn] (225) at (20.5, 5) {};
		\node [style=none] (226) at (23.75, 3) {$\simeq$};
		\node [style=rn] (228) at (20.5, 4) {};
		\node [style=rphase] (229) at (21.5, 4) {$a,0$};
		\node [style=gn] (231) at (26, 2) {};
		\node [style=gn] (232) at (28, 2) {};
		\node [style=had] (233) at (27, 4) {$\minu x$};
		\node [style=none] (234) at (25.5, 1) {};
		\node [style=none] (235) at (26.5, 1) {};
		\node [style=none] (236) at (27.5, 1) {};
		\node [style=none] (237) at (28.5, 1) {};
		\node [style=none] (238) at (26, 1) {$...$};
		\node [style=none] (239) at (28, 1) {$...$};
		\node [style=had] (240) at (27, 2) {$y$};
		\node [style=none] (242) at (28, 4.5) {};
		\node [style=had] (243) at (26, 3) {$\minu $};
		\node [style=none] (245) at (26, 4.5) {};
		\node [style=gn] (246) at (26, 4) {};
		\node [style=none] (254) at (0.5, -4) {$\simeq$};
		\node [style=gn] (280) at (4.25, -5) {};
		\node [style=gn] (281) at (7, -5) {};
		\node [style=had] (282) at (5.5, -3) {$\minu x \minu y$};
		\node [style=none] (283) at (3.75, -6) {};
		\node [style=none] (284) at (4.75, -6) {};
		\node [style=none] (285) at (6.5, -6) {};
		\node [style=none] (286) at (7.5, -6) {};
		\node [style=none] (287) at (4.25, -6) {$...$};
		\node [style=none] (288) at (7, -6) {$...$};
		\node [style=had] (289) at (5.5, -5) {$\minu y$};
		\node [style=none] (290) at (7, -2.5) {};
		\node [style=had] (291) at (4.25, -4) {};
		\node [style=gn] (293) at (4.25, -3) {};
		\node [style=gn] (294) at (1.75, -5) {};
		\node [style=rn] (302) at (3.25, -5) {};
		\node [style=none] (304) at (4.25, -2.5) {};
		\node [style=none] (305) at (8.5, -4) {$\simeq$};
		\node [style=gn] (306) at (13.75, -5) {};
		\node [style=gn] (307) at (16.25, -5) {};
		\node [style=had] (308) at (15, -3) {$x+y$};
		\node [style=none] (309) at (13.25, -6) {};
		\node [style=none] (310) at (14.25, -6) {};
		\node [style=none] (311) at (15.75, -6) {};
		\node [style=none] (312) at (16.75, -6) {};
		\node [style=none] (313) at (13.75, -6) {$...$};
		\node [style=none] (314) at (16.25, -6) {$...$};
		\node [style=had] (315) at (15, -5) {$x$};
		\node [style=none] (316) at (16.25, -2.5) {};
		\node [style=had] (317) at (13.75, -4) {$\minu $};
		\node [style=gn] (319) at (13.75, -3) {};
		\node [style=gn] (320) at (9.75, -5) {};
		\node [style=rn] (328) at (11.25, -5) {};
		\node [style=none] (334) at (13.75, -2.5) {};
		\node [style=rphase] (336) at (12.75, -4.25) {$0,1$};
		\node [style=gn] (337) at (12.75, -5) {};
		\node [style=none] (338) at (17.5, -4) {$\simeq$};
		\node [style=gn] (339) at (19.75, -5) {};
		\node [style=gn] (340) at (21.75, -5) {};
		\node [style=had] (341) at (20.75, -3) {$y$};
		\node [style=none] (342) at (19.25, -6) {};
		\node [style=none] (343) at (20.25, -6) {};
		\node [style=none] (344) at (21.25, -6) {};
		\node [style=none] (345) at (22.25, -6) {};
		\node [style=none] (346) at (19.75, -6) {$...$};
		\node [style=none] (347) at (21.75, -6) {$...$};
		\node [style=had] (348) at (20.75, -5) {$\minu x$};
		\node [style=none] (349) at (21.75, -2.5) {};
		\node [style=had] (350) at (19.75, -4) {};
		\node [style=gn] (352) at (19.75, -3) {};
		\node [style=gn] (353) at (18.25, -5) {};
		\node [style=had] (361) at (19, -5) {};
		\node [style=none] (368) at (19.75, -2.5) {};
		\node [style=none] (369) at (23, -4) {$\simeq$};
		\node [style=gn] (404) at (26.75, -5) {};
		\node [style=had] (405) at (25.75, -4) {$y$};
		\node [style=none] (406) at (24.25, -6) {};
		\node [style=none] (407) at (25.25, -6) {};
		\node [style=none] (408) at (26.25, -6) {};
		\node [style=none] (409) at (27.25, -6) {};
		\node [style=none] (410) at (24.75, -6) {$...$};
		\node [style=none] (411) at (26.75, -6) {$...$};
		\node [style=none] (412) at (26.75, -3.5) {};
		\node [style=gn] (414) at (24.75, -4) {};
		\node [style=none] (428) at (24.75, -3.5) {};
		\node [style=gn] (429) at (24.25, -5) {};
		\node [style=gn] (430) at (25.25, -5) {};
		\node [style=none] (431) at (8.5, 5.5) {};
		\node [style=none] (432) at (9.5, 5.5) {};
		\node [style=none] (433) at (9.5, 4.5) {};
		\node [style=none] (434) at (8.5, 4.5) {};
		\node [style=none] (436) at (9, 5.5) {};
		\node [style=none] (437) at (9, 6) {};
		\node [style=gn] (438) at (4.5, 3) {};
		\node [style=gphase] (439) at (3.5, 3) {$z,t$};
		\node [style=none] (441) at (11, 5.5) {};
		\node [style=none] (442) at (12, 5.5) {};
		\node [style=none] (443) at (12, 4.5) {};
		\node [style=none] (444) at (11, 4.5) {};
		\node [style=none] (446) at (11.5, 5.5) {};
		\node [style=none] (447) at (11.5, 6) {};
		\node [style=none] (456) at (14.5, 5.5) {};
		\node [style=none] (457) at (15.5, 5.5) {};
		\node [style=none] (458) at (15.5, 4.5) {};
		\node [style=none] (459) at (14.5, 4.5) {};
		\node [style=none] (461) at (15, 5.5) {};
		\node [style=none] (462) at (15, 6) {};
		\node [style=none] (463) at (16.5, 5.5) {};
		\node [style=none] (464) at (17.5, 5.5) {};
		\node [style=none] (465) at (17.5, 4.5) {};
		\node [style=none] (466) at (16.5, 4.5) {};
		\node [style=none] (468) at (17, 5.5) {};
		\node [style=none] (469) at (17, 6) {};
		\node [style=none] (470) at (20, 6.5) {};
		\node [style=none] (471) at (21, 6.5) {};
		\node [style=none] (472) at (21, 5.5) {};
		\node [style=none] (473) at (20, 5.5) {};
		\node [style=none] (475) at (20.5, 6.5) {};
		\node [style=none] (476) at (20.5, 7) {};
		\node [style=none] (477) at (22, 6.5) {};
		\node [style=none] (478) at (23, 6.5) {};
		\node [style=none] (479) at (23, 5.5) {};
		\node [style=none] (480) at (22, 5.5) {};
		\node [style=none] (482) at (22.5, 6.5) {};
		\node [style=none] (483) at (22.5, 7) {};
		\node [style=none] (484) at (25.5, 5.5) {};
		\node [style=none] (485) at (26.5, 5.5) {};
		\node [style=none] (486) at (26.5, 4.5) {};
		\node [style=none] (487) at (25.5, 4.5) {};
		\node [style=none] (489) at (26, 5.5) {};
		\node [style=none] (490) at (26, 6) {};
		\node [style=none] (491) at (27.5, 5.5) {};
		\node [style=none] (492) at (28.5, 5.5) {};
		\node [style=none] (493) at (28.5, 4.5) {};
		\node [style=none] (494) at (27.5, 4.5) {};
		\node [style=none] (496) at (28, 5.5) {};
		\node [style=none] (497) at (28, 6) {};
		\node [style=none] (498) at (24.25, -2.5) {};
		\node [style=none] (499) at (25.25, -2.5) {};
		\node [style=none] (500) at (25.25, -3.5) {};
		\node [style=none] (501) at (24.25, -3.5) {};
		\node [style=none] (503) at (24.75, -2.5) {};
		\node [style=none] (504) at (24.75, -2) {};
		\node [style=none] (505) at (26.25, -2.5) {};
		\node [style=none] (506) at (27.25, -2.5) {};
		\node [style=none] (507) at (27.25, -3.5) {};
		\node [style=none] (508) at (26.25, -3.5) {};
		\node [style=none] (510) at (26.75, -2.5) {};
		\node [style=none] (511) at (26.75, -2) {};
		\node [style=none] (512) at (21.25, -1.5) {};
		\node [style=none] (513) at (22.25, -1.5) {};
		\node [style=none] (514) at (22.25, -2.5) {};
		\node [style=none] (515) at (21.25, -2.5) {};
		\node [style=none] (517) at (21.75, -1.5) {};
		\node [style=none] (518) at (21.75, -1) {};
		\node [style=none] (519) at (19.25, -1.5) {};
		\node [style=none] (520) at (20.25, -1.5) {};
		\node [style=none] (521) at (20.25, -2.5) {};
		\node [style=none] (522) at (19.25, -2.5) {};
		\node [style=none] (524) at (19.75, -1.5) {};
		\node [style=none] (525) at (19.75, -1) {};
		\node [style=none] (526) at (15.75, -1.5) {};
		\node [style=none] (527) at (16.75, -1.5) {};
		\node [style=none] (528) at (16.75, -2.5) {};
		\node [style=none] (529) at (15.75, -2.5) {};
		\node [style=none] (531) at (16.25, -1.5) {};
		\node [style=none] (532) at (16.25, -1) {};
		\node [style=none] (533) at (13.25, -1.5) {};
		\node [style=none] (534) at (14.25, -1.5) {};
		\node [style=none] (535) at (14.25, -2.5) {};
		\node [style=none] (536) at (13.25, -2.5) {};
		\node [style=none] (538) at (13.75, -1.5) {};
		\node [style=none] (539) at (13.75, -1) {};
		\node [style=none] (540) at (6.5, -1.5) {};
		\node [style=none] (541) at (7.5, -1.5) {};
		\node [style=none] (542) at (7.5, -2.5) {};
		\node [style=none] (543) at (6.5, -2.5) {};
		\node [style=none] (545) at (7, -1.5) {};
		\node [style=none] (546) at (7, -1) {};
		\node [style=none] (547) at (3.75, -1.5) {};
		\node [style=none] (548) at (4.75, -1.5) {};
		\node [style=none] (549) at (4.75, -2.5) {};
		\node [style=none] (550) at (3.75, -2.5) {};
		\node [style=none] (552) at (4.25, -1.5) {};
		\node [style=none] (553) at (4.25, -1) {};
		\node [style=rphase] (568) at (11.25, -4.25) {$0,1$};
		\node [style=rphase] (569) at (3.25, -4.25) {$0,1$};
		\node [style=none] (570) at (9, 5) {\scalebox{0.75}{$LC$}};
		\node [style=none] (571) at (11.5, 5) {\scalebox{0.75}{$LC$}};
		\node [style=none] (572) at (17, 5) {\scalebox{0.75}{$LC$}};
		\node [style=none] (573) at (15, 5) {\scalebox{0.75}{$LC$}};
		\node [style=none] (574) at (26, 5) {\scalebox{0.75}{$LC$}};
		\node [style=none] (575) at (28, 5) {\scalebox{0.75}{$LC$}};
		\node [style=none] (576) at (22.5, 6) {\scalebox{0.75}{$LC$}};
		\node [style=none] (577) at (20.5, 6) {\scalebox{0.75}{$LC$}};
		\node [style=none] (578) at (26.75, -3) {\scalebox{0.75}{$LC$}};
		\node [style=none] (579) at (24.75, -3) {\scalebox{0.75}{$LC$}};
		\node [style=none] (580) at (19.75, -2) {\scalebox{0.75}{$LC$}};
		\node [style=none] (581) at (21.75, -2) {\scalebox{0.75}{$LC$}};
		\node [style=none] (582) at (16.25, -2) {\scalebox{0.75}{$LC$}};
		\node [style=none] (583) at (13.75, -2) {\scalebox{0.75}{$LC$}};
		\node [style=none] (584) at (7, -2) {\scalebox{0.75}{$LC$}};
		\node [style=none] (585) at (4.25, -2) {\scalebox{0.75}{$LC$}};
		\node [style=gn] (588) at (17, 4) {};
		\node [style=gn] (589) at (22.5, 5) {};
		\node [style=gn] (590) at (28, 4) {};
		\node [style=gn] (594) at (7, -3) {};
		\node [style=gn] (595) at (16.25, -3) {};
		\node [style=gn] (596) at (21.75, -3) {};
		\node [style=gn] (597) at (26.75, -4) {};
		\node [style=gphase] (598) at (9.75, -4.25) {$0,1$};
		\node [style=gphase] (600) at (1.75, -4.25) {$0,1$};
		\node [style=gn] (617) at (7.5, 2) {};
		\node [style=gphase] (618) at (14, 2.5) {$a,1$};
		\node [style=gn] (619) at (14, 2) {};
		\node [style=gphase] (620) at (19.5, 2.5) {$0,1$};
		\node [style=gn] (621) at (19.5, 2) {};
		\node [style=gphase] (622) at (25, 2.5) {$0,1$};
		\node [style=gn] (623) at (25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (117) to (114);
		\draw [in=90, out=-135] (114) to (125.center);
		\draw [in=90, out=-45] (114) to (126.center);
		\draw [in=-135, out=90] (127.center) to (115);
		\draw [in=90, out=-45] (115) to (128.center);
		\draw (121) to (124);
		\draw (124) to (122);
		\draw (121) to (120);
		\draw (132.center) to (121);
		\draw (122) to (115);
		\draw (114) to (131);
		\draw (131) to (115);
		\draw (133.center) to (122);
		\draw [in=90, out=-135] (158) to (163.center);
		\draw [in=90, out=-45] (158) to (164.center);
		\draw [in=-135, out=90] (165.center) to (159);
		\draw [in=90, out=-45] (159) to (166.center);
		\draw (162) to (161);
		\draw (161) to (159);
		\draw (158) to (169);
		\draw (169) to (159);
		\draw (171.center) to (161);
		\draw (174.center) to (177);
		\draw (177) to (176);
		\draw (177) to (175);
		\draw (175) to (162);
		\draw [in=90, out=-135] (179) to (183.center);
		\draw [in=90, out=-45] (179) to (184.center);
		\draw [in=-135, out=90] (185.center) to (180);
		\draw [in=90, out=-45] (180) to (186.center);
		\draw (179) to (189);
		\draw (189) to (180);
		\draw (192) to (179);
		\draw (194.center) to (195);
		\draw (195) to (182);
		\draw (195) to (192);
		\draw (120) to (117);
		\draw (176) to (158);
		\draw (191.center) to (180);
		\draw [in=90, out=-135] (210) to (213.center);
		\draw [in=90, out=-45] (210) to (214.center);
		\draw [in=-135, out=90] (215.center) to (211);
		\draw [in=90, out=-45] (211) to (216.center);
		\draw (210) to (219);
		\draw (219) to (211);
		\draw (222) to (210);
		\draw (224.center) to (225);
		\draw (225) to (212);
		\draw (221.center) to (211);
		\draw (225) to (228);
		\draw (228) to (222);
		\draw [in=90, out=-135] (231) to (234.center);
		\draw [in=90, out=-45] (231) to (235.center);
		\draw [in=-135, out=90] (236.center) to (232);
		\draw [in=90, out=-45] (232) to (237.center);
		\draw (231) to (240);
		\draw (240) to (232);
		\draw (243) to (231);
		\draw (245.center) to (246);
		\draw (246) to (233);
		\draw (242.center) to (232);
		\draw (243) to (246);
		\draw [in=90, out=-135] (280) to (283.center);
		\draw [in=90, out=-45] (280) to (284.center);
		\draw [in=-135, out=90] (285.center) to (281);
		\draw [in=90, out=-45] (281) to (286.center);
		\draw (280) to (289);
		\draw (289) to (281);
		\draw (291) to (280);
		\draw (293) to (282);
		\draw (290.center) to (281);
		\draw (291) to (293);
		\draw (294) to (302);
		\draw (302) to (280);
		\draw (304.center) to (293);
		\draw [in=90, out=-135] (306) to (309.center);
		\draw [in=90, out=-45] (306) to (310.center);
		\draw [in=-135, out=90] (311.center) to (307);
		\draw [in=90, out=-45] (307) to (312.center);
		\draw (306) to (315);
		\draw (315) to (307);
		\draw (317) to (306);
		\draw (319) to (308);
		\draw (316.center) to (307);
		\draw (317) to (319);
		\draw (320) to (328);
		\draw (334.center) to (319);
		\draw (328) to (337);
		\draw (337) to (306);
		\draw [in=90, out=-135] (339) to (342.center);
		\draw [in=90, out=-45] (339) to (343.center);
		\draw [in=-135, out=90] (344.center) to (340);
		\draw [in=90, out=-45] (340) to (345.center);
		\draw (339) to (348);
		\draw (348) to (340);
		\draw (350) to (339);
		\draw (352) to (341);
		\draw (349.center) to (340);
		\draw (350) to (352);
		\draw (353) to (361);
		\draw (339) to (361);
		\draw (368.center) to (352);
		\draw [in=-135, out=90] (408.center) to (404);
		\draw [in=90, out=-45] (404) to (409.center);
		\draw (414) to (405);
		\draw (412.center) to (404);
		\draw (428.center) to (414);
		\draw (429) to (406.center);
		\draw (430) to (407.center);
		\draw (431.center) to (432.center);
		\draw (432.center) to (433.center);
		\draw (433.center) to (434.center);
		\draw (434.center) to (431.center);
		\draw (437.center) to (436.center);
		\draw (441.center) to (442.center);
		\draw (442.center) to (443.center);
		\draw (443.center) to (444.center);
		\draw (444.center) to (441.center);
		\draw (447.center) to (446.center);
		\draw (456.center) to (457.center);
		\draw (457.center) to (458.center);
		\draw (458.center) to (459.center);
		\draw (459.center) to (456.center);
		\draw (462.center) to (461.center);
		\draw (463.center) to (464.center);
		\draw (464.center) to (465.center);
		\draw (465.center) to (466.center);
		\draw (466.center) to (463.center);
		\draw (469.center) to (468.center);
		\draw (470.center) to (471.center);
		\draw (471.center) to (472.center);
		\draw (472.center) to (473.center);
		\draw (473.center) to (470.center);
		\draw (476.center) to (475.center);
		\draw (477.center) to (478.center);
		\draw (478.center) to (479.center);
		\draw (479.center) to (480.center);
		\draw (480.center) to (477.center);
		\draw (483.center) to (482.center);
		\draw (484.center) to (485.center);
		\draw (485.center) to (486.center);
		\draw (486.center) to (487.center);
		\draw (487.center) to (484.center);
		\draw (490.center) to (489.center);
		\draw (491.center) to (492.center);
		\draw (492.center) to (493.center);
		\draw (493.center) to (494.center);
		\draw (494.center) to (491.center);
		\draw (497.center) to (496.center);
		\draw (498.center) to (499.center);
		\draw (499.center) to (500.center);
		\draw (500.center) to (501.center);
		\draw (501.center) to (498.center);
		\draw (504.center) to (503.center);
		\draw (505.center) to (506.center);
		\draw (506.center) to (507.center);
		\draw (507.center) to (508.center);
		\draw (508.center) to (505.center);
		\draw (511.center) to (510.center);
		\draw (512.center) to (513.center);
		\draw (513.center) to (514.center);
		\draw (514.center) to (515.center);
		\draw (515.center) to (512.center);
		\draw (518.center) to (517.center);
		\draw (519.center) to (520.center);
		\draw (520.center) to (521.center);
		\draw (521.center) to (522.center);
		\draw (522.center) to (519.center);
		\draw (525.center) to (524.center);
		\draw (526.center) to (527.center);
		\draw (527.center) to (528.center);
		\draw (528.center) to (529.center);
		\draw (529.center) to (526.center);
		\draw (532.center) to (531.center);
		\draw (533.center) to (534.center);
		\draw (534.center) to (535.center);
		\draw (535.center) to (536.center);
		\draw (536.center) to (533.center);
		\draw (539.center) to (538.center);
		\draw (540.center) to (541.center);
		\draw (541.center) to (542.center);
		\draw (542.center) to (543.center);
		\draw (543.center) to (540.center);
		\draw (546.center) to (545.center);
		\draw (547.center) to (548.center);
		\draw (548.center) to (549.center);
		\draw (549.center) to (550.center);
		\draw (550.center) to (547.center);
		\draw (553.center) to (552.center);
		\draw (182) to (588);
		\draw (212) to (589);
		\draw (233) to (590);
		\draw (594) to (282);
		\draw (308) to (595);
		\draw (596) to (341);
		\draw (405) to (597);
		\draw (158) to (617);
		\draw (619) to (179);
		\draw (621) to (210);
		\draw (623) to (231);
	\end{pgfonlayer}
\end{tikzpicture}

